Physics-informed graph neural Galerkin networks: A unified framework for solving PDE-governed forward and inverse problems

Despite the great promise of the physics-informed neural networks (PINNs) in solving forward and inverse problems, several technical challenges are present as roadblocks for more complex and realistic applications. First, most existing PINNs are based on point-wise formulation with fully-connected networks to learn continuous functions, which suffer from poor scalability and hard boundary enforcement. Second, the infinite search space over-complicates the non-convex optimization for network training. Third, although the convolutional neural network (CNN)-based discrete learning can significantly improve training efficiency, CNNs struggle to handle irregular geometries with unstructured meshes. To properly address these challenges, we present a novel discrete PINN framework based on graph convolutional network (GCN) and variational structure of PDE to solve forward and inverse partial differential equations (PDEs) in a unified manner. The use of a piecewise polynomial basis can reduce the dimension of search space and facilitate training and convergence. Without the need of tuning penalty parameters in classic PINNs, the proposed method can strictly impose boundary conditions and assimilate sparse data in both forward and inverse settings. The flexibility of GCNs is leveraged for irregular geometries with unstructured meshes. The effectiveness and merit of the proposed method are demonstrated over a variety of forward and inverse computational mechanics problems governed by both linear and nonlinear PDEs.

==> 2Dlinear_elasticity_square_colorbar.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=0.185,
        ymajorticks=false,
	xtick={0,0.04,0.08,0.12,0.16,0.185},
	xticklabel style={/pgf/number format/fixed,
		/pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=0.185,ymax=0.25] {./2Dlinear_elasticity_square_colorbar.png};
    \end{axis}
\end{tikzpicture}


==> 3d_colorBarModify.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=2.1358,
        ymajorticks=false,
	xtick={0,0.5,1,1.5,2.1358},
	xticklabel style={/pgf/number format/fixed,
		/pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=2.1358,ymax=0.25] {./3d_colorBarModify.png};
    \end{axis}
\end{tikzpicture}


==> 3dcolorbar.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=4.5,
        ymajorticks=false,
	xtick={0,0.9,1.8,2.7,3.6,4.5},
	xticklabel style={/pgf/number format/fixed,
		/pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=4.5,ymax=0.25] {./3dcolorbar.png};
    \end{axis}
\end{tikzpicture}


==> FEM_P_LID.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./FEM_P_LID.png};
    \end{axis}
\end{tikzpicture}


==> FEM_P_STE.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./FEM_P_STE.png};
    \end{axis}
\end{tikzpicture}


==> FEM_U_LID.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./FEM_U_LID.png};
    \end{axis}
\end{tikzpicture}


==> FEM_U_STE.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./FEM_U_STE.png};
    \end{axis}
\end{tikzpicture}


==> FEM_possion_square_nocolorbar.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        xtick={0,0.5,1},
        ytick={0,0.5,1},
        axis equal=true
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./FEM_possion_square_nocolorbar.png};
    \end{axis}
\end{tikzpicture}


==> GCNN_P_LID.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./GCNN_P_LID.png};
    \end{axis}
\end{tikzpicture}


==> GCNN_P_STE.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./GCNN_P_STE.png};
    \end{axis}
\end{tikzpicture}


==> GCNN_U_LID.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./GCNN_U_LID.png};
    \end{axis}
\end{tikzpicture}


==> GCNN_U_STE.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./GCNN_U_STE.png};
    \end{axis}
\end{tikzpicture}


==> InvNSGCNNP.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./InvNSGCNNP.png};
    \end{axis}
\end{tikzpicture}


==> InvNSGCNNU.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./InvNSGCNNU.png};
    \end{axis}
\end{tikzpicture}


==> LamInfer.tikz <==
\begin{tikzpicture}
\begin{axis}[
xtick={0,750,1500,2250},
ytick={0.2,0.4,0.6,0.8,1.0},
xlabel=Iteration number,
ylabel=$\lambda$]
\addplot [color=blue, mark=x, mark size=0.5]
coordinates {
( 0.00000000e+00,  9.90000015e-02)
( 1.00000000e+00,  9.80048424e-02)
( 2.00000000e+00,  9.70055552e-02)
( 3.00000000e+00,  9.60204528e-02)
( 4.00000000e+00,  9.50375534e-02)
( 5.00000000e+00,  9.40569926e-02)
( 6.00000000e+00,  9.30807561e-02)
( 7.00000000e+00,  9.21104462e-02)
( 8.00000000e+00,  9.11469476e-02)
( 9.00000000e+00,  9.01914101e-02)
( 1.00000000e+01,  8.92451509e-02)
( 1.10000000e+01,  8.83100271e-02)
( 1.20000000e+01,  8.73888894e-02)
( 1.30000000e+01,  8.64849755e-02)
( 1.40000000e+01,  8.56017241e-02)
( 1.50000000e+01,  8.47412897e-02)
( 1.60000000e+01,  8.38996759e-02)
( 1.70000000e+01,  8.30795933e-02)
( 1.80000000e+01,  8.22854030e-02)
( 1.90000000e+01,  8.15197355e-02)
( 2.00000000e+01,  8.07852238e-02)
( 2.10000000e+01,  8.00859262e-02)
( 2.20000000e+01,  7.94284672e-02)
( 2.30000000e+01,  7.88250502e-02)
( 2.40000000e+01,  7.82963022e-02)
( 2.50000000e+01,  7.78773650e-02)
( 2.60000000e+01,  7.76199918e-02)
( 2.70000000e+01,  7.75826251e-02)
( 2.80000000e+01,  7.77942434e-02)
( 2.90000000e+01,  7.81785502e-02)
( 3.00000000e+01,  7.82204831e-02)
( 3.10000000e+01,  7.78806179e-02)
( 3.20000000e+01,  7.74618337e-02)
( 3.30000000e+01,  7.71612812e-02)
( 3.40000000e+01,  7.70696353e-02)
( 3.50000000e+01,  7.71695692e-02)
( 3.60000000e+01,  7.74089528e-02)
( 3.70000000e+01,  7.76792414e-02)
( 3.80000000e+01,  7.78503848e-02)
( 3.90000000e+01,  7.78799908e-02)
( 4.00000000e+01,  7.78086527e-02)
( 4.10000000e+01,  7.78022442e-02)
( 4.20000000e+01,  7.79334060e-02)
( 4.30000000e+01,  7.81744832e-02)
( 4.40000000e+01,  7.84863907e-02)
( 4.50000000e+01,  7.88474167e-02)
( 4.60000000e+01,  7.91902799e-02)
( 4.70000000e+01,  7.94406065e-02)
( 4.80000000e+01,  7.96653093e-02)
( 4.90000000e+01,  7.99205485e-02)
( 5.00000000e+01,  8.02162148e-02)
( 5.10000000e+01,  8.05756746e-02)
( 5.20000000e+01,  8.10094618e-02)
( 5.30000000e+01,  8.14681176e-02)
( 5.40000000e+01,  8.18935635e-02)
( 5.50000000e+01,  8.22920007e-02)
( 5.60000000e+01,  8.26909330e-02)
( 5.70000000e+01,  8.31058645e-02)
( 5.80000000e+01,  8.35636850e-02)
( 5.90000000e+01,  8.40649959e-02)
( 6.00000000e+01,  8.45633874e-02)
( 6.10000000e+01,  8.50731699e-02)
( 6.20000000e+01,  8.55842143e-02)
( 6.30000000e+01,  8.60897462e-02)
( 6.40000000e+01,  8.66093777e-02)
( 6.50000000e+01,  8.71447898e-02)
( 6.60000000e+01,  8.77044683e-02)
( 6.70000000e+01,  8.82757936e-02)
( 6.80000000e+01,  8.88609877e-02)
( 6.90000000e+01,  8.94485775e-02)
( 7.00000000e+01,  9.00614497e-02)
( 7.10000000e+01,  9.06566176e-02)
( 7.20000000e+01,  9.12955058e-02)
( 7.30000000e+01,  9.19004390e-02)
( 7.40000000e+01,  9.25085797e-02)
( 7.50000000e+01,  9.31157151e-02)
( 7.60000000e+01,  9.36497493e-02)
( 7.70000000e+01,  9.42359585e-02)
( 7.80000000e+01,  9.48828634e-02)
( 7.90000000e+01,  9.55276669e-02)
( 8.00000000e+01,  9.61670805e-02)
( 8.10000000e+01,  9.68111588e-02)
( 8.20000000e+01,  9.74086825e-02)
( 8.30000000e+01,  9.80187764e-02)
( 8.40000000e+01,  9.86835473e-02)
( 8.50000000e+01,  9.93716074e-02)
( 8.60000000e+01,  1.00031629e-01)
( 8.70000000e+01,  1.00692644e-01)
( 8.80000000e+01,  1.01378501e-01)
( 8.90000000e+01,  1.02061779e-01)
( 9.00000000e+01,  1.02754384e-01)
( 9.10000000e+01,  1.03482752e-01)
( 9.20000000e+01,  1.04217976e-01)
( 9.30000000e+01,  1.04918150e-01)
( 9.40000000e+01,  1.05620698e-01)
( 9.50000000e+01,  1.06347828e-01)
( 9.60000000e+01,  1.07081361e-01)
( 9.70000000e+01,  1.07826593e-01)
( 9.80000000e+01,  1.08574901e-01)
( 9.90000000e+01,  1.09308413e-01)
( 1.00000000e+02,  1.10055756e-01)
( 1.10000000e+02,  1.17767232e-01)
( 1.20000000e+02,  1.25613813e-01)
( 1.30000000e+02,  1.33504600e-01)
( 1.40000000e+02,  1.41303826e-01)
( 1.50000000e+02,  1.49137108e-01)
( 1.60000000e+02,  1.57114914e-01)
( 1.70000000e+02,  1.65003993e-01)
( 1.80000000e+02,  1.72360998e-01)
( 1.90000000e+02,  1.79968398e-01)
( 2.00000000e+02,  1.87915899e-01)
( 2.10000000e+02,  1.96048579e-01)
( 2.20000000e+02,  2.04278915e-01)
( 2.30000000e+02,  2.12514523e-01)
( 2.40000000e+02,  2.20794863e-01)
( 2.50000000e+02,  2.29096054e-01)
( 2.60000000e+02,  2.37433685e-01)
( 2.70000000e+02,  2.45703666e-01)
( 2.80000000e+02,  2.54042452e-01)
( 2.90000000e+02,  2.62435685e-01)
( 3.00000000e+02,  2.70773002e-01)
( 3.10000000e+02,  2.78945943e-01)
( 3.20000000e+02,  2.87274158e-01)
( 3.30000000e+02,  2.95714425e-01)
( 3.40000000e+02,  3.04155896e-01)
( 3.50000000e+02,  3.12389666e-01)
( 3.60000000e+02,  3.20626724e-01)
( 3.70000000e+02,  3.29027748e-01)
( 3.80000000e+02,  3.37342117e-01)
( 3.90000000e+02,  3.45744984e-01)
( 4.00000000e+02,  3.54305436e-01)
( 4.10000000e+02,  3.62934859e-01)
( 4.20000000e+02,  3.71623229e-01)
( 4.30000000e+02,  3.80351735e-01)
( 4.40000000e+02,  3.88959775e-01)
( 4.50000000e+02,  3.97465297e-01)
( 4.60000000e+02,  4.06100995e-01)
( 4.70000000e+02,  4.14839067e-01)
( 4.80000000e+02,  4.23323156e-01)
( 4.90000000e+02,  4.31883839e-01)
( 5.00000000e+02,  4.40547551e-01)
( 5.10000000e+02,  4.49259275e-01)
( 5.20000000e+02,  4.58039038e-01)
( 5.30000000e+02,  4.66890160e-01)
( 5.40000000e+02,  4.75737612e-01)
( 5.50000000e+02,  4.84499135e-01)
( 5.60000000e+02,  4.93263779e-01)
( 5.70000000e+02,  5.01898651e-01)
( 5.80000000e+02,  5.10605124e-01)
( 5.90000000e+02,  5.19312139e-01)
( 6.00000000e+02,  5.27923706e-01)
( 6.10000000e+02,  5.36613105e-01)
( 6.20000000e+02,  5.45432527e-01)
( 6.30000000e+02,  5.54334792e-01)
( 6.40000000e+02,  5.63227146e-01)
( 6.50000000e+02,  5.71967141e-01)
( 6.60000000e+02,  5.80685776e-01)
( 6.70000000e+02,  5.89526921e-01)
( 6.80000000e+02,  5.98320661e-01)
( 6.90000000e+02,  6.07095416e-01)
( 7.00000000e+02,  6.15800072e-01)
( 7.10000000e+02,  6.23991727e-01)
( 7.20000000e+02,  6.32008689e-01)
( 7.30000000e+02,  6.39968460e-01)
( 7.40000000e+02,  6.47909202e-01)
( 7.50000000e+02,  6.56338910e-01)
( 7.60000000e+02,  6.64835796e-01)
( 7.70000000e+02,  6.73348786e-01)
( 7.80000000e+02,  6.82144792e-01)
( 7.90000000e+02,  6.91036254e-01)
( 8.00000000e+02,  6.99988215e-01)
( 8.10000000e+02,  7.09109355e-01)
( 8.20000000e+02,  7.18170278e-01)
( 8.30000000e+02,  7.27121654e-01)
( 8.40000000e+02,  7.36037637e-01)
( 8.50000000e+02,  7.45035027e-01)
( 8.60000000e+02,  7.53814340e-01)
( 8.70000000e+02,  7.62527567e-01)
( 8.80000000e+02,  7.71062024e-01)
( 8.90000000e+02,  7.79552024e-01)
( 9.00000000e+02,  7.87801063e-01)
( 9.10000000e+02,  7.95720248e-01)
( 9.20000000e+02,  8.03617428e-01)
( 9.30000000e+02,  8.11643220e-01)
( 9.40000000e+02,  8.19819573e-01)
( 9.50000000e+02,  8.28005543e-01)
( 9.60000000e+02,  8.36315425e-01)
( 9.70000000e+02,  8.44506196e-01)
( 9.80000000e+02,  8.52518897e-01)
( 9.90000000e+02,  8.60205782e-01)
( 1.00000000e+03,  8.67475278e-01)
( 1.01000000e+03,  8.74371226e-01)
( 1.02000000e+03,  8.80939305e-01)
( 1.03000000e+03,  8.87080499e-01)
( 1.04000000e+03,  8.93244015e-01)
( 1.05000000e+03,  8.99287875e-01)
( 1.06000000e+03,  9.05316297e-01)
( 1.07000000e+03,  9.11467470e-01)
( 1.08000000e+03,  9.17371633e-01)
( 1.09000000e+03,  9.23003562e-01)
( 1.10000000e+03,  9.28672767e-01)
( 1.11000000e+03,  9.34126520e-01)
( 1.12000000e+03,  9.39170003e-01)
( 1.13000000e+03,  9.44039470e-01)
( 1.14000000e+03,  9.48663148e-01)
( 1.15000000e+03,  9.52966364e-01)
( 1.16000000e+03,  9.57115991e-01)
( 1.17000000e+03,  9.60901529e-01)
( 1.18000000e+03,  9.64336777e-01)
( 1.19000000e+03,  9.67223339e-01)
( 1.20000000e+03,  9.69910753e-01)
( 1.21000000e+03,  9.71651557e-01)
( 1.22000000e+03,  9.73242299e-01)
( 1.23000000e+03,  9.74476862e-01)
( 1.24000000e+03,  9.75227098e-01)
( 1.25000000e+03,  9.76240422e-01)
( 1.26000000e+03,  9.77003022e-01)
( 1.27000000e+03,  9.77216873e-01)
( 1.28000000e+03,  9.77699852e-01)
( 1.29000000e+03,  9.78370877e-01)
( 1.30000000e+03,  9.78872305e-01)
( 1.31000000e+03,  9.79302794e-01)
( 1.32000000e+03,  9.79912046e-01)
( 1.33000000e+03,  9.80662759e-01)
( 1.34000000e+03,  9.81287481e-01)
( 1.35000000e+03,  9.82183637e-01)
( 1.36000000e+03,  9.83342560e-01)
( 1.37000000e+03,  9.84068260e-01)
( 1.38000000e+03,  9.84254370e-01)
( 1.39000000e+03,  9.84248995e-01)
( 1.40000000e+03,  9.84325686e-01)
( 1.41000000e+03,  9.84564122e-01)
( 1.42000000e+03,  9.84788114e-01)
( 1.43000000e+03,  9.85363525e-01)
( 1.44000000e+03,  9.86114896e-01)
( 1.45000000e+03,  9.87173165e-01)
( 1.46000000e+03,  9.88109229e-01)
( 1.47000000e+03,  9.89155747e-01)
( 1.48000000e+03,  9.89638134e-01)
( 1.49000000e+03,  9.89961453e-01)
( 1.50000000e+03,  9.90586813e-01)
( 1.51000000e+03,  9.90765681e-01)
( 1.52000000e+03,  9.90884702e-01)
( 1.53000000e+03,  9.90999320e-01)
( 1.54000000e+03,  9.91292784e-01)
( 1.55000000e+03,  9.91503327e-01)
( 1.56000000e+03,  9.91943637e-01)
( 1.57000000e+03,  9.92365620e-01)
( 1.58000000e+03,  9.92929189e-01)
( 1.59000000e+03,  9.93394998e-01)
( 1.60000000e+03,  9.93979885e-01)
( 1.61000000e+03,  9.94354121e-01)
( 1.62000000e+03,  9.94403684e-01)
( 1.63000000e+03,  9.94245742e-01)
( 1.64000000e+03,  9.93960679e-01)
( 1.65000000e+03,  9.93798197e-01)
( 1.66000000e+03,  9.93800850e-01)
( 1.67000000e+03,  9.93732328e-01)
( 1.68000000e+03,  9.93470464e-01)
( 1.69000000e+03,  9.93254945e-01)
( 1.70000000e+03,  9.93100505e-01)
( 1.71000000e+03,  9.93023813e-01)
( 1.72000000e+03,  9.93189351e-01)
( 1.73000000e+03,  9.93340486e-01)
( 1.74000000e+03,  9.93623777e-01)
( 1.75000000e+03,  9.93869171e-01)
( 1.76000000e+03,  9.94137487e-01)
( 1.77000000e+03,  9.94359243e-01)
( 1.78000000e+03,  9.94593860e-01)
( 1.79000000e+03,  9.94770566e-01)
( 1.80000000e+03,  9.94964588e-01)
( 1.81000000e+03,  9.95063890e-01)
( 1.82000000e+03,  9.95250633e-01)
( 1.83000000e+03,  9.95390890e-01)
( 1.84000000e+03,  9.95559509e-01)
( 1.85000000e+03,  9.95653960e-01)
( 1.86000000e+03,  9.95840116e-01)
( 1.87000000e+03,  9.95810128e-01)
( 1.88000000e+03,  9.95089802e-01)
( 1.89000000e+03,  9.94819149e-01)
( 1.90000000e+03,  9.95067159e-01)
( 1.91000000e+03,  9.95378506e-01)
( 1.92000000e+03,  9.95320439e-01)
( 1.93000000e+03,  9.95251808e-01)
( 1.94000000e+03,  9.95030423e-01)
( 1.95000000e+03,  9.94896452e-01)
( 1.96000000e+03,  9.94848631e-01)
( 1.97000000e+03,  9.94821198e-01)
( 1.98000000e+03,  9.95009133e-01)
( 1.99000000e+03,  9.95131666e-01)
( 2.00000000e+03,  9.95244200e-01)
( 2.01000000e+03,  9.95317703e-01)
( 2.02000000e+03,  9.95398149e-01)
( 2.03000000e+03,  9.95508945e-01)
( 2.04000000e+03,  9.95596341e-01)
( 2.05000000e+03,  9.95811357e-01)
( 2.06000000e+03,  9.95913769e-01)
( 2.07000000e+03,  9.96165112e-01)
( 2.08000000e+03,  9.96355550e-01)
( 2.09000000e+03,  9.96685101e-01)
( 2.10000000e+03,  9.96892585e-01)
( 2.11000000e+03,  9.96992578e-01)
( 2.12000000e+03,  9.97133397e-01)
( 2.13000000e+03,  9.97378303e-01)
( 2.14000000e+03,  9.97190482e-01)
( 2.15000000e+03,  9.97096531e-01)
( 2.16000000e+03,  9.97168628e-01)
( 2.17000000e+03,  9.97527016e-01)
( 2.18000000e+03,  9.97615552e-01)
( 2.19000000e+03,  9.97613272e-01)
( 2.20000000e+03,  9.97487714e-01)
( 2.21000000e+03,  9.97232264e-01)
( 2.22000000e+03,  9.97303494e-01)
( 2.23000000e+03,  9.97283211e-01)
( 2.24000000e+03,  9.97162125e-01)};\label{fig:HardLinelaInvVal}

\addplot [color=orange, mark=o, mark size=0.5]
coordinates {
( 0.00000000e+00,  9.90000914e-02)
( 1.00000000e+00,  9.82550040e-02)
( 2.00000000e+00,  9.75904437e-02)
( 3.00000000e+00,  9.69956614e-02)
( 4.00000000e+00,  9.64873885e-02)
( 5.00000000e+00,  9.60490839e-02)
( 6.00000000e+00,  9.56669960e-02)
( 7.00000000e+00,  9.53307211e-02)
( 8.00000000e+00,  9.50315417e-02)
( 9.00000000e+00,  9.47606113e-02)
( 1.00000000e+01,  9.45063923e-02)
( 1.10000000e+01,  9.42516596e-02)
( 1.20000000e+01,  9.39848852e-02)
( 1.30000000e+01,  9.37006307e-02)
( 1.40000000e+01,  9.33909962e-02)
( 1.50000000e+01,  9.30364998e-02)
( 1.60000000e+01,  9.26124436e-02)
( 1.70000000e+01,  9.21331215e-02)
( 1.80000000e+01,  9.16174178e-02)
( 1.90000000e+01,  9.10821791e-02)
( 2.00000000e+01,  9.05393688e-02)
( 2.10000000e+01,  8.99951969e-02)
( 2.20000000e+01,  8.94513761e-02)
( 2.30000000e+01,  8.89065334e-02)
( 2.40000000e+01,  8.83579439e-02)
( 2.50000000e+01,  8.78034276e-02)
( 2.60000000e+01,  8.72419343e-02)
( 2.70000000e+01,  8.66723382e-02)
( 2.80000000e+01,  8.60924839e-02)
( 2.90000000e+01,  8.55012352e-02)
( 3.00000000e+01,  8.48989565e-02)
( 3.10000000e+01,  8.42880028e-02)
( 3.20000000e+01,  8.36728973e-02)
( 3.30000000e+01,  8.30591570e-02)
( 3.40000000e+01,  8.24518705e-02)
( 3.50000000e+01,  8.18548612e-02)
( 3.60000000e+01,  8.12705547e-02)
( 3.70000000e+01,  8.07007590e-02)
( 3.80000000e+01,  8.01481308e-02)
( 3.90000000e+01,  7.96174703e-02)
( 4.00000000e+01,  7.91157289e-02)
( 4.10000000e+01,  7.86483666e-02)
( 4.20000000e+01,  7.82221386e-02)
( 4.30000000e+01,  7.78453000e-02)
( 4.40000000e+01,  7.75213647e-02)
( 4.50000000e+01,  7.72481312e-02)
( 4.60000000e+01,  7.70214530e-02)
( 4.70000000e+01,  7.68358406e-02)
( 4.80000000e+01,  7.66857350e-02)
( 4.90000000e+01,  7.65655549e-02)
( 5.00000000e+01,  7.64700195e-02)
( 5.10000000e+01,  7.63943716e-02)
( 5.20000000e+01,  7.63348998e-02)
( 5.30000000e+01,  7.62893667e-02)
( 5.40000000e+01,  7.62568402e-02)
( 5.50000000e+01,  7.62370698e-02)
( 5.60000000e+01,  7.62300242e-02)
( 5.70000000e+01,  7.62357600e-02)
( 5.80000000e+01,  7.62545620e-02)
( 5.90000000e+01,  7.62867474e-02)
( 6.00000000e+01,  7.63321233e-02)
( 6.10000000e+01,  7.63901378e-02)
( 6.20000000e+01,  7.64598775e-02)
( 6.30000000e+01,  7.65404421e-02)
( 6.40000000e+01,  7.66311283e-02)
( 6.50000000e+01,  7.67312629e-02)
( 6.60000000e+01,  7.68398689e-02)
( 6.70000000e+01,  7.69555413e-02)
( 6.80000000e+01,  7.70766975e-02)
( 6.90000000e+01,  7.72020026e-02)
( 7.00000000e+01,  7.73306204e-02)
( 7.10000000e+01,  7.74620677e-02)
( 7.20000000e+01,  7.75959040e-02)
( 7.30000000e+01,  7.77315996e-02)
( 7.40000000e+01,  7.78687133e-02)
( 7.50000000e+01,  7.80070097e-02)
( 7.60000000e+01,  7.81465686e-02)
( 7.70000000e+01,  7.82876489e-02)
( 7.80000000e+01,  7.84303588e-02)
( 7.90000000e+01,  7.85745716e-02)
( 8.00000000e+01,  7.87200871e-02)
( 8.10000000e+01,  7.88668141e-02)
( 8.20000000e+01,  7.90146771e-02)
( 8.30000000e+01,  7.91635029e-02)
( 8.40000000e+01,  7.93130003e-02)
( 8.50000000e+01,  7.94627278e-02)
( 8.60000000e+01,  7.96121641e-02)
( 8.70000000e+01,  7.97607131e-02)
( 8.80000000e+01,  7.99076705e-02)
( 8.90000000e+01,  8.00523413e-02)
( 9.00000000e+01,  8.01942270e-02)
( 9.10000000e+01,  8.03330418e-02)
( 9.20000000e+01,  8.04688769e-02)
( 9.30000000e+01,  8.06021527e-02)
( 9.40000000e+01,  8.07334577e-02)
( 9.50000000e+01,  8.08633573e-02)
( 9.60000000e+01,  8.09924384e-02)
( 9.70000000e+01,  8.11215782e-02)
( 9.80000000e+01,  8.12517565e-02)
( 9.90000000e+01,  8.13838387e-02)
( 1.00000000e+02,  8.15182200e-02)
( 1.10000000e+02,  8.29452628e-02)
( 1.20000000e+02,  8.45539532e-02)
( 1.30000000e+02,  8.65777766e-02)
( 1.40000000e+02,  8.94784817e-02)
( 1.50000000e+02,  9.32270840e-02)
( 1.60000000e+02,  9.77209016e-02)
( 1.70000000e+02,  1.02873539e-01)
( 1.80000000e+02,  1.08553033e-01)
( 1.90000000e+02,  1.14826228e-01)
( 2.00000000e+02,  1.22045033e-01)
( 2.10000000e+02,  1.30946188e-01)
( 2.20000000e+02,  1.41848483e-01)
( 2.30000000e+02,  1.53721149e-01)
( 2.40000000e+02,  1.65489292e-01)
( 2.50000000e+02,  1.76607172e-01)
( 2.60000000e+02,  1.86572983e-01)
( 2.70000000e+02,  1.95233138e-01)
( 2.80000000e+02,  2.03655415e-01)
( 2.90000000e+02,  2.12077924e-01)
( 3.00000000e+02,  2.20449522e-01)
( 3.10000000e+02,  2.28847743e-01)
( 3.20000000e+02,  2.37174593e-01)
( 3.30000000e+02,  2.45576641e-01)
( 3.40000000e+02,  2.53946037e-01)
( 3.50000000e+02,  2.62309818e-01)
( 3.60000000e+02,  2.70658603e-01)
( 3.70000000e+02,  2.79083810e-01)
( 3.80000000e+02,  2.87575903e-01)
( 3.90000000e+02,  2.96134447e-01)
( 4.00000000e+02,  3.04732760e-01)
( 4.10000000e+02,  3.13373840e-01)
( 4.20000000e+02,  3.22146770e-01)
( 4.30000000e+02,  3.31070489e-01)
( 4.40000000e+02,  3.40063372e-01)
( 4.50000000e+02,  3.49150495e-01)
( 4.60000000e+02,  3.58265053e-01)
( 4.70000000e+02,  3.67334977e-01)
( 4.80000000e+02,  3.76413090e-01)
( 4.90000000e+02,  3.85610444e-01)
( 5.00000000e+02,  3.94901200e-01)
( 5.10000000e+02,  4.04239060e-01)
( 5.20000000e+02,  4.13573599e-01)
( 5.30000000e+02,  4.22927210e-01)
( 5.40000000e+02,  4.32287023e-01)
( 5.50000000e+02,  4.41623235e-01)
( 5.60000000e+02,  4.51002297e-01)
( 5.70000000e+02,  4.60429773e-01)
( 5.80000000e+02,  4.69692769e-01)
( 5.90000000e+02,  4.78985038e-01)
( 6.00000000e+02,  4.88401315e-01)
( 6.10000000e+02,  4.97879939e-01)
( 6.20000000e+02,  5.07391733e-01)
( 6.30000000e+02,  5.16925996e-01)
( 6.40000000e+02,  5.26445116e-01)
( 6.50000000e+02,  5.35761048e-01)
( 6.60000000e+02,  5.44823867e-01)
( 6.70000000e+02,  5.53973155e-01)
( 6.80000000e+02,  5.63222645e-01)
( 6.90000000e+02,  5.72565665e-01)
( 7.00000000e+02,  5.82016372e-01)
( 7.10000000e+02,  5.91503787e-01)
( 7.20000000e+02,  6.00734648e-01)
( 7.30000000e+02,  6.09986453e-01)
( 7.40000000e+02,  6.19347130e-01)
( 7.50000000e+02,  6.28707072e-01)
( 7.60000000e+02,  6.38091861e-01)
( 7.70000000e+02,  6.46318928e-01)
( 7.80000000e+02,  6.54656809e-01)
( 7.90000000e+02,  6.63417897e-01)
( 8.00000000e+02,  6.72561245e-01)
( 8.10000000e+02,  6.81888843e-01)
( 8.20000000e+02,  6.91098974e-01)
( 8.30000000e+02,  6.99432671e-01)
( 8.40000000e+02,  7.07582830e-01)
( 8.50000000e+02,  7.15986011e-01)
( 8.60000000e+02,  7.24001862e-01)
( 8.70000000e+02,  7.32214933e-01)
( 8.80000000e+02,  7.40829004e-01)
( 8.90000000e+02,  7.49176623e-01)
( 9.00000000e+02,  7.57521369e-01)
( 9.10000000e+02,  7.65667320e-01)
( 9.20000000e+02,  7.73754886e-01)
( 9.30000000e+02,  7.81847974e-01)
( 9.40000000e+02,  7.88694508e-01)
( 9.50000000e+02,  7.95191884e-01)
( 9.60000000e+02,  8.01933659e-01)
( 9.70000000e+02,  8.08940539e-01)
( 9.80000000e+02,  8.16262936e-01)
( 9.90000000e+02,  8.23715792e-01)
( 1.00000000e+03,  8.31141114e-01)
( 1.01000000e+03,  8.38517407e-01)
( 1.02000000e+03,  8.45903823e-01)
( 1.03000000e+03,  8.53040028e-01)
( 1.04000000e+03,  8.58872120e-01)
( 1.05000000e+03,  8.64943972e-01)
( 1.06000000e+03,  8.71111390e-01)
( 1.07000000e+03,  8.77266876e-01)
( 1.08000000e+03,  8.82980485e-01)
( 1.09000000e+03,  8.88284426e-01)
( 1.10000000e+03,  8.93124976e-01)
( 1.11000000e+03,  8.95746372e-01)
( 1.12000000e+03,  8.96855701e-01)
( 1.13000000e+03,  8.99296925e-01)
( 1.14000000e+03,  9.02867280e-01)
( 1.15000000e+03,  9.06932640e-01)
( 1.16000000e+03,  9.11033023e-01)
( 1.17000000e+03,  9.14657409e-01)
( 1.18000000e+03,  9.18021225e-01)
( 1.19000000e+03,  9.21754876e-01)
( 1.20000000e+03,  9.25750760e-01)
( 1.21000000e+03,  9.29694853e-01)
( 1.22000000e+03,  9.33759077e-01)
( 1.23000000e+03,  9.37455813e-01)
( 1.24000000e+03,  9.40840555e-01)
( 1.25000000e+03,  9.44099282e-01)
( 1.26000000e+03,  9.47141336e-01)
( 1.27000000e+03,  9.49997873e-01)
( 1.28000000e+03,  9.51947096e-01)
( 1.29000000e+03,  9.53252550e-01)
( 1.30000000e+03,  9.54367191e-01)
( 1.31000000e+03,  9.55914505e-01)
( 1.32000000e+03,  9.58048547e-01)
( 1.33000000e+03,  9.60057150e-01)
( 1.34000000e+03,  9.62244739e-01)
( 1.35000000e+03,  9.64093350e-01)
( 1.36000000e+03,  9.65818730e-01)
( 1.37000000e+03,  9.67274248e-01)
( 1.38000000e+03,  9.68587335e-01)
( 1.39000000e+03,  9.69962978e-01)
( 1.40000000e+03,  9.71267729e-01)
( 1.41000000e+03,  9.72491580e-01)
( 1.42000000e+03,  9.73735488e-01)
( 1.43000000e+03,  9.74965763e-01)
( 1.44000000e+03,  9.76270650e-01)
( 1.45000000e+03,  9.77435277e-01)
( 1.46000000e+03,  9.78369158e-01)
( 1.47000000e+03,  9.79218397e-01)
( 1.48000000e+03,  9.79931088e-01)
( 1.49000000e+03,  9.80800850e-01)
( 1.50000000e+03,  9.81567367e-01)
( 1.51000000e+03,  9.82266938e-01)
( 1.52000000e+03,  9.82879776e-01)
( 1.53000000e+03,  9.83352227e-01)
( 1.54000000e+03,  9.84164991e-01)
( 1.55000000e+03,  9.84691312e-01)
( 1.56000000e+03,  9.85113965e-01)
( 1.57000000e+03,  9.85384499e-01)
( 1.58000000e+03,  9.85649805e-01)
( 1.59000000e+03,  9.85859223e-01)
( 1.60000000e+03,  9.86178463e-01)
( 1.61000000e+03,  9.86317877e-01)
( 1.62000000e+03,  9.86452352e-01)
( 1.63000000e+03,  9.86641669e-01)
( 1.64000000e+03,  9.86849504e-01)
( 1.65000000e+03,  9.87022488e-01)
( 1.66000000e+03,  9.86712802e-01)
( 1.67000000e+03,  9.86518937e-01)
( 1.68000000e+03,  9.86352817e-01)
( 1.69000000e+03,  9.86284375e-01)
( 1.70000000e+03,  9.86379125e-01)
( 1.71000000e+03,  9.86612316e-01)
( 1.72000000e+03,  9.86735082e-01)
( 1.73000000e+03,  9.86972721e-01)
( 1.74000000e+03,  9.87174717e-01)
( 1.75000000e+03,  9.87395023e-01)
( 1.76000000e+03,  9.87600195e-01)
( 1.77000000e+03,  9.87554240e-01)
( 1.78000000e+03,  9.86820179e-01)
( 1.79000000e+03,  9.86551089e-01)
( 1.80000000e+03,  9.86682288e-01)
( 1.81000000e+03,  9.86462473e-01)
( 1.82000000e+03,  9.86361068e-01)
( 1.83000000e+03,  9.86004746e-01)
( 1.84000000e+03,  9.85413684e-01)
( 1.85000000e+03,  9.85122621e-01)
( 1.86000000e+03,  9.84686861e-01)
( 1.87000000e+03,  9.84616231e-01)
( 1.88000000e+03,  9.84363551e-01)
( 1.89000000e+03,  9.84649924e-01)
( 1.90000000e+03,  9.84903932e-01)
( 1.91000000e+03,  9.85260314e-01)
( 1.92000000e+03,  9.85516226e-01)
( 1.93000000e+03,  9.86063230e-01)
( 1.94000000e+03,  9.85923594e-01)
( 1.95000000e+03,  9.85231875e-01)
( 1.96000000e+03,  9.84378839e-01)
( 1.97000000e+03,  9.83395524e-01)
( 1.98000000e+03,  9.82525111e-01)
( 1.99000000e+03,  9.81972566e-01)
( 2.00000000e+03,  9.81790562e-01)
( 2.01000000e+03,  9.82019650e-01)
( 2.02000000e+03,  9.81707162e-01)
( 2.03000000e+03,  9.81363089e-01)
( 2.04000000e+03,  9.80726847e-01)
( 2.05000000e+03,  9.80698961e-01)
( 2.06000000e+03,  9.80504933e-01)
( 2.07000000e+03,  9.80776357e-01)
( 2.08000000e+03,  9.81096929e-01)
( 2.09000000e+03,  9.81391788e-01)
( 2.10000000e+03,  9.81496897e-01)
( 2.11000000e+03,  9.81365395e-01)
( 2.12000000e+03,  9.81064480e-01)
( 2.13000000e+03,  9.80986179e-01)
( 2.14000000e+03,  9.80704108e-01)
( 2.15000000e+03,  9.80822353e-01)
( 2.16000000e+03,  9.80670470e-01)
( 2.17000000e+03,  9.80877642e-01)
( 2.18000000e+03,  9.80841595e-01)
( 2.19000000e+03,  9.80844418e-01)
( 2.20000000e+03,  9.81098333e-01)
( 2.21000000e+03,  9.81536962e-01)
( 2.22000000e+03,  9.81927892e-01)
( 2.23000000e+03,  9.82741136e-01)
( 2.24000000e+03,  9.82725655e-01)};\label{fig:SoftLinelaInvVal}

\addplot [very thick, black, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)
( 1.00000000e+02,  1.00000000e+00)
( 1.10000000e+02,  1.00000000e+00)
( 1.20000000e+02,  1.00000000e+00)
( 1.30000000e+02,  1.00000000e+00)
( 1.40000000e+02,  1.00000000e+00)
( 1.50000000e+02,  1.00000000e+00)
( 1.60000000e+02,  1.00000000e+00)
( 1.70000000e+02,  1.00000000e+00)
( 1.80000000e+02,  1.00000000e+00)
( 1.90000000e+02,  1.00000000e+00)
( 2.00000000e+02,  1.00000000e+00)
( 2.10000000e+02,  1.00000000e+00)
( 2.20000000e+02,  1.00000000e+00)
( 2.30000000e+02,  1.00000000e+00)
( 2.40000000e+02,  1.00000000e+00)
( 2.50000000e+02,  1.00000000e+00)
( 2.60000000e+02,  1.00000000e+00)
( 2.70000000e+02,  1.00000000e+00)
( 2.80000000e+02,  1.00000000e+00)
( 2.90000000e+02,  1.00000000e+00)
( 3.00000000e+02,  1.00000000e+00)
( 3.10000000e+02,  1.00000000e+00)
( 3.20000000e+02,  1.00000000e+00)
( 3.30000000e+02,  1.00000000e+00)
( 3.40000000e+02,  1.00000000e+00)
( 3.50000000e+02,  1.00000000e+00)
( 3.60000000e+02,  1.00000000e+00)
( 3.70000000e+02,  1.00000000e+00)
( 3.80000000e+02,  1.00000000e+00)
( 3.90000000e+02,  1.00000000e+00)
( 4.00000000e+02,  1.00000000e+00)
( 4.10000000e+02,  1.00000000e+00)
( 4.20000000e+02,  1.00000000e+00)
( 4.30000000e+02,  1.00000000e+00)
( 4.40000000e+02,  1.00000000e+00)
( 4.50000000e+02,  1.00000000e+00)
( 4.60000000e+02,  1.00000000e+00)
( 4.70000000e+02,  1.00000000e+00)
( 4.80000000e+02,  1.00000000e+00)
( 4.90000000e+02,  1.00000000e+00)
( 5.00000000e+02,  1.00000000e+00)
( 5.10000000e+02,  1.00000000e+00)
( 5.20000000e+02,  1.00000000e+00)
( 5.30000000e+02,  1.00000000e+00)
( 5.40000000e+02,  1.00000000e+00)
( 5.50000000e+02,  1.00000000e+00)
( 5.60000000e+02,  1.00000000e+00)
( 5.70000000e+02,  1.00000000e+00)
( 5.80000000e+02,  1.00000000e+00)
( 5.90000000e+02,  1.00000000e+00)
( 6.00000000e+02,  1.00000000e+00)
( 6.10000000e+02,  1.00000000e+00)
( 6.20000000e+02,  1.00000000e+00)
( 6.30000000e+02,  1.00000000e+00)
( 6.40000000e+02,  1.00000000e+00)
( 6.50000000e+02,  1.00000000e+00)
( 6.60000000e+02,  1.00000000e+00)
( 6.70000000e+02,  1.00000000e+00)
( 6.80000000e+02,  1.00000000e+00)
( 6.90000000e+02,  1.00000000e+00)
( 7.00000000e+02,  1.00000000e+00)
( 7.10000000e+02,  1.00000000e+00)
( 7.20000000e+02,  1.00000000e+00)
( 7.30000000e+02,  1.00000000e+00)
( 7.40000000e+02,  1.00000000e+00)
( 7.50000000e+02,  1.00000000e+00)
( 7.60000000e+02,  1.00000000e+00)
( 7.70000000e+02,  1.00000000e+00)
( 7.80000000e+02,  1.00000000e+00)
( 7.90000000e+02,  1.00000000e+00)
( 8.00000000e+02,  1.00000000e+00)
( 8.10000000e+02,  1.00000000e+00)
( 8.20000000e+02,  1.00000000e+00)
( 8.30000000e+02,  1.00000000e+00)
( 8.40000000e+02,  1.00000000e+00)
( 8.50000000e+02,  1.00000000e+00)
( 8.60000000e+02,  1.00000000e+00)
( 8.70000000e+02,  1.00000000e+00)
( 8.80000000e+02,  1.00000000e+00)
( 8.90000000e+02,  1.00000000e+00)
( 9.00000000e+02,  1.00000000e+00)
( 9.10000000e+02,  1.00000000e+00)
( 9.20000000e+02,  1.00000000e+00)
( 9.30000000e+02,  1.00000000e+00)
( 9.40000000e+02,  1.00000000e+00)
( 9.50000000e+02,  1.00000000e+00)
( 9.60000000e+02,  1.00000000e+00)
( 9.70000000e+02,  1.00000000e+00)
( 9.80000000e+02,  1.00000000e+00)
( 9.90000000e+02,  1.00000000e+00)
( 1.00000000e+03,  1.00000000e+00)
( 1.01000000e+03,  1.00000000e+00)
( 1.02000000e+03,  1.00000000e+00)
( 1.03000000e+03,  1.00000000e+00)
( 1.04000000e+03,  1.00000000e+00)
( 1.05000000e+03,  1.00000000e+00)
( 1.06000000e+03,  1.00000000e+00)
( 1.07000000e+03,  1.00000000e+00)
( 1.08000000e+03,  1.00000000e+00)
( 1.09000000e+03,  1.00000000e+00)
( 1.10000000e+03,  1.00000000e+00)
( 1.11000000e+03,  1.00000000e+00)
( 1.12000000e+03,  1.00000000e+00)
( 1.13000000e+03,  1.00000000e+00)
( 1.14000000e+03,  1.00000000e+00)
( 1.15000000e+03,  1.00000000e+00)
( 1.16000000e+03,  1.00000000e+00)
( 1.17000000e+03,  1.00000000e+00)
( 1.18000000e+03,  1.00000000e+00)
( 1.19000000e+03,  1.00000000e+00)
( 1.20000000e+03,  1.00000000e+00)
( 1.21000000e+03,  1.00000000e+00)
( 1.22000000e+03,  1.00000000e+00)
( 1.23000000e+03,  1.00000000e+00)
( 1.24000000e+03,  1.00000000e+00)
( 1.25000000e+03,  1.00000000e+00)
( 1.26000000e+03,  1.00000000e+00)
( 1.27000000e+03,  1.00000000e+00)
( 1.28000000e+03,  1.00000000e+00)
( 1.29000000e+03,  1.00000000e+00)
( 1.30000000e+03,  1.00000000e+00)
( 1.31000000e+03,  1.00000000e+00)
( 1.32000000e+03,  1.00000000e+00)
( 1.33000000e+03,  1.00000000e+00)
( 1.34000000e+03,  1.00000000e+00)
( 1.35000000e+03,  1.00000000e+00)
( 1.36000000e+03,  1.00000000e+00)
( 1.37000000e+03,  1.00000000e+00)
( 1.38000000e+03,  1.00000000e+00)
( 1.39000000e+03,  1.00000000e+00)
( 1.40000000e+03,  1.00000000e+00)
( 1.41000000e+03,  1.00000000e+00)
( 1.42000000e+03,  1.00000000e+00)
( 1.43000000e+03,  1.00000000e+00)
( 1.44000000e+03,  1.00000000e+00)
( 1.45000000e+03,  1.00000000e+00)
( 1.46000000e+03,  1.00000000e+00)
( 1.47000000e+03,  1.00000000e+00)
( 1.48000000e+03,  1.00000000e+00)
( 1.49000000e+03,  1.00000000e+00)
( 1.50000000e+03,  1.00000000e+00)
( 1.51000000e+03,  1.00000000e+00)
( 1.52000000e+03,  1.00000000e+00)
( 1.53000000e+03,  1.00000000e+00)
( 1.54000000e+03,  1.00000000e+00)
( 1.55000000e+03,  1.00000000e+00)
( 1.56000000e+03,  1.00000000e+00)
( 1.57000000e+03,  1.00000000e+00)
( 1.58000000e+03,  1.00000000e+00)
( 1.59000000e+03,  1.00000000e+00)
( 1.60000000e+03,  1.00000000e+00)
( 1.61000000e+03,  1.00000000e+00)
( 1.62000000e+03,  1.00000000e+00)
( 1.63000000e+03,  1.00000000e+00)
( 1.64000000e+03,  1.00000000e+00)
( 1.65000000e+03,  1.00000000e+00)
( 1.66000000e+03,  1.00000000e+00)
( 1.67000000e+03,  1.00000000e+00)
( 1.68000000e+03,  1.00000000e+00)
( 1.69000000e+03,  1.00000000e+00)
( 1.70000000e+03,  1.00000000e+00)
( 1.71000000e+03,  1.00000000e+00)
( 1.72000000e+03,  1.00000000e+00)
( 1.73000000e+03,  1.00000000e+00)
( 1.74000000e+03,  1.00000000e+00)
( 1.75000000e+03,  1.00000000e+00)
( 1.76000000e+03,  1.00000000e+00)
( 1.77000000e+03,  1.00000000e+00)
( 1.78000000e+03,  1.00000000e+00)
( 1.79000000e+03,  1.00000000e+00)
( 1.80000000e+03,  1.00000000e+00)
( 1.81000000e+03,  1.00000000e+00)
( 1.82000000e+03,  1.00000000e+00)
( 1.83000000e+03,  1.00000000e+00)
( 1.84000000e+03,  1.00000000e+00)
( 1.85000000e+03,  1.00000000e+00)
( 1.86000000e+03,  1.00000000e+00)
( 1.87000000e+03,  1.00000000e+00)
( 1.88000000e+03,  1.00000000e+00)
( 1.89000000e+03,  1.00000000e+00)
( 1.90000000e+03,  1.00000000e+00)
( 1.91000000e+03,  1.00000000e+00)
( 1.92000000e+03,  1.00000000e+00)
( 1.93000000e+03,  1.00000000e+00)
( 1.94000000e+03,  1.00000000e+00)
( 1.95000000e+03,  1.00000000e+00)
( 1.96000000e+03,  1.00000000e+00)
( 1.97000000e+03,  1.00000000e+00)
( 1.98000000e+03,  1.00000000e+00)
( 1.99000000e+03,  1.00000000e+00)
( 2.00000000e+03,  1.00000000e+00)
( 2.01000000e+03,  1.00000000e+00)
( 2.02000000e+03,  1.00000000e+00)
( 2.03000000e+03,  1.00000000e+00)
( 2.04000000e+03,  1.00000000e+00)
( 2.05000000e+03,  1.00000000e+00)
( 2.06000000e+03,  1.00000000e+00)
( 2.07000000e+03,  1.00000000e+00)
( 2.08000000e+03,  1.00000000e+00)
( 2.09000000e+03,  1.00000000e+00)
( 2.10000000e+03,  1.00000000e+00)
( 2.11000000e+03,  1.00000000e+00)
( 2.12000000e+03,  1.00000000e+00)
( 2.13000000e+03,  1.00000000e+00)
( 2.14000000e+03,  1.00000000e+00)
( 2.15000000e+03,  1.00000000e+00)
( 2.16000000e+03,  1.00000000e+00)
( 2.17000000e+03,  1.00000000e+00)
( 2.18000000e+03,  1.00000000e+00)
( 2.19000000e+03,  1.00000000e+00)
( 2.20000000e+03,  1.00000000e+00)
( 2.21000000e+03,  1.00000000e+00)
( 2.22000000e+03,  1.00000000e+00)
( 2.23000000e+03,  1.00000000e+00)
( 2.24000000e+03,  1.00000000e+00)};\label{fig:TrueLinelaInvVal}

\end{axis}
\end{tikzpicture}

==> LinElaInferErrorLam.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={0,1000,2000,3000},
ytick={0.001,0.01,0.1,1},
xlabel=Iteration number,
ylabel=$e$]
\addplot [very thick, dashed, color=blue]
coordinates {
( 0.00000000e+00,  9.00999998e-01)
( 1.00000000e+00,  9.01989596e-01)
( 2.00000000e+00,  9.02979681e-01)
( 3.00000000e+00,  9.03958328e-01)
( 4.00000000e+00,  9.04934773e-01)
( 5.00000000e+00,  9.05907509e-01)
( 6.00000000e+00,  9.06874493e-01)
( 7.00000000e+00,  9.07831585e-01)
( 8.00000000e+00,  9.08774372e-01)
( 9.00000000e+00,  9.09705581e-01)
( 1.00000000e+01,  9.10628233e-01)
( 1.10000000e+01,  9.11537409e-01)
( 1.20000000e+01,  9.12430510e-01)
( 1.30000000e+01,  9.13306398e-01)
( 1.40000000e+01,  9.14161742e-01)
( 1.50000000e+01,  9.14989248e-01)
( 1.60000000e+01,  9.15774245e-01)
( 1.70000000e+01,  9.16486111e-01)
( 1.80000000e+01,  9.17065617e-01)
( 1.90000000e+01,  9.17407387e-01)
( 2.00000000e+01,  9.17444618e-01)
( 2.10000000e+01,  9.17407880e-01)
( 2.20000000e+01,  9.17851068e-01)
( 2.30000000e+01,  9.18434040e-01)
( 2.40000000e+01,  9.18915892e-01)
( 2.50000000e+01,  9.19220516e-01)
( 2.60000000e+01,  9.19356110e-01)
( 2.70000000e+01,  9.19334066e-01)
( 2.80000000e+01,  9.19183739e-01)
( 2.90000000e+01,  9.18953503e-01)
( 3.00000000e+01,  9.18775382e-01)
( 3.10000000e+01,  9.18772262e-01)
( 3.20000000e+01,  9.18899710e-01)
( 3.30000000e+01,  9.19029947e-01)
( 3.40000000e+01,  9.19066117e-01)
( 3.50000000e+01,  9.18983335e-01)
( 3.60000000e+01,  9.18790731e-01)
( 3.70000000e+01,  9.18520172e-01)
( 3.80000000e+01,  9.18225961e-01)
( 3.90000000e+01,  9.17988593e-01)
( 4.00000000e+01,  9.17848174e-01)
( 4.10000000e+01,  9.17759663e-01)
( 4.20000000e+01,  9.17645405e-01)
( 4.30000000e+01,  9.17458647e-01)
( 4.40000000e+01,  9.17190241e-01)
( 4.50000000e+01,  9.16858177e-01)
( 4.60000000e+01,  9.16503494e-01)
( 4.70000000e+01,  9.16179075e-01)
( 4.80000000e+01,  9.15904434e-01)
( 4.90000000e+01,  9.15645553e-01)
( 5.00000000e+01,  9.15359727e-01)
( 5.10000000e+01,  9.15032578e-01)
( 5.20000000e+01,  9.14676117e-01)
( 5.30000000e+01,  9.14315823e-01)
( 5.40000000e+01,  9.13963592e-01)
( 5.50000000e+01,  9.13606256e-01)
( 5.60000000e+01,  9.13226073e-01)
( 5.70000000e+01,  9.12819401e-01)
( 5.80000000e+01,  9.12398215e-01)
( 5.90000000e+01,  9.11977099e-01)
( 6.00000000e+01,  9.11557706e-01)
( 6.10000000e+01,  9.11126214e-01)
( 6.20000000e+01,  9.10671861e-01)
( 6.30000000e+01,  9.10199547e-01)
( 6.40000000e+01,  9.09724306e-01)
( 6.50000000e+01,  9.09251719e-01)
( 6.60000000e+01,  9.08775547e-01)
( 6.70000000e+01,  9.08290144e-01)
( 6.80000000e+01,  9.07802034e-01)
( 6.90000000e+01,  9.07303695e-01)
( 7.00000000e+01,  9.06805058e-01)
( 7.10000000e+01,  9.06303994e-01)
( 7.20000000e+01,  9.05790323e-01)
( 7.30000000e+01,  9.05293751e-01)
( 7.40000000e+01,  9.04795763e-01)
( 7.50000000e+01,  9.04288677e-01)
( 7.60000000e+01,  9.03777821e-01)
( 7.70000000e+01,  9.03256093e-01)
( 7.80000000e+01,  9.02726273e-01)
( 7.90000000e+01,  9.02191692e-01)
( 8.00000000e+01,  9.01666980e-01)
( 8.10000000e+01,  9.01125426e-01)
( 8.20000000e+01,  9.00561661e-01)
( 8.30000000e+01,  8.99993532e-01)
( 8.40000000e+01,  8.99438767e-01)
( 8.50000000e+01,  8.98889634e-01)
( 8.60000000e+01,  8.98329212e-01)
( 8.70000000e+01,  8.97740457e-01)
( 8.80000000e+01,  8.97147588e-01)
( 8.90000000e+01,  8.96576488e-01)
( 9.00000000e+01,  8.95991001e-01)
( 9.10000000e+01,  8.95390996e-01)
( 9.20000000e+01,  8.94796637e-01)
( 9.30000000e+01,  8.94194213e-01)
( 9.40000000e+01,  8.93575760e-01)
( 9.50000000e+01,  8.92965630e-01)
( 9.60000000e+01,  8.92372349e-01)
( 9.70000000e+01,  8.91764584e-01)
( 9.80000000e+01,  8.91133771e-01)
( 9.90000000e+01,  8.90501105e-01)
( 1.00000000e+02,  8.89878494e-01)
( 1.10000000e+02,  8.83420647e-01)
( 1.20000000e+02,  8.76656125e-01)
( 1.30000000e+02,  8.69883433e-01)
( 1.40000000e+02,  8.63121581e-01)
( 1.50000000e+02,  8.56120525e-01)
( 1.60000000e+02,  8.48976685e-01)
( 1.70000000e+02,  8.42206600e-01)
( 1.80000000e+02,  8.35292567e-01)
( 1.90000000e+02,  8.28119295e-01)
( 2.00000000e+02,  8.20848245e-01)
( 2.10000000e+02,  8.13715613e-01)
( 2.20000000e+02,  8.06677836e-01)
( 2.30000000e+02,  7.99430425e-01)
( 2.40000000e+02,  7.92040615e-01)
( 2.50000000e+02,  7.84577848e-01)
( 2.60000000e+02,  7.77120766e-01)
( 2.70000000e+02,  7.69565906e-01)
( 2.80000000e+02,  7.61933466e-01)
( 2.90000000e+02,  7.54252979e-01)
( 3.00000000e+02,  7.46573118e-01)
( 3.10000000e+02,  7.38892616e-01)
( 3.20000000e+02,  7.31326431e-01)
( 3.30000000e+02,  7.23661479e-01)
( 3.40000000e+02,  7.15890015e-01)
( 3.50000000e+02,  7.08050603e-01)
( 3.60000000e+02,  7.00143260e-01)
( 3.70000000e+02,  6.92205124e-01)
( 3.80000000e+02,  6.84406594e-01)
( 3.90000000e+02,  6.76554780e-01)
( 4.00000000e+02,  6.68634876e-01)
( 4.10000000e+02,  6.60675912e-01)
( 4.20000000e+02,  6.52642806e-01)
( 4.30000000e+02,  6.44550668e-01)
( 4.40000000e+02,  6.36490518e-01)
( 4.50000000e+02,  6.28639272e-01)
( 4.60000000e+02,  6.20830507e-01)
( 4.70000000e+02,  6.12824402e-01)
( 4.80000000e+02,  6.04692093e-01)
( 4.90000000e+02,  5.96464459e-01)
( 5.00000000e+02,  5.88285503e-01)
( 5.10000000e+02,  5.80057021e-01)
( 5.20000000e+02,  5.71740034e-01)
( 5.30000000e+02,  5.63371982e-01)
( 5.40000000e+02,  5.55065065e-01)
( 5.50000000e+02,  5.46853428e-01)
( 5.60000000e+02,  5.38534662e-01)
( 5.70000000e+02,  5.30126927e-01)
( 5.80000000e+02,  5.21814465e-01)
( 5.90000000e+02,  5.13539540e-01)
( 6.00000000e+02,  5.05148892e-01)
( 6.10000000e+02,  4.96862174e-01)
( 6.20000000e+02,  4.88673027e-01)
( 6.30000000e+02,  4.80396020e-01)
( 6.40000000e+02,  4.71970290e-01)
( 6.50000000e+02,  4.63514382e-01)
( 6.60000000e+02,  4.55011031e-01)
( 6.70000000e+02,  4.46432690e-01)
( 6.80000000e+02,  4.38126844e-01)
( 6.90000000e+02,  4.29857635e-01)
( 7.00000000e+02,  4.21492531e-01)
( 7.10000000e+02,  4.13134908e-01)
( 7.20000000e+02,  4.04639428e-01)
( 7.30000000e+02,  3.96173407e-01)
( 7.40000000e+02,  3.87745109e-01)
( 7.50000000e+02,  3.79250685e-01)
( 7.60000000e+02,  3.70600594e-01)
( 7.70000000e+02,  3.61975347e-01)
( 7.80000000e+02,  3.53632927e-01)
( 7.90000000e+02,  3.45272127e-01)
( 8.00000000e+02,  3.36901476e-01)
( 8.10000000e+02,  3.28510993e-01)
( 8.20000000e+02,  3.20025441e-01)
( 8.30000000e+02,  3.11367100e-01)
( 8.40000000e+02,  3.02762010e-01)
( 8.50000000e+02,  2.94639713e-01)
( 8.60000000e+02,  2.86821897e-01)
( 8.70000000e+02,  2.79051554e-01)
( 8.80000000e+02,  2.71701121e-01)
( 8.90000000e+02,  2.65078298e-01)
( 9.00000000e+02,  2.57931901e-01)
( 9.10000000e+02,  2.50141911e-01)
( 9.20000000e+02,  2.41928921e-01)
( 9.30000000e+02,  2.33362585e-01)
( 9.40000000e+02,  2.24715260e-01)
( 9.50000000e+02,  2.16056648e-01)
( 9.60000000e+02,  2.07341507e-01)
( 9.70000000e+02,  1.98815877e-01)
( 9.80000000e+02,  1.90289004e-01)
( 9.90000000e+02,  1.81842725e-01)
( 1.00000000e+03,  1.73505249e-01)
( 1.01000000e+03,  1.65553029e-01)
( 1.02000000e+03,  1.57835032e-01)
( 1.03000000e+03,  1.50096552e-01)
( 1.04000000e+03,  1.42670218e-01)
( 1.05000000e+03,  1.36366874e-01)
( 1.06000000e+03,  1.30836006e-01)
( 1.07000000e+03,  1.25417026e-01)
( 1.08000000e+03,  1.19774993e-01)
( 1.09000000e+03,  1.13741174e-01)
( 1.10000000e+03,  1.07150046e-01)
( 1.11000000e+03,  1.00356609e-01)
( 1.12000000e+03,  9.37478960e-02)
( 1.13000000e+03,  8.72383009e-02)
( 1.14000000e+03,  8.08887258e-02)
( 1.15000000e+03,  7.48220884e-02)
( 1.16000000e+03,  6.91801617e-02)
( 1.17000000e+03,  6.50857431e-02)
( 1.18000000e+03,  6.22248083e-02)
( 1.19000000e+03,  5.92114580e-02)
( 1.20000000e+03,  5.57114639e-02)
( 1.21000000e+03,  5.15499521e-02)
( 1.22000000e+03,  4.83916217e-02)
( 1.23000000e+03,  4.57391925e-02)
( 1.24000000e+03,  4.28838086e-02)
( 1.25000000e+03,  4.04213319e-02)
( 1.26000000e+03,  3.85332506e-02)
( 1.27000000e+03,  3.72543165e-02)
( 1.28000000e+03,  3.58955779e-02)
( 1.29000000e+03,  3.41673003e-02)
( 1.30000000e+03,  3.23991579e-02)
( 1.31000000e+03,  3.06877605e-02)
( 1.32000000e+03,  2.91341332e-02)
( 1.33000000e+03,  2.78290937e-02)
( 1.34000000e+03,  2.69714932e-02)
( 1.35000000e+03,  2.59618855e-02)
( 1.36000000e+03,  2.46896791e-02)
( 1.37000000e+03,  2.35850259e-02)
( 1.38000000e+03,  2.26850083e-02)
( 1.39000000e+03,  2.19536353e-02)
( 1.40000000e+03,  2.12015946e-02)
( 1.41000000e+03,  2.02728609e-02)
( 1.42000000e+03,  1.92272946e-02)
( 1.43000000e+03,  1.80990145e-02)
( 1.44000000e+03,  1.67981636e-02)
( 1.45000000e+03,  1.57326342e-02)
( 1.46000000e+03,  1.46127276e-02)
( 1.47000000e+03,  1.36353655e-02)
( 1.48000000e+03,  1.27385438e-02)
( 1.49000000e+03,  1.20102061e-02)
( 1.50000000e+03,  1.13175366e-02)
( 1.51000000e+03,  1.02091639e-02)
( 1.52000000e+03,  9.51631370e-03)
( 1.53000000e+03,  9.05611647e-03)
( 1.54000000e+03,  8.43796029e-03)
( 1.55000000e+03,  7.92273788e-03)
( 1.56000000e+03,  7.24565048e-03)
( 1.57000000e+03,  6.77989694e-03)
( 1.58000000e+03,  6.17563137e-03)
( 1.59000000e+03,  5.65546313e-03)
( 1.60000000e+03,  5.21612249e-03)
( 1.61000000e+03,  4.77893643e-03)
( 1.62000000e+03,  4.66447729e-03)
( 1.63000000e+03,  4.83982724e-03)
( 1.64000000e+03,  5.23478472e-03)
( 1.65000000e+03,  5.66845863e-03)
( 1.66000000e+03,  5.96756504e-03)
( 1.67000000e+03,  6.17615762e-03)
( 1.68000000e+03,  6.57393833e-03)
( 1.69000000e+03,  6.35929627e-03)
( 1.70000000e+03,  5.90655312e-03)
( 1.71000000e+03,  5.70782828e-03)
( 1.72000000e+03,  5.75345668e-03)
( 1.73000000e+03,  5.81917419e-03)
( 1.74000000e+03,  5.75185660e-03)
( 1.75000000e+03,  5.60236432e-03)
( 1.76000000e+03,  5.42421261e-03)
( 1.77000000e+03,  5.27492647e-03)
( 1.78000000e+03,  5.12431350e-03)
( 1.79000000e+03,  5.01714766e-03)
( 1.80000000e+03,  4.93428491e-03)
( 1.81000000e+03,  4.76113524e-03)
( 1.82000000e+03,  4.62599650e-03)
( 1.83000000e+03,  4.31299958e-03)
( 1.84000000e+03,  4.10244399e-03)
( 1.85000000e+03,  3.75921121e-03)
( 1.86000000e+03,  3.46920401e-03)
( 1.87000000e+03,  3.20970100e-03)
( 1.88000000e+03,  2.97253136e-03)
( 1.89000000e+03,  3.16225894e-03)
( 1.90000000e+03,  3.42231079e-03)
( 1.91000000e+03,  3.79223304e-03)
( 1.92000000e+03,  3.89884708e-03)
( 1.93000000e+03,  3.99379883e-03)
( 1.94000000e+03,  4.22042318e-03)
( 1.95000000e+03,  4.52324353e-03)
( 1.96000000e+03,  4.66079107e-03)
( 1.97000000e+03,  4.67780496e-03)
( 1.98000000e+03,  4.56672828e-03)
( 1.99000000e+03,  4.45184681e-03)
( 2.00000000e+03,  4.22159858e-03)
( 2.01000000e+03,  4.01495269e-03)
( 2.02000000e+03,  3.69404148e-03)
( 2.03000000e+03,  3.49557604e-03)
( 2.04000000e+03,  3.25128014e-03)
( 2.05000000e+03,  3.06903152e-03)
( 2.06000000e+03,  2.80519560e-03)
( 2.07000000e+03,  2.76120259e-03)
( 2.08000000e+03,  2.54761397e-03)
( 2.09000000e+03,  2.58623143e-03)
( 2.10000000e+03,  2.40619667e-03)
( 2.11000000e+03,  2.41512839e-03)
( 2.12000000e+03,  2.72900649e-03)
( 2.13000000e+03,  3.04311442e-03)
( 2.14000000e+03,  3.20842288e-03)
( 2.15000000e+03,  3.19177258e-03)
( 2.16000000e+03,  3.63595707e-03)
( 2.17000000e+03,  3.89823522e-03)
( 2.18000000e+03,  3.75889696e-03)
( 2.19000000e+03,  3.79145184e-03)
( 2.20000000e+03,  3.87687946e-03)
( 2.21000000e+03,  3.89502259e-03)
( 2.22000000e+03,  3.91746905e-03)
( 2.23000000e+03,  3.83052995e-03)
( 2.24000000e+03,  3.72660630e-03)};\label{fig:HardLinelaInvEr}

\addplot [very thick, dashed, color=orange]
coordinates {
( 0.00000000e+00,  9.00999694e-01)
( 1.00000000e+00,  9.01747739e-01)
( 2.00000000e+00,  9.02409835e-01)
( 3.00000000e+00,  9.03037154e-01)
( 4.00000000e+00,  9.03654272e-01)
( 5.00000000e+00,  9.04206516e-01)
( 6.00000000e+00,  9.04696095e-01)
( 7.00000000e+00,  9.05131329e-01)
( 8.00000000e+00,  9.05520504e-01)
( 9.00000000e+00,  9.05870776e-01)
( 1.00000000e+01,  9.06188621e-01)
( 1.10000000e+01,  9.06480500e-01)
( 1.20000000e+01,  9.06753950e-01)
( 1.30000000e+01,  9.07020472e-01)
( 1.40000000e+01,  9.07298911e-01)
( 1.50000000e+01,  9.07586961e-01)
( 1.60000000e+01,  9.07880462e-01)
( 1.70000000e+01,  9.08179219e-01)
( 1.80000000e+01,  9.08488561e-01)
( 1.90000000e+01,  9.08821609e-01)
( 2.00000000e+01,  9.09202757e-01)
( 2.10000000e+01,  9.09658027e-01)
( 2.20000000e+01,  9.10175302e-01)
( 2.30000000e+01,  9.10735889e-01)
( 2.40000000e+01,  9.11322769e-01)
( 2.50000000e+01,  9.11922529e-01)
( 2.60000000e+01,  9.12526367e-01)
( 2.70000000e+01,  9.13130099e-01)
( 2.80000000e+01,  9.13733406e-01)
( 2.90000000e+01,  9.14338931e-01)
( 3.00000000e+01,  9.14951282e-01)
( 3.10000000e+01,  9.15575710e-01)
( 3.20000000e+01,  9.16215850e-01)
( 3.30000000e+01,  9.16872419e-01)
( 3.40000000e+01,  9.17543660e-01)
( 3.50000000e+01,  9.18225778e-01)
( 3.60000000e+01,  9.18913790e-01)
( 3.70000000e+01,  9.19601974e-01)
( 3.80000000e+01,  9.20283595e-01)
( 3.90000000e+01,  9.20950330e-01)
( 4.00000000e+01,  9.21591301e-01)
( 4.10000000e+01,  9.22192721e-01)
( 4.20000000e+01,  9.22737498e-01)
( 4.30000000e+01,  9.23204693e-01)
( 4.40000000e+01,  9.23581224e-01)
( 4.50000000e+01,  9.23869997e-01)
( 4.60000000e+01,  9.24083954e-01)
( 4.70000000e+01,  9.24239003e-01)
( 4.80000000e+01,  9.24345355e-01)
( 4.90000000e+01,  9.24406194e-01)
( 5.00000000e+01,  9.24419924e-01)
( 5.10000000e+01,  9.24384376e-01)
( 5.20000000e+01,  9.24300870e-01)
( 5.30000000e+01,  9.24173415e-01)
( 5.40000000e+01,  9.24006514e-01)
( 5.50000000e+01,  9.23800738e-01)
( 5.60000000e+01,  9.23553906e-01)
( 5.70000000e+01,  9.23264532e-01)
( 5.80000000e+01,  9.22934112e-01)
( 5.90000000e+01,  9.22567793e-01)
( 6.00000000e+01,  9.22172866e-01)
( 6.10000000e+01,  9.21755923e-01)
( 6.20000000e+01,  9.21320706e-01)
( 6.30000000e+01,  9.20868176e-01)
( 6.40000000e+01,  9.20398027e-01)
( 6.50000000e+01,  9.19910831e-01)
( 6.60000000e+01,  9.19408853e-01)
( 6.70000000e+01,  9.18896004e-01)
( 6.80000000e+01,  9.18375958e-01)
( 6.90000000e+01,  9.17851179e-01)
( 7.00000000e+01,  9.17322661e-01)
( 7.10000000e+01,  9.16791276e-01)
( 7.20000000e+01,  9.16259025e-01)
( 7.30000000e+01,  9.15729508e-01)
( 7.40000000e+01,  9.15206790e-01)
( 7.50000000e+01,  9.14693927e-01)
( 7.60000000e+01,  9.14193054e-01)
( 7.70000000e+01,  9.13705577e-01)
( 7.80000000e+01,  9.13233282e-01)
( 7.90000000e+01,  9.12778511e-01)
( 8.00000000e+01,  9.12342447e-01)
( 8.10000000e+01,  9.11924826e-01)
( 8.20000000e+01,  9.11523242e-01)
( 8.30000000e+01,  9.11133908e-01)
( 8.40000000e+01,  9.10754023e-01)
( 8.50000000e+01,  9.10382564e-01)
( 8.60000000e+01,  9.10018940e-01)
( 8.70000000e+01,  9.09662039e-01)
( 8.80000000e+01,  9.09310682e-01)
( 8.90000000e+01,  9.08964438e-01)
( 9.00000000e+01,  9.08624629e-01)
( 9.10000000e+01,  9.08293398e-01)
( 9.20000000e+01,  9.07972234e-01)
( 9.30000000e+01,  9.07660981e-01)
( 9.40000000e+01,  9.07357936e-01)
( 9.50000000e+01,  9.07060801e-01)
( 9.60000000e+01,  9.06767539e-01)
( 9.70000000e+01,  9.06476418e-01)
( 9.80000000e+01,  9.06185788e-01)
( 9.90000000e+01,  9.05893964e-01)
( 1.00000000e+02,  9.05599403e-01)
( 1.10000000e+02,  9.02102001e-01)
( 1.20000000e+02,  8.97020866e-01)
( 1.30000000e+02,  8.90758201e-01)
( 1.40000000e+02,  8.83794492e-01)
( 1.50000000e+02,  8.76417716e-01)
( 1.60000000e+02,  8.68858545e-01)
( 1.70000000e+02,  8.61087201e-01)
( 1.80000000e+02,  8.52412802e-01)
( 1.90000000e+02,  8.42226242e-01)
( 2.00000000e+02,  8.31593923e-01)
( 2.10000000e+02,  8.21082421e-01)
( 2.20000000e+02,  8.10914976e-01)
( 2.30000000e+02,  8.01359466e-01)
( 2.40000000e+02,  7.91700197e-01)
( 2.50000000e+02,  7.81225580e-01)
( 2.60000000e+02,  7.71717690e-01)
( 2.70000000e+02,  7.63492631e-01)
( 2.80000000e+02,  7.55892328e-01)
( 2.90000000e+02,  7.48639245e-01)
( 3.00000000e+02,  7.41468671e-01)
( 3.10000000e+02,  7.34323016e-01)
( 3.20000000e+02,  7.27158339e-01)
( 3.30000000e+02,  7.19869137e-01)
( 3.40000000e+02,  7.12430097e-01)
( 3.50000000e+02,  7.04840673e-01)
( 3.60000000e+02,  6.97012591e-01)
( 3.70000000e+02,  6.88795948e-01)
( 3.80000000e+02,  6.80311813e-01)
( 3.90000000e+02,  6.71765999e-01)
( 4.00000000e+02,  6.63193409e-01)
( 4.10000000e+02,  6.54596702e-01)
( 4.20000000e+02,  6.45928559e-01)
( 4.30000000e+02,  6.37215285e-01)
( 4.40000000e+02,  6.28555418e-01)
( 4.50000000e+02,  6.19667185e-01)
( 4.60000000e+02,  6.10596686e-01)
( 4.70000000e+02,  6.01646835e-01)
( 4.80000000e+02,  5.92769380e-01)
( 4.90000000e+02,  5.83915690e-01)
( 5.00000000e+02,  5.75055092e-01)
( 5.10000000e+02,  5.66181619e-01)
( 5.20000000e+02,  5.57274362e-01)
( 5.30000000e+02,  5.48319431e-01)
( 5.40000000e+02,  5.39326407e-01)
( 5.50000000e+02,  5.30440516e-01)
( 5.60000000e+02,  5.21529842e-01)
( 5.70000000e+02,  5.12507634e-01)
( 5.80000000e+02,  5.03464983e-01)
( 5.90000000e+02,  4.94400448e-01)
( 6.00000000e+02,  4.85366484e-01)
( 6.10000000e+02,  4.76330991e-01)
( 6.20000000e+02,  4.67334570e-01)
( 6.30000000e+02,  4.58688083e-01)
( 6.40000000e+02,  4.49873865e-01)
( 6.50000000e+02,  4.40993169e-01)
( 6.60000000e+02,  4.32052799e-01)
( 6.70000000e+02,  4.23057749e-01)
( 6.80000000e+02,  4.14038829e-01)
( 6.90000000e+02,  4.05013183e-01)
( 7.00000000e+02,  3.96234018e-01)
( 7.10000000e+02,  3.87586404e-01)
( 7.20000000e+02,  3.78824082e-01)
( 7.30000000e+02,  3.69947418e-01)
( 7.40000000e+02,  3.61290641e-01)
( 7.50000000e+02,  3.52592670e-01)
( 7.60000000e+02,  3.44059992e-01)
( 7.70000000e+02,  3.35540194e-01)
( 7.80000000e+02,  3.27428093e-01)
( 7.90000000e+02,  3.19370492e-01)
( 8.00000000e+02,  3.11006712e-01)
( 8.10000000e+02,  3.02635233e-01)
( 8.20000000e+02,  2.94282161e-01)
( 8.30000000e+02,  2.86019639e-01)
( 8.40000000e+02,  2.77846017e-01)
( 8.50000000e+02,  2.69597887e-01)
( 8.60000000e+02,  2.61130376e-01)
( 8.70000000e+02,  2.53136213e-01)
( 8.80000000e+02,  2.45179629e-01)
( 8.90000000e+02,  2.37409177e-01)
( 9.00000000e+02,  2.29938963e-01)
( 9.10000000e+02,  2.22554550e-01)
( 9.20000000e+02,  2.15138494e-01)
( 9.30000000e+02,  2.07689605e-01)
( 9.40000000e+02,  2.00186238e-01)
( 9.50000000e+02,  1.92973973e-01)
( 9.60000000e+02,  1.86034814e-01)
( 9.70000000e+02,  1.79150391e-01)
( 9.80000000e+02,  1.72295250e-01)
( 9.90000000e+02,  1.65581599e-01)
( 1.00000000e+03,  1.58958801e-01)
( 1.01000000e+03,  1.52181632e-01)
( 1.02000000e+03,  1.45792614e-01)
( 1.03000000e+03,  1.39918840e-01)
( 1.04000000e+03,  1.34200092e-01)
( 1.05000000e+03,  1.28779940e-01)
( 1.06000000e+03,  1.23390070e-01)
( 1.07000000e+03,  1.18163844e-01)
( 1.08000000e+03,  1.13522608e-01)
( 1.09000000e+03,  1.08776669e-01)
( 1.10000000e+03,  1.04032767e-01)
( 1.11000000e+03,  9.95067875e-02)
( 1.12000000e+03,  9.53104204e-02)
( 1.13000000e+03,  9.12418305e-02)
( 1.14000000e+03,  8.67486396e-02)
( 1.15000000e+03,  8.25578847e-02)
( 1.16000000e+03,  7.85230872e-02)
( 1.17000000e+03,  7.45910881e-02)
( 1.18000000e+03,  7.05529773e-02)
( 1.19000000e+03,  6.71518116e-02)
( 1.20000000e+03,  6.37701767e-02)
( 1.21000000e+03,  6.05498615e-02)
( 1.22000000e+03,  5.74316978e-02)
( 1.23000000e+03,  5.44391611e-02)
( 1.24000000e+03,  5.16949348e-02)
( 1.25000000e+03,  4.92012248e-02)
( 1.26000000e+03,  4.68154188e-02)
( 1.27000000e+03,  4.45395918e-02)
( 1.28000000e+03,  4.23107621e-02)
( 1.29000000e+03,  4.01881015e-02)
( 1.30000000e+03,  3.81938853e-02)
( 1.31000000e+03,  3.63723437e-02)
( 1.32000000e+03,  3.48143558e-02)
( 1.33000000e+03,  3.33504847e-02)
( 1.34000000e+03,  3.19505976e-02)
( 1.35000000e+03,  3.05171709e-02)
( 1.36000000e+03,  2.92476900e-02)
( 1.37000000e+03,  2.81010541e-02)
( 1.38000000e+03,  2.68165617e-02)
( 1.39000000e+03,  2.56956546e-02)
( 1.40000000e+03,  2.45353000e-02)
( 1.41000000e+03,  2.35152232e-02)
( 1.42000000e+03,  2.27614890e-02)
( 1.43000000e+03,  2.19794319e-02)
( 1.44000000e+03,  2.12701553e-02)
( 1.45000000e+03,  2.08937563e-02)
( 1.46000000e+03,  2.03670309e-02)
( 1.47000000e+03,  1.99330601e-02)
( 1.48000000e+03,  1.95528620e-02)
( 1.49000000e+03,  1.91346378e-02)
( 1.50000000e+03,  1.87137598e-02)
( 1.51000000e+03,  1.82465914e-02)
( 1.52000000e+03,  1.77696431e-02)
( 1.53000000e+03,  1.74423971e-02)
( 1.54000000e+03,  1.71234272e-02)
( 1.55000000e+03,  1.67128143e-02)
( 1.56000000e+03,  1.63996672e-02)
( 1.57000000e+03,  1.61491921e-02)
( 1.58000000e+03,  1.56876815e-02)
( 1.59000000e+03,  1.52399995e-02)
( 1.60000000e+03,  1.47791687e-02)
( 1.61000000e+03,  1.43476312e-02)
( 1.62000000e+03,  1.39676758e-02)
( 1.63000000e+03,  1.37226643e-02)
( 1.64000000e+03,  1.35324189e-02)
( 1.65000000e+03,  1.33728507e-02)
( 1.66000000e+03,  1.33210018e-02)
( 1.67000000e+03,  1.30629335e-02)
( 1.68000000e+03,  1.28522899e-02)
( 1.69000000e+03,  1.26449873e-02)
( 1.70000000e+03,  1.24663122e-02)
( 1.71000000e+03,  1.23126645e-02)
( 1.72000000e+03,  1.20164510e-02)
( 1.73000000e+03,  1.18592051e-02)
( 1.74000000e+03,  1.17683075e-02)
( 1.75000000e+03,  1.17551565e-02)
( 1.76000000e+03,  1.18282591e-02)
( 1.77000000e+03,  1.22550795e-02)
( 1.78000000e+03,  1.24116249e-02)
( 1.79000000e+03,  1.24740043e-02)
( 1.80000000e+03,  1.22949549e-02)
( 1.81000000e+03,  1.20632034e-02)
( 1.82000000e+03,  1.19114797e-02)
( 1.83000000e+03,  1.18354711e-02)
( 1.84000000e+03,  1.16491147e-02)
( 1.85000000e+03,  1.16986505e-02)
( 1.86000000e+03,  1.15815590e-02)
( 1.87000000e+03,  1.14034125e-02)
( 1.88000000e+03,  1.12714760e-02)
( 1.89000000e+03,  1.10681635e-02)
( 1.90000000e+03,  1.08963653e-02)
( 1.91000000e+03,  1.07799846e-02)
( 1.92000000e+03,  1.07329795e-02)
( 1.93000000e+03,  1.07328300e-02)
( 1.94000000e+03,  1.06819254e-02)
( 1.95000000e+03,  1.05066656e-02)
( 1.96000000e+03,  1.01773695e-02)
( 1.97000000e+03,  9.92827728e-03)
( 1.98000000e+03,  9.86041564e-03)
( 1.99000000e+03,  9.87868565e-03)
( 2.00000000e+03,  9.81380619e-03)
( 2.01000000e+03,  9.92137781e-03)
( 2.02000000e+03,  1.02160638e-02)
( 2.03000000e+03,  1.03581352e-02)
( 2.04000000e+03,  1.05875225e-02)
( 2.05000000e+03,  1.07242650e-02)
( 2.06000000e+03,  1.07251210e-02)
( 2.07000000e+03,  1.08490547e-02)
( 2.08000000e+03,  1.10789824e-02)
( 2.09000000e+03,  1.11853003e-02)
( 2.10000000e+03,  1.12065598e-02)
( 2.11000000e+03,  1.15548501e-02)
( 2.12000000e+03,  1.18250315e-02)
( 2.13000000e+03,  1.19985287e-02)
( 2.14000000e+03,  1.17851517e-02)
( 2.15000000e+03,  1.15279705e-02)
( 2.16000000e+03,  1.15153483e-02)
( 2.17000000e+03,  1.19924732e-02)
( 2.18000000e+03,  1.22921625e-02)
( 2.19000000e+03,  1.25867646e-02)
( 2.20000000e+03,  1.28550000e-02)
( 2.21000000e+03,  1.28839039e-02)
( 2.22000000e+03,  1.29913379e-02)
( 2.23000000e+03,  1.31077905e-02)
( 2.24000000e+03,  1.31871467e-02)};\label{fig:SoftLinelaInvEr}

\end{semilogyaxis}
\end{tikzpicture}

==> LinElaInferErrorMu.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={0,1000,2000,3000},
ytick={0.0001,0.001,0.01,0.1,1},
xlabel=Iteration number,
ylabel=$e$]
\addplot [very thick, dashed, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.00999998e-01)
( 1.00000000e+00,  9.01992899e-01)
( 2.00000000e+00,  9.02980145e-01)
( 3.00000000e+00,  9.03945745e-01)
( 4.00000000e+00,  9.04910472e-01)
( 5.00000000e+00,  9.05877216e-01)
( 6.00000000e+00,  9.06838153e-01)
( 7.00000000e+00,  9.07783905e-01)
( 8.00000000e+00,  9.08705957e-01)
( 9.00000000e+00,  9.09607994e-01)
( 1.00000000e+01,  9.10495128e-01)
( 1.10000000e+01,  9.11359502e-01)
( 1.20000000e+01,  9.12197260e-01)
( 1.30000000e+01,  9.13007458e-01)
( 1.40000000e+01,  9.13786345e-01)
( 1.50000000e+01,  9.14524766e-01)
( 1.60000000e+01,  9.15203656e-01)
( 1.70000000e+01,  9.15783104e-01)
( 1.80000000e+01,  9.16189633e-01)
( 1.90000000e+01,  9.16314030e-01)
( 2.00000000e+01,  9.16127706e-01)
( 2.10000000e+01,  9.15874714e-01)
( 2.20000000e+01,  9.16239150e-01)
( 2.30000000e+01,  9.16756110e-01)
( 2.40000000e+01,  9.17165877e-01)
( 2.50000000e+01,  9.17392911e-01)
( 2.60000000e+01,  9.17447008e-01)
( 2.70000000e+01,  9.17341531e-01)
( 2.80000000e+01,  9.17110622e-01)
( 2.90000000e+01,  9.16799809e-01)
( 3.00000000e+01,  9.16537058e-01)
( 3.10000000e+01,  9.16447750e-01)
( 3.20000000e+01,  9.16483087e-01)
( 3.30000000e+01,  9.16512932e-01)
( 3.40000000e+01,  9.16443140e-01)
( 3.50000000e+01,  9.16251944e-01)
( 3.60000000e+01,  9.15948625e-01)
( 3.70000000e+01,  9.15564583e-01)
( 3.80000000e+01,  9.15152569e-01)
( 3.90000000e+01,  9.14791999e-01)
( 4.00000000e+01,  9.14520234e-01)
( 4.10000000e+01,  9.14294337e-01)
( 4.20000000e+01,  9.14041847e-01)
( 4.30000000e+01,  9.13718819e-01)
( 4.40000000e+01,  9.13315885e-01)
( 4.50000000e+01,  9.12850771e-01)
( 4.60000000e+01,  9.12364643e-01)
( 4.70000000e+01,  9.11910036e-01)
( 4.80000000e+01,  9.11507274e-01)
( 4.90000000e+01,  9.11128470e-01)
( 5.00000000e+01,  9.10735121e-01)
( 5.10000000e+01,  9.10309988e-01)
( 5.20000000e+01,  9.09865493e-01)
( 5.30000000e+01,  9.09427661e-01)
( 5.40000000e+01,  9.09006628e-01)
( 5.50000000e+01,  9.08592694e-01)
( 5.60000000e+01,  9.08167155e-01)
( 5.70000000e+01,  9.07723583e-01)
( 5.80000000e+01,  9.07274086e-01)
( 5.90000000e+01,  9.06829895e-01)
( 6.00000000e+01,  9.06393849e-01)
( 6.10000000e+01,  9.05954142e-01)
( 6.20000000e+01,  9.05499673e-01)
( 6.30000000e+01,  9.05037627e-01)
( 6.40000000e+01,  9.04577444e-01)
( 6.50000000e+01,  9.04130894e-01)
( 6.60000000e+01,  9.03681745e-01)
( 6.70000000e+01,  9.03241601e-01)
( 6.80000000e+01,  9.02793607e-01)
( 6.90000000e+01,  9.02338585e-01)
( 7.00000000e+01,  9.01890350e-01)
( 7.10000000e+01,  9.01431986e-01)
( 7.20000000e+01,  9.00959711e-01)
( 7.30000000e+01,  9.00518279e-01)
( 7.40000000e+01,  9.00065767e-01)
( 7.50000000e+01,  8.99596522e-01)
( 7.60000000e+01,  8.99133162e-01)
( 7.70000000e+01,  8.98661996e-01)
( 7.80000000e+01,  8.98176082e-01)
( 7.90000000e+01,  8.97681017e-01)
( 8.00000000e+01,  8.97204827e-01)
( 8.10000000e+01,  8.96715598e-01)
( 8.20000000e+01,  8.96205694e-01)
( 8.30000000e+01,  8.95695973e-01)
( 8.40000000e+01,  8.95205041e-01)
( 8.50000000e+01,  8.94720102e-01)
( 8.60000000e+01,  8.94242272e-01)
( 8.70000000e+01,  8.93734331e-01)
( 8.80000000e+01,  8.93220010e-01)
( 8.90000000e+01,  8.92735247e-01)
( 9.00000000e+01,  8.92234956e-01)
( 9.10000000e+01,  8.91716592e-01)
( 9.20000000e+01,  8.91207031e-01)
( 9.30000000e+01,  8.90692022e-01)
( 9.40000000e+01,  8.90161867e-01)
( 9.50000000e+01,  8.89642809e-01)
( 9.60000000e+01,  8.89145710e-01)
( 9.70000000e+01,  8.88637635e-01)
( 9.80000000e+01,  8.88106878e-01)
( 9.90000000e+01,  8.87574872e-01)
( 1.00000000e+02,  8.87057080e-01)
( 1.10000000e+02,  8.81741199e-01)
( 1.20000000e+02,  8.76259718e-01)
( 1.30000000e+02,  8.70827595e-01)
( 1.40000000e+02,  8.65090300e-01)
( 1.50000000e+02,  8.59138773e-01)
( 1.60000000e+02,  8.52970392e-01)
( 1.70000000e+02,  8.47063555e-01)
( 1.80000000e+02,  8.40759891e-01)
( 1.90000000e+02,  8.34225333e-01)
( 2.00000000e+02,  8.27639214e-01)
( 2.10000000e+02,  8.21186239e-01)
( 2.20000000e+02,  8.14606598e-01)
( 2.30000000e+02,  8.07782123e-01)
( 2.40000000e+02,  8.00842465e-01)
( 2.50000000e+02,  7.93824645e-01)
( 2.60000000e+02,  7.86781390e-01)
( 2.70000000e+02,  7.79593921e-01)
( 2.80000000e+02,  7.72316343e-01)
( 2.90000000e+02,  7.64957238e-01)
( 3.00000000e+02,  7.57565805e-01)
( 3.10000000e+02,  7.50106448e-01)
( 3.20000000e+02,  7.42719328e-01)
( 3.30000000e+02,  7.35180315e-01)
( 3.40000000e+02,  7.27522174e-01)
( 3.50000000e+02,  7.19765067e-01)
( 3.60000000e+02,  7.11933671e-01)
( 3.70000000e+02,  7.04053267e-01)
( 3.80000000e+02,  6.96249236e-01)
( 3.90000000e+02,  6.88358489e-01)
( 4.00000000e+02,  6.80387939e-01)
( 4.10000000e+02,  6.72346109e-01)
( 4.20000000e+02,  6.64227691e-01)
( 4.30000000e+02,  6.56043357e-01)
( 4.40000000e+02,  6.47890231e-01)
( 4.50000000e+02,  6.39886794e-01)
( 4.60000000e+02,  6.31825919e-01)
( 4.70000000e+02,  6.23558169e-01)
( 4.80000000e+02,  6.15196184e-01)
( 4.90000000e+02,  6.06755555e-01)
( 5.00000000e+02,  5.98358673e-01)
( 5.10000000e+02,  5.89885989e-01)
( 5.20000000e+02,  5.81347020e-01)
( 5.30000000e+02,  5.72760861e-01)
( 5.40000000e+02,  5.64221992e-01)
( 5.50000000e+02,  5.55751579e-01)
( 5.60000000e+02,  5.47166639e-01)
( 5.70000000e+02,  5.38501857e-01)
( 5.80000000e+02,  5.29936003e-01)
( 5.90000000e+02,  5.21392154e-01)
( 6.00000000e+02,  5.12714580e-01)
( 6.10000000e+02,  5.04151999e-01)
( 6.20000000e+02,  4.95673966e-01)
( 6.30000000e+02,  4.87104742e-01)
( 6.40000000e+02,  4.78367978e-01)
( 6.50000000e+02,  4.69612494e-01)
( 6.60000000e+02,  4.60795344e-01)
( 6.70000000e+02,  4.51918538e-01)
( 6.80000000e+02,  4.43339211e-01)
( 6.90000000e+02,  4.34748486e-01)
( 7.00000000e+02,  4.26062267e-01)
( 7.10000000e+02,  4.17395256e-01)
( 7.20000000e+02,  4.08613677e-01)
( 7.30000000e+02,  3.99838717e-01)
( 7.40000000e+02,  3.91094970e-01)
( 7.50000000e+02,  3.82288714e-01)
( 7.60000000e+02,  3.73316992e-01)
( 7.70000000e+02,  3.64389150e-01)
( 7.80000000e+02,  3.55773149e-01)
( 7.90000000e+02,  3.47119472e-01)
( 8.00000000e+02,  3.38433309e-01)
( 8.10000000e+02,  3.29728118e-01)
( 8.20000000e+02,  3.20918962e-01)
( 8.30000000e+02,  3.11928088e-01)
( 8.40000000e+02,  3.02999472e-01)
( 8.50000000e+02,  2.94611941e-01)
( 8.60000000e+02,  2.86505427e-01)
( 8.70000000e+02,  2.78408605e-01)
( 8.80000000e+02,  2.70810922e-01)
( 8.90000000e+02,  2.64006158e-01)
( 9.00000000e+02,  2.56637074e-01)
( 9.10000000e+02,  2.48588518e-01)
( 9.20000000e+02,  2.40105820e-01)
( 9.30000000e+02,  2.31260600e-01)
( 9.40000000e+02,  2.22324569e-01)
( 9.50000000e+02,  2.13382540e-01)
( 9.60000000e+02,  2.04378065e-01)
( 9.70000000e+02,  1.95588884e-01)
( 9.80000000e+02,  1.86799644e-01)
( 9.90000000e+02,  1.78123207e-01)
( 1.00000000e+03,  1.69552545e-01)
( 1.01000000e+03,  1.61376328e-01)
( 1.02000000e+03,  1.53432525e-01)
( 1.03000000e+03,  1.45454082e-01)
( 1.04000000e+03,  1.37838918e-01)
( 1.05000000e+03,  1.31379907e-01)
( 1.06000000e+03,  1.25673010e-01)
( 1.07000000e+03,  1.20274176e-01)
( 1.08000000e+03,  1.14719406e-01)
( 1.09000000e+03,  1.08643471e-01)
( 1.10000000e+03,  1.01954161e-01)
( 1.11000000e+03,  9.49780768e-02)
( 1.12000000e+03,  8.82215777e-02)
( 1.13000000e+03,  8.16020980e-02)
( 1.14000000e+03,  7.51760645e-02)
( 1.15000000e+03,  6.90499827e-02)
( 1.16000000e+03,  6.33916467e-02)
( 1.17000000e+03,  5.93244570e-02)
( 1.18000000e+03,  5.65980815e-02)
( 1.19000000e+03,  5.37357971e-02)
( 1.20000000e+03,  5.03553896e-02)
( 1.21000000e+03,  4.63098000e-02)
( 1.22000000e+03,  4.31849484e-02)
( 1.23000000e+03,  4.05710069e-02)
( 1.24000000e+03,  3.77416107e-02)
( 1.25000000e+03,  3.53634885e-02)
( 1.26000000e+03,  3.34956867e-02)
( 1.27000000e+03,  3.21891792e-02)
( 1.28000000e+03,  3.08727437e-02)
( 1.29000000e+03,  2.92402491e-02)
( 1.30000000e+03,  2.76061711e-02)
( 1.31000000e+03,  2.59023506e-02)
( 1.32000000e+03,  2.43348057e-02)
( 1.33000000e+03,  2.31974670e-02)
( 1.34000000e+03,  2.25226406e-02)
( 1.35000000e+03,  2.16582633e-02)
( 1.36000000e+03,  2.05337422e-02)
( 1.37000000e+03,  1.95753189e-02)
( 1.38000000e+03,  1.88218227e-02)
( 1.39000000e+03,  1.82227814e-02)
( 1.40000000e+03,  1.76415475e-02)
( 1.41000000e+03,  1.68495906e-02)
( 1.42000000e+03,  1.59780270e-02)
( 1.43000000e+03,  1.50285943e-02)
( 1.44000000e+03,  1.39529289e-02)
( 1.45000000e+03,  1.31090636e-02)
( 1.46000000e+03,  1.21316282e-02)
( 1.47000000e+03,  1.12871175e-02)
( 1.48000000e+03,  1.05194598e-02)
( 1.49000000e+03,  1.00166986e-02)
( 1.50000000e+03,  9.49151917e-03)
( 1.51000000e+03,  8.49106543e-03)
( 1.52000000e+03,  7.91443522e-03)
( 1.53000000e+03,  7.51568135e-03)
( 1.54000000e+03,  6.98670890e-03)
( 1.55000000e+03,  6.48349882e-03)
( 1.56000000e+03,  5.76226908e-03)
( 1.57000000e+03,  5.28028886e-03)
( 1.58000000e+03,  4.74498849e-03)
( 1.59000000e+03,  4.30285429e-03)
( 1.60000000e+03,  4.02123935e-03)
( 1.61000000e+03,  3.71685946e-03)
( 1.62000000e+03,  3.74360735e-03)
( 1.63000000e+03,  4.07632836e-03)
( 1.64000000e+03,  4.55983009e-03)
( 1.65000000e+03,  5.03611083e-03)
( 1.66000000e+03,  5.43107847e-03)
( 1.67000000e+03,  5.71489997e-03)
( 1.68000000e+03,  6.15073546e-03)
( 1.69000000e+03,  5.90989852e-03)
( 1.70000000e+03,  5.41761904e-03)
( 1.71000000e+03,  5.22955012e-03)
( 1.72000000e+03,  5.25503880e-03)
( 1.73000000e+03,  5.38995692e-03)
( 1.74000000e+03,  5.33068381e-03)
( 1.75000000e+03,  5.16266358e-03)
( 1.76000000e+03,  4.94258443e-03)
( 1.77000000e+03,  4.78892321e-03)
( 1.78000000e+03,  4.62905843e-03)
( 1.79000000e+03,  4.54459844e-03)
( 1.80000000e+03,  4.44684110e-03)
( 1.81000000e+03,  4.28229474e-03)
( 1.82000000e+03,  4.14326456e-03)
( 1.83000000e+03,  3.81544634e-03)
( 1.84000000e+03,  3.58068819e-03)
( 1.85000000e+03,  3.28674492e-03)
( 1.86000000e+03,  3.05467150e-03)
( 1.87000000e+03,  2.93762815e-03)
( 1.88000000e+03,  2.83240467e-03)
( 1.89000000e+03,  3.01827430e-03)
( 1.90000000e+03,  3.18163537e-03)
( 1.91000000e+03,  3.59874194e-03)
( 1.92000000e+03,  3.70346919e-03)
( 1.93000000e+03,  3.79091626e-03)
( 1.94000000e+03,  4.02809653e-03)
( 1.95000000e+03,  4.37448164e-03)
( 1.96000000e+03,  4.55039440e-03)
( 1.97000000e+03,  4.59451634e-03)
( 1.98000000e+03,  4.43059434e-03)
( 1.99000000e+03,  4.23725991e-03)
( 2.00000000e+03,  3.89200011e-03)
( 2.01000000e+03,  3.60153921e-03)
( 2.02000000e+03,  3.20090719e-03)
( 2.03000000e+03,  3.01035079e-03)
( 2.04000000e+03,  2.74921343e-03)
( 2.05000000e+03,  2.51825798e-03)
( 2.06000000e+03,  2.15418189e-03)
( 2.07000000e+03,  2.08334416e-03)
( 2.08000000e+03,  1.84531070e-03)
( 2.09000000e+03,  1.88819188e-03)
( 2.10000000e+03,  1.67544689e-03)
( 2.11000000e+03,  1.72426574e-03)
( 2.12000000e+03,  2.06442506e-03)
( 2.13000000e+03,  2.42489668e-03)
( 2.14000000e+03,  2.63729777e-03)
( 2.15000000e+03,  2.67569574e-03)
( 2.16000000e+03,  3.22507212e-03)
( 2.17000000e+03,  3.67527135e-03)
( 2.18000000e+03,  3.64938547e-03)
( 2.19000000e+03,  3.77064802e-03)
( 2.20000000e+03,  3.84628449e-03)
( 2.21000000e+03,  3.87234897e-03)
( 2.22000000e+03,  3.90381140e-03)
( 2.23000000e+03,  3.89742352e-03)
( 2.24000000e+03,  3.82567691e-03)};

\addplot [very thick, dashed, color=orange, forget plot]
coordinates {
( 0.00000000e+00,  8.99000027e-01)
( 1.00000000e+00,  8.99733211e-01)
( 2.00000000e+00,  9.00401889e-01)
( 3.00000000e+00,  9.01041749e-01)
( 4.00000000e+00,  9.01668860e-01)
( 5.00000000e+00,  9.02229466e-01)
( 6.00000000e+00,  9.02726119e-01)
( 7.00000000e+00,  9.03167339e-01)
( 8.00000000e+00,  9.03561444e-01)
( 9.00000000e+00,  9.03915423e-01)
( 1.00000000e+01,  9.04235181e-01)
( 1.10000000e+01,  9.04525889e-01)
( 1.20000000e+01,  9.04792431e-01)
( 1.30000000e+01,  9.05040392e-01)
( 1.40000000e+01,  9.05277791e-01)
( 1.50000000e+01,  9.05506948e-01)
( 1.60000000e+01,  9.05730255e-01)
( 1.70000000e+01,  9.05951927e-01)
( 1.80000000e+01,  9.06179357e-01)
( 1.90000000e+01,  9.06426248e-01)
( 2.00000000e+01,  9.06717266e-01)
( 2.10000000e+01,  9.07079052e-01)
( 2.20000000e+01,  9.07496952e-01)
( 2.30000000e+01,  9.07949466e-01)
( 2.40000000e+01,  9.08419442e-01)
( 2.50000000e+01,  9.08895557e-01)
( 2.60000000e+01,  9.09371473e-01)
( 2.70000000e+01,  9.09844647e-01)
( 2.80000000e+01,  9.10315290e-01)
( 2.90000000e+01,  9.10785621e-01)
( 3.00000000e+01,  9.11259196e-01)
( 3.10000000e+01,  9.11740191e-01)
( 3.20000000e+01,  9.12232185e-01)
( 3.30000000e+01,  9.12737348e-01)
( 3.40000000e+01,  9.13255958e-01)
( 3.50000000e+01,  9.13785731e-01)
( 3.60000000e+01,  9.14321955e-01)
( 3.70000000e+01,  9.14857999e-01)
( 3.80000000e+01,  9.15385381e-01)
( 3.90000000e+01,  9.15893721e-01)
( 4.00000000e+01,  9.16370410e-01)
( 4.10000000e+01,  9.16800632e-01)
( 4.20000000e+01,  9.17166706e-01)
( 4.30000000e+01,  9.17447115e-01)
( 4.40000000e+01,  9.17629011e-01)
( 4.50000000e+01,  9.17716374e-01)
( 4.60000000e+01,  9.17723243e-01)
( 4.70000000e+01,  9.17666544e-01)
( 4.80000000e+01,  9.17557563e-01)
( 4.90000000e+01,  9.17400602e-01)
( 5.00000000e+01,  9.17194900e-01)
( 5.10000000e+01,  9.16938773e-01)
( 5.20000000e+01,  9.16633788e-01)
( 5.30000000e+01,  9.16284002e-01)
( 5.40000000e+01,  9.15893850e-01)
( 5.50000000e+01,  9.15464064e-01)
( 5.60000000e+01,  9.14993055e-01)
( 5.70000000e+01,  9.14480176e-01)
( 5.80000000e+01,  9.13927701e-01)
( 5.90000000e+01,  9.13341294e-01)
( 6.00000000e+01,  9.12728436e-01)
( 6.10000000e+01,  9.12095795e-01)
( 6.20000000e+01,  9.11447321e-01)
( 6.30000000e+01,  9.10784441e-01)
( 6.40000000e+01,  9.10107524e-01)
( 6.50000000e+01,  9.09417758e-01)
( 6.60000000e+01,  9.08717775e-01)
( 6.70000000e+01,  9.08011556e-01)
( 6.80000000e+01,  9.07302641e-01)
( 6.90000000e+01,  9.06593329e-01)
( 7.00000000e+01,  9.05884564e-01)
( 7.10000000e+01,  9.05177288e-01)
( 7.20000000e+01,  9.04473760e-01)
( 7.30000000e+01,  9.03777756e-01)
( 7.40000000e+01,  9.03093422e-01)
( 7.50000000e+01,  9.02423839e-01)
( 7.60000000e+01,  9.01771327e-01)
( 7.70000000e+01,  9.01137657e-01)
( 7.80000000e+01,  9.00525063e-01)
( 7.90000000e+01,  8.99936172e-01)
( 8.00000000e+01,  8.99372092e-01)
( 8.10000000e+01,  8.98832135e-01)
( 8.20000000e+01,  8.98313257e-01)
( 8.30000000e+01,  8.97810789e-01)
( 8.40000000e+01,  8.97321080e-01)
( 8.50000000e+01,  8.96842580e-01)
( 8.60000000e+01,  8.96374503e-01)
( 8.70000000e+01,  8.95915601e-01)
( 8.80000000e+01,  8.95464550e-01)
( 8.90000000e+01,  8.95020781e-01)
( 9.00000000e+01,  8.94585564e-01)
( 9.10000000e+01,  8.94161101e-01)
( 9.20000000e+01,  8.93749061e-01)
( 9.30000000e+01,  8.93349471e-01)
( 9.40000000e+01,  8.92960706e-01)
( 9.50000000e+01,  8.92580360e-01)
( 9.60000000e+01,  8.92206092e-01)
( 9.70000000e+01,  8.91835715e-01)
( 9.80000000e+01,  8.91467074e-01)
( 9.90000000e+01,  8.91098047e-01)
( 1.00000000e+02,  8.90726747e-01)
( 1.10000000e+02,  8.86417450e-01)
( 1.20000000e+02,  8.80359521e-01)
( 1.30000000e+02,  8.73099856e-01)
( 1.40000000e+02,  8.65231511e-01)
( 1.50000000e+02,  8.57088745e-01)
( 1.60000000e+02,  8.48918560e-01)
( 1.70000000e+02,  8.40663940e-01)
( 1.80000000e+02,  8.31663208e-01)
( 1.90000000e+02,  8.21317447e-01)
( 2.00000000e+02,  8.10589172e-01)
( 2.10000000e+02,  7.99905343e-01)
( 2.20000000e+02,  7.89454490e-01)
( 2.30000000e+02,  7.79538949e-01)
( 2.40000000e+02,  7.69479562e-01)
( 2.50000000e+02,  7.58598441e-01)
( 2.60000000e+02,  7.48670980e-01)
( 2.70000000e+02,  7.40041315e-01)
( 2.80000000e+02,  7.32055122e-01)
( 2.90000000e+02,  7.24417085e-01)
( 3.00000000e+02,  7.16876180e-01)
( 3.10000000e+02,  7.09383057e-01)
( 3.20000000e+02,  7.01899814e-01)
( 3.30000000e+02,  6.94318529e-01)
( 3.40000000e+02,  6.86618633e-01)
( 3.50000000e+02,  6.78831204e-01)
( 3.60000000e+02,  6.70964306e-01)
( 3.70000000e+02,  6.62955609e-01)
( 3.80000000e+02,  6.54935382e-01)
( 3.90000000e+02,  6.47037305e-01)
( 4.00000000e+02,  6.39208126e-01)
( 4.10000000e+02,  6.31403101e-01)
( 4.20000000e+02,  6.23572518e-01)
( 4.30000000e+02,  6.15741581e-01)
( 4.40000000e+02,  6.07970792e-01)
( 4.50000000e+02,  5.99903980e-01)
( 4.60000000e+02,  5.91502926e-01)
( 4.70000000e+02,  5.83220247e-01)
( 4.80000000e+02,  5.75094744e-01)
( 4.90000000e+02,  5.67060802e-01)
( 5.00000000e+02,  5.59066579e-01)
( 5.10000000e+02,  5.51064419e-01)
( 5.20000000e+02,  5.43007239e-01)
( 5.30000000e+02,  5.34874371e-01)
( 5.40000000e+02,  5.26684861e-01)
( 5.50000000e+02,  5.18591961e-01)
( 5.60000000e+02,  5.10467538e-01)
( 5.70000000e+02,  5.02158777e-01)
( 5.80000000e+02,  4.93805387e-01)
( 5.90000000e+02,  4.85463401e-01)
( 6.00000000e+02,  4.77170794e-01)
( 6.10000000e+02,  4.68890181e-01)
( 6.20000000e+02,  4.60646141e-01)
( 6.30000000e+02,  4.52722100e-01)
( 6.40000000e+02,  4.44560458e-01)
( 6.50000000e+02,  4.36319498e-01)
( 6.60000000e+02,  4.28042727e-01)
( 6.70000000e+02,  4.19716708e-01)
( 6.80000000e+02,  4.11360124e-01)
( 6.90000000e+02,  4.02992088e-01)
( 7.00000000e+02,  3.94852309e-01)
( 7.10000000e+02,  3.86814568e-01)
( 7.20000000e+02,  3.78651996e-01)
( 7.30000000e+02,  3.70368889e-01)
( 7.40000000e+02,  3.62286398e-01)
( 7.50000000e+02,  3.54145990e-01)
( 7.60000000e+02,  3.46146575e-01)
( 7.70000000e+02,  3.38154016e-01)
( 7.80000000e+02,  3.30527593e-01)
( 7.90000000e+02,  3.22939901e-01)
( 8.00000000e+02,  3.15023054e-01)
( 8.10000000e+02,  3.07046505e-01)
( 8.20000000e+02,  2.99028327e-01)
( 8.30000000e+02,  2.91074588e-01)
( 8.40000000e+02,  2.83156404e-01)
( 8.50000000e+02,  2.75146990e-01)
( 8.60000000e+02,  2.66895327e-01)
( 8.70000000e+02,  2.59098968e-01)
( 8.80000000e+02,  2.51343439e-01)
( 8.90000000e+02,  2.43736953e-01)
( 9.00000000e+02,  2.36401625e-01)
( 9.10000000e+02,  2.29155731e-01)
( 9.20000000e+02,  2.21846089e-01)
( 9.30000000e+02,  2.14439173e-01)
( 9.40000000e+02,  2.06887069e-01)
( 9.50000000e+02,  1.99593534e-01)
( 9.60000000e+02,  1.92536435e-01)
( 9.70000000e+02,  1.85495256e-01)
( 9.80000000e+02,  1.78451043e-01)
( 9.90000000e+02,  1.71550608e-01)
( 1.00000000e+03,  1.64712212e-01)
( 1.01000000e+03,  1.57639451e-01)
( 1.02000000e+03,  1.50948111e-01)
( 1.03000000e+03,  1.44753563e-01)
( 1.04000000e+03,  1.38720285e-01)
( 1.05000000e+03,  1.32958180e-01)
( 1.06000000e+03,  1.27182936e-01)
( 1.07000000e+03,  1.21581944e-01)
( 1.08000000e+03,  1.16568992e-01)
( 1.09000000e+03,  1.11351707e-01)
( 1.10000000e+03,  1.06214817e-01)
( 1.11000000e+03,  1.01299295e-01)
( 1.12000000e+03,  9.66000307e-02)
( 1.13000000e+03,  9.20173463e-02)
( 1.14000000e+03,  8.69616385e-02)
( 1.15000000e+03,  8.22399282e-02)
( 1.16000000e+03,  7.76755676e-02)
( 1.17000000e+03,  7.31845220e-02)
( 1.18000000e+03,  6.85056483e-02)
( 1.19000000e+03,  6.46006846e-02)
( 1.20000000e+03,  6.07035309e-02)
( 1.21000000e+03,  5.69156961e-02)
( 1.22000000e+03,  5.32655504e-02)
( 1.23000000e+03,  4.97603209e-02)
( 1.24000000e+03,  4.65312880e-02)
( 1.25000000e+03,  4.35110640e-02)
( 1.26000000e+03,  4.06149787e-02)
( 1.27000000e+03,  3.77704808e-02)
( 1.28000000e+03,  3.50149100e-02)
( 1.29000000e+03,  3.24606086e-02)
( 1.30000000e+03,  3.00626019e-02)
( 1.31000000e+03,  2.78708000e-02)
( 1.32000000e+03,  2.59611459e-02)
( 1.33000000e+03,  2.42246390e-02)
( 1.34000000e+03,  2.25298843e-02)
( 1.35000000e+03,  2.08118985e-02)
( 1.36000000e+03,  1.94307836e-02)
( 1.37000000e+03,  1.81444824e-02)
( 1.38000000e+03,  1.66231375e-02)
( 1.39000000e+03,  1.53756417e-02)
( 1.40000000e+03,  1.42190232e-02)
( 1.41000000e+03,  1.31500090e-02)
( 1.42000000e+03,  1.22770730e-02)
( 1.43000000e+03,  1.14976651e-02)
( 1.44000000e+03,  1.07422865e-02)
( 1.45000000e+03,  1.01471622e-02)
( 1.46000000e+03,  9.49234280e-03)
( 1.47000000e+03,  8.92520697e-03)
( 1.48000000e+03,  8.40480847e-03)
( 1.49000000e+03,  7.91167908e-03)
( 1.50000000e+03,  7.29802442e-03)
( 1.51000000e+03,  6.63580515e-03)
( 1.52000000e+03,  5.97968444e-03)
( 1.53000000e+03,  5.56874726e-03)
( 1.54000000e+03,  5.12017959e-03)
( 1.55000000e+03,  4.58616126e-03)
( 1.56000000e+03,  4.17631721e-03)
( 1.57000000e+03,  3.90671733e-03)
( 1.58000000e+03,  3.60774550e-03)
( 1.59000000e+03,  3.32705421e-03)
( 1.60000000e+03,  2.96597858e-03)
( 1.61000000e+03,  2.63484202e-03)
( 1.62000000e+03,  2.27643349e-03)
( 1.63000000e+03,  2.08959698e-03)
( 1.64000000e+03,  1.96870484e-03)
( 1.65000000e+03,  1.88120214e-03)
( 1.66000000e+03,  1.90045602e-03)
( 1.67000000e+03,  1.72537950e-03)
( 1.68000000e+03,  1.54734596e-03)
( 1.69000000e+03,  1.47431013e-03)
( 1.70000000e+03,  1.46353988e-03)
( 1.71000000e+03,  1.35385683e-03)
( 1.72000000e+03,  1.06336800e-03)
( 1.73000000e+03,  9.00754696e-04)
( 1.74000000e+03,  8.85346883e-04)
( 1.75000000e+03,  9.54315844e-04)
( 1.76000000e+03,  1.16826836e-03)
( 1.77000000e+03,  1.68517784e-03)
( 1.78000000e+03,  2.02357428e-03)
( 1.79000000e+03,  2.10200581e-03)
( 1.80000000e+03,  1.95758334e-03)
( 1.81000000e+03,  1.77646604e-03)
( 1.82000000e+03,  1.63375121e-03)
( 1.83000000e+03,  1.54240609e-03)
( 1.84000000e+03,  1.38516508e-03)
( 1.85000000e+03,  1.46423567e-03)
( 1.86000000e+03,  1.36322739e-03)
( 1.87000000e+03,  1.21783493e-03)
( 1.88000000e+03,  1.11762692e-03)
( 1.89000000e+03,  1.00065519e-03)
( 1.90000000e+03,  8.11923720e-04)
( 1.91000000e+03,  7.38089856e-04)
( 1.92000000e+03,  7.15832951e-04)
( 1.93000000e+03,  7.89358026e-04)
( 1.94000000e+03,  8.54869527e-04)
( 1.95000000e+03,  8.04186964e-04)
( 1.96000000e+03,  5.47976862e-04)
( 1.97000000e+03,  3.82343217e-04)
( 1.98000000e+03,  4.75612985e-04)
( 1.99000000e+03,  6.59279884e-04)
( 2.00000000e+03,  6.73268596e-04)
( 2.01000000e+03,  7.84665411e-04)
( 2.02000000e+03,  1.07313712e-03)
( 2.03000000e+03,  1.20830371e-03)
( 2.04000000e+03,  1.44755785e-03)
( 2.05000000e+03,  1.63663761e-03)
( 2.06000000e+03,  1.65698130e-03)
( 2.07000000e+03,  1.79153633e-03)
( 2.08000000e+03,  1.92980626e-03)
( 2.09000000e+03,  1.95588101e-03)
( 2.10000000e+03,  2.03040943e-03)
( 2.11000000e+03,  2.31087008e-03)
( 2.12000000e+03,  2.39858101e-03)
( 2.13000000e+03,  2.44619931e-03)
( 2.14000000e+03,  2.25458922e-03)
( 2.15000000e+03,  2.08962408e-03)
( 2.16000000e+03,  2.07317525e-03)
( 2.17000000e+03,  2.47221729e-03)
( 2.18000000e+03,  2.61627381e-03)
( 2.19000000e+03,  2.75417079e-03)
( 2.20000000e+03,  2.94908617e-03)
( 2.21000000e+03,  2.97023101e-03)
( 2.22000000e+03,  3.10132307e-03)
( 2.23000000e+03,  3.23515536e-03)
( 2.24000000e+03,  3.35685990e-03)};

\end{semilogyaxis}
\end{tikzpicture}

==> MuInfer.tikz <==
\begin{tikzpicture}
\begin{axis}[
xtick={0,750,1500,2250},
ytick={0.2,0.4,0.6,0.8,1.0},
xlabel=Iteration number,
ylabel=$\mu$]
\addplot [color=blue, mark=x, mark size =0.5, forget plot]
coordinates {
( 0.00000000e+00,  9.90000015e-02)
( 1.00000000e+00,  9.79986461e-02)
( 2.00000000e+00,  9.69982302e-02)
( 3.00000000e+00,  9.60291751e-02)
( 4.00000000e+00,  9.50653682e-02)
( 5.00000000e+00,  9.41035538e-02)
( 6.00000000e+00,  9.31431596e-02)
( 7.00000000e+00,  9.21843393e-02)
( 8.00000000e+00,  9.12306116e-02)
( 9.00000000e+00,  9.02860312e-02)
( 1.00000000e+01,  8.93544728e-02)
( 1.10000000e+01,  8.84398276e-02)
( 1.20000000e+01,  8.75465162e-02)
( 1.30000000e+01,  8.66792011e-02)
( 1.40000000e+01,  8.58427035e-02)
( 1.50000000e+01,  8.50394346e-02)
( 1.60000000e+01,  8.42632608e-02)
( 1.70000000e+01,  8.35182487e-02)
( 1.80000000e+01,  8.28111920e-02)
( 1.90000000e+01,  8.21459067e-02)
( 2.00000000e+01,  8.15254384e-02)
( 2.10000000e+01,  8.09543283e-02)
( 2.20000000e+01,  8.04399495e-02)
( 2.30000000e+01,  7.99958767e-02)
( 2.40000000e+01,  7.96445851e-02)
( 2.50000000e+01,  7.94228691e-02)
( 2.60000000e+01,  7.93791809e-02)
( 2.70000000e+01,  7.95568370e-02)
( 2.80000000e+01,  7.99632013e-02)
( 2.90000000e+01,  8.05199314e-02)
( 3.00000000e+01,  8.06758869e-02)
( 3.10000000e+01,  8.04002605e-02)
( 3.20000000e+01,  8.00330656e-02)
( 3.30000000e+01,  7.97731364e-02)
( 3.40000000e+01,  7.97204035e-02)
( 3.50000000e+01,  7.98632104e-02)
( 3.60000000e+01,  8.01515074e-02)
( 3.70000000e+01,  8.04809966e-02)
( 3.80000000e+01,  8.07238690e-02)
( 3.90000000e+01,  8.08336329e-02)
( 4.00000000e+01,  8.08557697e-02)
( 4.10000000e+01,  8.09541868e-02)
( 4.20000000e+01,  8.11950442e-02)
( 4.30000000e+01,  8.15468244e-02)
( 4.40000000e+01,  8.19680482e-02)
( 4.50000000e+01,  8.24379446e-02)
( 4.60000000e+01,  8.28938047e-02)
( 4.70000000e+01,  8.32663850e-02)
( 4.80000000e+01,  8.36209389e-02)
( 4.90000000e+01,  8.40108995e-02)
( 5.00000000e+01,  8.44431518e-02)
( 5.10000000e+01,  8.49381674e-02)
( 5.20000000e+01,  8.55045022e-02)
( 5.30000000e+01,  8.60945476e-02)
( 5.40000000e+01,  8.66513975e-02)
( 5.50000000e+01,  8.71805447e-02)
( 5.60000000e+01,  8.77087870e-02)
( 5.70000000e+01,  8.82501822e-02)
( 5.80000000e+01,  8.88294881e-02)
( 5.90000000e+01,  8.94463057e-02)
( 6.00000000e+01,  9.00560660e-02)
( 6.10000000e+01,  9.06742538e-02)
( 6.20000000e+01,  9.12890151e-02)
( 6.30000000e+01,  9.18876756e-02)
( 6.40000000e+01,  9.24902852e-02)
( 6.50000000e+01,  9.30944085e-02)
( 6.60000000e+01,  9.37127316e-02)
( 6.70000000e+01,  9.43319835e-02)
( 6.80000000e+01,  9.49534455e-02)
( 6.90000000e+01,  9.55659199e-02)
( 7.00000000e+01,  9.61935882e-02)
( 7.10000000e+01,  9.67938993e-02)
( 7.20000000e+01,  9.74293189e-02)
( 7.30000000e+01,  9.80102275e-02)
( 7.40000000e+01,  9.85991615e-02)
( 7.50000000e+01,  9.91888920e-02)
( 7.60000000e+01,  9.97002337e-02)
( 7.70000000e+01,  1.00265128e-01)
( 7.80000000e+01,  1.00892247e-01)
( 7.90000000e+01,  1.01512021e-01)
( 8.00000000e+01,  1.02116299e-01)
( 8.10000000e+01,  1.02715071e-01)
( 8.20000000e+01,  1.03258791e-01)
( 8.30000000e+01,  1.03796465e-01)
( 8.40000000e+01,  1.04379380e-01)
( 8.50000000e+01,  1.04988363e-01)
( 8.60000000e+01,  1.05571164e-01)
( 8.70000000e+01,  1.06161618e-01)
( 8.80000000e+01,  1.06776941e-01)
( 8.90000000e+01,  1.07382187e-01)
( 9.00000000e+01,  1.07987342e-01)
( 9.10000000e+01,  1.08621283e-01)
( 9.20000000e+01,  1.09254625e-01)
( 9.30000000e+01,  1.09844292e-01)
( 9.40000000e+01,  1.10431638e-01)
( 9.50000000e+01,  1.11039340e-01)
( 9.60000000e+01,  1.11648895e-01)
( 9.70000000e+01,  1.12269957e-01)
( 9.80000000e+01,  1.12897486e-01)
( 9.90000000e+01,  1.13512135e-01)
( 1.00000000e+02,  1.14140072e-01)
( 1.10000000e+02,  1.20455362e-01)
( 1.20000000e+02,  1.26798289e-01)
( 1.30000000e+02,  1.33377816e-01)
( 1.40000000e+02,  1.40019159e-01)
( 1.50000000e+02,  1.46972195e-01)
( 1.60000000e+02,  1.54019840e-01)
( 1.70000000e+02,  1.60982629e-01)
( 1.80000000e+02,  1.67847085e-01)
( 1.90000000e+02,  1.75127798e-01)
( 2.00000000e+02,  1.82646903e-01)
( 2.10000000e+02,  1.90252437e-01)
( 2.20000000e+02,  1.97958655e-01)
( 2.30000000e+02,  2.05721154e-01)
( 2.40000000e+02,  2.13568081e-01)
( 2.50000000e+02,  2.21498293e-01)
( 2.60000000e+02,  2.29497392e-01)
( 2.70000000e+02,  2.37501334e-01)
( 2.80000000e+02,  2.45619858e-01)
( 2.90000000e+02,  2.53819508e-01)
( 3.00000000e+02,  2.61997368e-01)
( 3.10000000e+02,  2.70106738e-01)
( 3.20000000e+02,  2.78379807e-01)
( 3.30000000e+02,  2.86803252e-01)
( 3.40000000e+02,  2.95235878e-01)
( 3.50000000e+02,  3.03536251e-01)
( 3.60000000e+02,  3.11942792e-01)
( 3.70000000e+02,  3.20508009e-01)
( 3.80000000e+02,  3.28995464e-01)
( 3.90000000e+02,  3.37586338e-01)
( 4.00000000e+02,  3.46321339e-01)
( 4.10000000e+02,  3.55118654e-01)
( 4.20000000e+02,  3.63968980e-01)
( 4.30000000e+02,  3.72865958e-01)
( 4.40000000e+02,  3.81645937e-01)
( 4.50000000e+02,  3.90367962e-01)
( 4.60000000e+02,  3.99252401e-01)
( 4.70000000e+02,  4.08225254e-01)
( 4.80000000e+02,  4.16965221e-01)
( 4.90000000e+02,  4.25808778e-01)
( 5.00000000e+02,  4.34737921e-01)
( 5.10000000e+02,  4.43714053e-01)
( 5.20000000e+02,  4.52766528e-01)
( 5.30000000e+02,  4.61905906e-01)
( 5.40000000e+02,  4.71037779e-01)
( 5.50000000e+02,  4.80083517e-01)
( 5.60000000e+02,  4.89149218e-01)
( 5.70000000e+02,  4.98109152e-01)
( 5.80000000e+02,  5.07167287e-01)
( 5.90000000e+02,  5.16248795e-01)
( 6.00000000e+02,  5.25220388e-01)
( 6.10000000e+02,  5.34272530e-01)
( 6.20000000e+02,  5.43474502e-01)
( 6.30000000e+02,  5.52725881e-01)
( 6.40000000e+02,  5.61969877e-01)
( 6.50000000e+02,  5.71056797e-01)
( 6.60000000e+02,  5.80125080e-01)
( 6.70000000e+02,  5.89317297e-01)
( 6.80000000e+02,  5.98465975e-01)
( 6.90000000e+02,  6.07612928e-01)
( 7.00000000e+02,  6.16652270e-01)
( 7.10000000e+02,  6.25109650e-01)
( 7.20000000e+02,  6.33381927e-01)
( 7.30000000e+02,  6.41638177e-01)
( 7.40000000e+02,  6.49944911e-01)
( 7.50000000e+02,  6.58691631e-01)
( 7.60000000e+02,  6.67525756e-01)
( 7.70000000e+02,  6.76412723e-01)
( 7.80000000e+02,  6.85612033e-01)
( 7.90000000e+02,  6.94852674e-01)
( 8.00000000e+02,  7.04153011e-01)
( 8.10000000e+02,  7.13616913e-01)
( 8.20000000e+02,  7.22989897e-01)
( 8.30000000e+02,  7.32257521e-01)
( 8.40000000e+02,  7.41482911e-01)
( 8.50000000e+02,  7.50764619e-01)
( 8.60000000e+02,  7.59832832e-01)
( 8.70000000e+02,  7.68819940e-01)
( 8.80000000e+02,  7.77606375e-01)
( 8.90000000e+02,  7.86342398e-01)
( 9.00000000e+02,  7.94836673e-01)
( 9.10000000e+02,  8.02995803e-01)
( 9.20000000e+02,  8.11082677e-01)
( 9.30000000e+02,  8.19308094e-01)
( 9.40000000e+02,  8.27678295e-01)
( 9.50000000e+02,  8.36060648e-01)
( 9.60000000e+02,  8.44594984e-01)
( 9.70000000e+02,  8.53000415e-01)
( 9.80000000e+02,  8.61187885e-01)
( 9.90000000e+02,  8.69010106e-01)
( 1.00000000e+03,  8.76349591e-01)
( 1.01000000e+03,  8.83249968e-01)
( 1.02000000e+03,  8.89830617e-01)
( 1.03000000e+03,  8.95993455e-01)
( 1.04000000e+03,  9.02134512e-01)
( 1.05000000e+03,  9.08142200e-01)
( 1.06000000e+03,  9.14064582e-01)
( 1.07000000e+03,  9.20186680e-01)
( 1.08000000e+03,  9.26011485e-01)
( 1.09000000e+03,  9.31582049e-01)
( 1.10000000e+03,  9.37090585e-01)
( 1.11000000e+03,  9.42470065e-01)
( 1.12000000e+03,  9.47420197e-01)
( 1.13000000e+03,  9.52138195e-01)
( 1.14000000e+03,  9.56605645e-01)
( 1.15000000e+03,  9.60709462e-01)
( 1.16000000e+03,  9.64656383e-01)
( 1.17000000e+03,  9.68266255e-01)
( 1.18000000e+03,  9.71490374e-01)
( 1.19000000e+03,  9.74154906e-01)
( 1.20000000e+03,  9.76634596e-01)
( 1.21000000e+03,  9.78166552e-01)
( 1.22000000e+03,  9.79618180e-01)
( 1.23000000e+03,  9.80798008e-01)
( 1.24000000e+03,  9.81534655e-01)
( 1.25000000e+03,  9.82429395e-01)
( 1.26000000e+03,  9.83104565e-01)
( 1.27000000e+03,  9.83320841e-01)
( 1.28000000e+03,  9.83739578e-01)
( 1.29000000e+03,  9.84324291e-01)
( 1.30000000e+03,  9.84704168e-01)
( 1.31000000e+03,  9.84955943e-01)
( 1.32000000e+03,  9.85420116e-01)
( 1.33000000e+03,  9.85968689e-01)
( 1.34000000e+03,  9.86457631e-01)
( 1.35000000e+03,  9.87095970e-01)
( 1.36000000e+03,  9.87935077e-01)
( 1.37000000e+03,  9.88270530e-01)
( 1.38000000e+03,  9.88126820e-01)
( 1.39000000e+03,  9.87895799e-01)
( 1.40000000e+03,  9.87836945e-01)
( 1.41000000e+03,  9.87893678e-01)
( 1.42000000e+03,  9.88032708e-01)
( 1.43000000e+03,  9.88513493e-01)
( 1.44000000e+03,  9.89165945e-01)
( 1.45000000e+03,  9.90161261e-01)
( 1.46000000e+03,  9.91004519e-01)
( 1.47000000e+03,  9.92016473e-01)
( 1.48000000e+03,  9.92426448e-01)
( 1.49000000e+03,  9.92672165e-01)
( 1.50000000e+03,  9.93260771e-01)
( 1.51000000e+03,  9.93334444e-01)
( 1.52000000e+03,  9.93433726e-01)
( 1.53000000e+03,  9.93539777e-01)
( 1.54000000e+03,  9.93874566e-01)
( 1.55000000e+03,  9.94030970e-01)
( 1.56000000e+03,  9.94440884e-01)
( 1.57000000e+03,  9.94786340e-01)
( 1.58000000e+03,  9.95332487e-01)
( 1.59000000e+03,  9.95751982e-01)
( 1.60000000e+03,  9.96305978e-01)
( 1.61000000e+03,  9.96580331e-01)
( 1.62000000e+03,  9.96590638e-01)
( 1.63000000e+03,  9.96383246e-01)
( 1.64000000e+03,  9.96115370e-01)
( 1.65000000e+03,  9.96000220e-01)
( 1.66000000e+03,  9.95922707e-01)
( 1.67000000e+03,  9.95708684e-01)
( 1.68000000e+03,  9.95439165e-01)
( 1.69000000e+03,  9.95211467e-01)
( 1.70000000e+03,  9.95042232e-01)
( 1.71000000e+03,  9.94867117e-01)
( 1.72000000e+03,  9.94979196e-01)
( 1.73000000e+03,  9.95104497e-01)
( 1.74000000e+03,  9.95373737e-01)
( 1.75000000e+03,  9.95549715e-01)
( 1.76000000e+03,  9.95777627e-01)
( 1.77000000e+03,  9.95943271e-01)
( 1.78000000e+03,  9.96148813e-01)
( 1.79000000e+03,  9.96337247e-01)
( 1.80000000e+03,  9.96528206e-01)
( 1.81000000e+03,  9.96562977e-01)
( 1.82000000e+03,  9.96728417e-01)
( 1.83000000e+03,  9.96809405e-01)
( 1.84000000e+03,  9.96959455e-01)
( 1.85000000e+03,  9.97023193e-01)
( 1.86000000e+03,  9.97218560e-01)
( 1.87000000e+03,  9.97159706e-01)
( 1.88000000e+03,  9.96418502e-01)
( 1.89000000e+03,  9.96181611e-01)
( 1.90000000e+03,  9.96347830e-01)
( 1.91000000e+03,  9.96570524e-01)
( 1.92000000e+03,  9.96390534e-01)
( 1.93000000e+03,  9.96199357e-01)
( 1.94000000e+03,  9.95891640e-01)
( 1.95000000e+03,  9.95767742e-01)
( 1.96000000e+03,  9.95682252e-01)
( 1.97000000e+03,  9.95665214e-01)
( 1.98000000e+03,  9.95844811e-01)
( 1.99000000e+03,  9.95975601e-01)
( 2.00000000e+03,  9.96045543e-01)
( 2.01000000e+03,  9.96115704e-01)
( 2.02000000e+03,  9.96146974e-01)
( 2.03000000e+03,  9.96236745e-01)
( 2.04000000e+03,  9.96317933e-01)
( 2.05000000e+03,  9.96587534e-01)
( 2.06000000e+03,  9.96675497e-01)
( 2.07000000e+03,  9.96946302e-01)
( 2.08000000e+03,  9.97169918e-01)
( 2.09000000e+03,  9.97477838e-01)
( 2.10000000e+03,  9.97700736e-01)
( 2.11000000e+03,  9.97812562e-01)
( 2.12000000e+03,  9.97961550e-01)
( 2.13000000e+03,  9.98073034e-01)
( 2.14000000e+03,  9.97688699e-01)
( 2.15000000e+03,  9.97496053e-01)
( 2.16000000e+03,  9.97497246e-01)
( 2.17000000e+03,  9.97789928e-01)
( 2.18000000e+03,  9.97802491e-01)
( 2.19000000e+03,  9.97721878e-01)
( 2.20000000e+03,  9.97560484e-01)
( 2.21000000e+03,  9.97148185e-01)
( 2.22000000e+03,  9.97138880e-01)
( 2.23000000e+03,  9.97133625e-01)
( 2.24000000e+03,  9.97099263e-01)};

\addplot [color=orange, mark=o, mark size=0.5, forget plot]
coordinates {
( 0.00000000e+00,  1.00999959e-01)
( 1.00000000e+00,  1.00256670e-01)
( 2.00000000e+00,  9.95914296e-02)
( 3.00000000e+00,  9.89962537e-02)
( 4.00000000e+00,  9.84878331e-02)
( 5.00000000e+00,  9.80495844e-02)
( 6.00000000e+00,  9.76677254e-02)
( 7.00000000e+00,  9.73319740e-02)
( 8.00000000e+00,  9.70341566e-02)
( 9.00000000e+00,  9.67671818e-02)
( 1.00000000e+01,  9.65238214e-02)
( 1.10000000e+01,  9.62950930e-02)
( 1.20000000e+01,  9.60725551e-02)
( 1.30000000e+01,  9.58471676e-02)
( 1.40000000e+01,  9.56070911e-02)
( 1.50000000e+01,  9.53300715e-02)
( 1.60000000e+01,  9.49887145e-02)
( 1.70000000e+01,  9.45979409e-02)
( 1.80000000e+01,  9.41771067e-02)
( 1.90000000e+01,  9.37418715e-02)
( 2.00000000e+01,  9.33024750e-02)
( 2.10000000e+01,  9.28642512e-02)
( 2.20000000e+01,  9.24291940e-02)
( 2.30000000e+01,  9.19970465e-02)
( 2.40000000e+01,  9.15663366e-02)
( 2.50000000e+01,  9.11351435e-02)
( 2.60000000e+01,  9.07013042e-02)
( 2.70000000e+01,  9.02621245e-02)
( 2.80000000e+01,  8.98145055e-02)
( 2.90000000e+01,  8.93573653e-02)
( 3.00000000e+01,  8.88917293e-02)
( 3.10000000e+01,  8.84203680e-02)
( 3.20000000e+01,  8.79474798e-02)
( 3.30000000e+01,  8.74778899e-02)
( 3.40000000e+01,  8.70162661e-02)
( 3.50000000e+01,  8.65666476e-02)
( 3.60000000e+01,  8.61322943e-02)
( 3.70000000e+01,  8.57160476e-02)
( 3.80000000e+01,  8.53212538e-02)
( 3.90000000e+01,  8.49527205e-02)
( 4.00000000e+01,  8.46170849e-02)
( 4.10000000e+01,  8.43197036e-02)
( 4.20000000e+01,  8.40679472e-02)
( 4.30000000e+01,  8.38711634e-02)
( 4.40000000e+01,  8.37330038e-02)
( 4.50000000e+01,  8.36501689e-02)
( 4.60000000e+01,  8.36169032e-02)
( 4.70000000e+01,  8.36264593e-02)
( 4.80000000e+01,  8.36727826e-02)
( 4.90000000e+01,  8.37504134e-02)
( 5.00000000e+01,  8.38544357e-02)
( 5.10000000e+01,  8.39802313e-02)
( 5.20000000e+01,  8.41238252e-02)
( 5.30000000e+01,  8.42825911e-02)
( 5.40000000e+01,  8.44554141e-02)
( 5.50000000e+01,  8.46421728e-02)
( 5.60000000e+01,  8.48430046e-02)
( 5.70000000e+01,  8.50578099e-02)
( 5.80000000e+01,  8.52863105e-02)
( 5.90000000e+01,  8.55281246e-02)
( 6.00000000e+01,  8.57825602e-02)
( 6.10000000e+01,  8.60489664e-02)
( 6.20000000e+01,  8.63265931e-02)
( 6.30000000e+01,  8.66146584e-02)
( 6.40000000e+01,  8.69123486e-02)
( 6.50000000e+01,  8.72187812e-02)
( 6.60000000e+01,  8.75329389e-02)
( 6.70000000e+01,  8.78536652e-02)
( 6.80000000e+01,  8.81797781e-02)
( 6.90000000e+01,  8.85102167e-02)
( 7.00000000e+01,  8.88441459e-02)
( 7.10000000e+01,  8.91809290e-02)
( 7.20000000e+01,  8.95200487e-02)
( 7.30000000e+01,  8.98610724e-02)
( 7.40000000e+01,  9.02037088e-02)
( 7.50000000e+01,  9.05477241e-02)
( 7.60000000e+01,  9.08929942e-02)
( 7.70000000e+01,  9.12395146e-02)
( 7.80000000e+01,  9.15872558e-02)
( 7.90000000e+01,  9.19361160e-02)
( 8.00000000e+01,  9.22859444e-02)
( 8.10000000e+01,  9.26365821e-02)
( 8.20000000e+01,  9.29878044e-02)
( 8.30000000e+01,  9.33393364e-02)
( 8.40000000e+01,  9.36909892e-02)
( 8.50000000e+01,  9.40425248e-02)
( 8.60000000e+01,  9.43935979e-02)
( 8.70000000e+01,  9.47436662e-02)
( 8.80000000e+01,  9.50920209e-02)
( 8.90000000e+01,  9.54380364e-02)
( 9.00000000e+01,  9.57813809e-02)
( 9.10000000e+01,  9.61219288e-02)
( 9.20000000e+01,  9.64598100e-02)
( 9.30000000e+01,  9.67953575e-02)
( 9.40000000e+01,  9.71290428e-02)
( 9.50000000e+01,  9.74613754e-02)
( 9.60000000e+01,  9.77929269e-02)
( 9.70000000e+01,  9.81244828e-02)
( 9.80000000e+01,  9.84568213e-02)
( 9.90000000e+01,  9.87905815e-02)
( 1.00000000e+02,  9.91260203e-02)
( 1.10000000e+02,  1.02519753e-01)
( 1.20000000e+02,  1.06037923e-01)
( 1.30000000e+02,  1.09934902e-01)
( 1.40000000e+02,  1.14631707e-01)
( 1.50000000e+02,  1.20077088e-01)
( 1.60000000e+02,  1.26136643e-01)
( 1.70000000e+02,  1.32694374e-01)
( 1.80000000e+02,  1.39623173e-01)
( 1.90000000e+02,  1.47040992e-01)
( 2.00000000e+02,  1.55323102e-01)
( 2.10000000e+02,  1.65229215e-01)
( 2.20000000e+02,  1.77028015e-01)
( 2.30000000e+02,  1.89663666e-01)
( 2.40000000e+02,  2.02088242e-01)
( 2.50000000e+02,  2.13794168e-01)
( 2.60000000e+02,  2.24288488e-01)
( 2.70000000e+02,  2.33380393e-01)
( 2.80000000e+02,  2.42096375e-01)
( 2.90000000e+02,  2.50668586e-01)
( 3.00000000e+02,  2.59070895e-01)
( 3.10000000e+02,  2.67412449e-01)
( 3.20000000e+02,  2.75669055e-01)
( 3.30000000e+02,  2.84005403e-01)
( 3.40000000e+02,  2.92321120e-01)
( 3.50000000e+02,  3.00628027e-01)
( 3.60000000e+02,  3.08924442e-01)
( 3.70000000e+02,  3.17323208e-01)
( 3.80000000e+02,  3.25793079e-01)
( 3.90000000e+02,  3.34297466e-01)
( 4.00000000e+02,  3.42803175e-01)
( 4.10000000e+02,  3.51319252e-01)
( 4.20000000e+02,  3.59903581e-01)
( 4.30000000e+02,  3.68578557e-01)
( 4.40000000e+02,  3.77253784e-01)
( 4.50000000e+02,  3.85963656e-01)
( 4.60000000e+02,  3.94645051e-01)
( 4.70000000e+02,  4.03258363e-01)
( 4.80000000e+02,  4.11829055e-01)
( 4.90000000e+02,  4.20451440e-01)
( 5.00000000e+02,  4.29115223e-01)
( 5.10000000e+02,  4.37780620e-01)
( 5.20000000e+02,  4.46408457e-01)
( 5.30000000e+02,  4.55025615e-01)
( 5.40000000e+02,  4.63613702e-01)
( 5.50000000e+02,  4.72142012e-01)
( 5.60000000e+02,  4.80672303e-01)
( 5.70000000e+02,  4.89209312e-01)
( 5.80000000e+02,  4.97557794e-01)
( 5.90000000e+02,  5.05910847e-01)
( 6.00000000e+02,  5.14396277e-01)
( 6.10000000e+02,  5.22966794e-01)
( 6.20000000e+02,  5.31567905e-01)
( 6.30000000e+02,  5.40191103e-01)
( 6.40000000e+02,  5.48805982e-01)
( 6.50000000e+02,  5.57214839e-01)
( 6.60000000e+02,  5.65460781e-01)
( 6.70000000e+02,  5.73821393e-01)
( 6.80000000e+02,  5.82201710e-01)
( 6.90000000e+02,  5.90698459e-01)
( 7.00000000e+02,  5.99312734e-01)
( 7.10000000e+02,  6.08001383e-01)
( 7.20000000e+02,  6.16494962e-01)
( 7.30000000e+02,  6.25075145e-01)
( 7.40000000e+02,  6.33774870e-01)
( 7.50000000e+02,  6.42457103e-01)
( 7.60000000e+02,  6.51178510e-01)
( 7.70000000e+02,  6.58800319e-01)
( 7.80000000e+02,  6.66516383e-01)
( 7.90000000e+02,  6.74667809e-01)
( 8.00000000e+02,  6.83317743e-01)
( 8.10000000e+02,  6.92147973e-01)
( 8.20000000e+02,  7.00861823e-01)
( 8.30000000e+02,  7.08745506e-01)
( 8.40000000e+02,  7.16386635e-01)
( 8.50000000e+02,  7.24306876e-01)
( 8.60000000e+02,  7.31894767e-01)
( 8.70000000e+02,  7.39809455e-01)
( 8.80000000e+02,  7.48227754e-01)
( 8.90000000e+02,  7.56408361e-01)
( 9.00000000e+02,  7.64563842e-01)
( 9.10000000e+02,  7.72526138e-01)
( 9.20000000e+02,  7.80423077e-01)
( 9.30000000e+02,  7.88333016e-01)
( 9.40000000e+02,  7.94982291e-01)
( 9.50000000e+02,  8.01255978e-01)
( 9.60000000e+02,  8.07851942e-01)
( 9.70000000e+02,  8.14754936e-01)
( 9.80000000e+02,  8.22010562e-01)
( 9.90000000e+02,  8.29464274e-01)
( 1.00000000e+03,  8.36881652e-01)
( 1.01000000e+03,  8.44282639e-01)
( 1.02000000e+03,  8.51748928e-01)
( 1.03000000e+03,  8.58996032e-01)
( 1.04000000e+03,  8.64871508e-01)
( 1.05000000e+03,  8.70929662e-01)
( 1.06000000e+03,  8.77075114e-01)
( 1.07000000e+03,  8.83390069e-01)
( 1.08000000e+03,  8.89380975e-01)
( 1.09000000e+03,  8.95033880e-01)
( 1.10000000e+03,  9.00195215e-01)
( 1.11000000e+03,  9.02870495e-01)
( 1.12000000e+03,  9.03678338e-01)
( 1.13000000e+03,  9.06028526e-01)
( 1.14000000e+03,  9.09531450e-01)
( 1.15000000e+03,  9.13503083e-01)
( 1.16000000e+03,  9.17762842e-01)
( 1.17000000e+03,  9.21626224e-01)
( 1.18000000e+03,  9.25179646e-01)
( 1.19000000e+03,  9.29270727e-01)
( 1.20000000e+03,  9.33666812e-01)
( 1.21000000e+03,  9.37948806e-01)
( 1.22000000e+03,  9.42342333e-01)
( 1.23000000e+03,  9.46446315e-01)
( 1.24000000e+03,  9.50151436e-01)
( 1.25000000e+03,  9.53699796e-01)
( 1.26000000e+03,  9.56967169e-01)
( 1.27000000e+03,  9.60078313e-01)
( 1.28000000e+03,  9.62201013e-01)
( 1.29000000e+03,  9.63743870e-01)
( 1.30000000e+03,  9.64994876e-01)
( 1.31000000e+03,  9.66530816e-01)
( 1.32000000e+03,  9.68691643e-01)
( 1.33000000e+03,  9.70822526e-01)
( 1.34000000e+03,  9.73112597e-01)
( 1.35000000e+03,  9.75057072e-01)
( 1.36000000e+03,  9.76872934e-01)
( 1.37000000e+03,  9.78624851e-01)
( 1.38000000e+03,  9.80106070e-01)
( 1.39000000e+03,  9.81549606e-01)
( 1.40000000e+03,  9.82933372e-01)
( 1.41000000e+03,  9.84184204e-01)
( 1.42000000e+03,  9.85524075e-01)
( 1.43000000e+03,  9.86815741e-01)
( 1.44000000e+03,  9.88076960e-01)
( 1.45000000e+03,  9.89130513e-01)
( 1.46000000e+03,  9.89932209e-01)
( 1.47000000e+03,  9.90714602e-01)
( 1.48000000e+03,  9.91539963e-01)
( 1.49000000e+03,  9.92316047e-01)
( 1.50000000e+03,  9.92894160e-01)
( 1.51000000e+03,  9.93426036e-01)
( 1.52000000e+03,  9.94030993e-01)
( 1.53000000e+03,  9.94505445e-01)
( 1.54000000e+03,  9.95398314e-01)
( 1.55000000e+03,  9.95977162e-01)
( 1.56000000e+03,  9.96278250e-01)
( 1.57000000e+03,  9.96414968e-01)
( 1.58000000e+03,  9.96472271e-01)
( 1.59000000e+03,  9.96502365e-01)
( 1.60000000e+03,  9.96695227e-01)
( 1.61000000e+03,  9.96705832e-01)
( 1.62000000e+03,  9.96640845e-01)
( 1.63000000e+03,  9.96623772e-01)
( 1.64000000e+03,  9.96668216e-01)
( 1.65000000e+03,  9.96653996e-01)
( 1.66000000e+03,  9.96161218e-01)
( 1.67000000e+03,  9.95743287e-01)
( 1.68000000e+03,  9.95440726e-01)
( 1.69000000e+03,  9.95370207e-01)
( 1.70000000e+03,  9.95501166e-01)
( 1.71000000e+03,  9.95778788e-01)
( 1.72000000e+03,  9.95969197e-01)
( 1.73000000e+03,  9.96271227e-01)
( 1.74000000e+03,  9.96518899e-01)
( 1.75000000e+03,  9.96833873e-01)
( 1.76000000e+03,  9.97187811e-01)
( 1.77000000e+03,  9.97125608e-01)
( 1.78000000e+03,  9.96526684e-01)
( 1.79000000e+03,  9.96402854e-01)
( 1.80000000e+03,  9.96641958e-01)
( 1.81000000e+03,  9.96567261e-01)
( 1.82000000e+03,  9.96660394e-01)
( 1.83000000e+03,  9.96396929e-01)
( 1.84000000e+03,  9.95993397e-01)
( 1.85000000e+03,  9.95810180e-01)
( 1.86000000e+03,  9.95662520e-01)
( 1.87000000e+03,  9.95840467e-01)
( 1.88000000e+03,  9.95996696e-01)
( 1.89000000e+03,  9.96346242e-01)
( 1.90000000e+03,  9.96609448e-01)
( 1.91000000e+03,  9.96863719e-01)
( 1.92000000e+03,  9.97005582e-01)
( 1.93000000e+03,  9.97197595e-01)
( 1.94000000e+03,  9.96698873e-01)
( 1.95000000e+03,  9.95822964e-01)
( 1.96000000e+03,  9.95095707e-01)
( 1.97000000e+03,  9.94246653e-01)
( 1.98000000e+03,  9.93597720e-01)
( 1.99000000e+03,  9.93267002e-01)
( 2.00000000e+03,  9.93282319e-01)
( 2.01000000e+03,  9.93908320e-01)
( 2.02000000e+03,  9.93813671e-01)
( 2.03000000e+03,  9.93569842e-01)
( 2.04000000e+03,  9.93054084e-01)
( 2.05000000e+03,  9.93165687e-01)
( 2.06000000e+03,  9.93149106e-01)
( 2.07000000e+03,  9.93540313e-01)
( 2.08000000e+03,  9.94056158e-01)
( 2.09000000e+03,  9.94491528e-01)
( 2.10000000e+03,  9.94522415e-01)
( 2.11000000e+03,  9.94380308e-01)
( 2.12000000e+03,  9.93932564e-01)
( 2.13000000e+03,  9.93862835e-01)
( 2.14000000e+03,  9.93461544e-01)
( 2.15000000e+03,  9.93478124e-01)
( 2.16000000e+03,  9.93247496e-01)
( 2.17000000e+03,  9.93442657e-01)
( 2.18000000e+03,  9.93403451e-01)
( 2.19000000e+03,  9.93354712e-01)
( 2.20000000e+03,  9.93650331e-01)
( 2.21000000e+03,  9.94098195e-01)
( 2.22000000e+03,  9.94532556e-01)
( 2.23000000e+03,  9.95073842e-01)
( 2.24000000e+03,  9.94971885e-01)};

\addplot [very thick, black, dashed, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)
( 1.00000000e+02,  1.00000000e+00)
( 1.10000000e+02,  1.00000000e+00)
( 1.20000000e+02,  1.00000000e+00)
( 1.30000000e+02,  1.00000000e+00)
( 1.40000000e+02,  1.00000000e+00)
( 1.50000000e+02,  1.00000000e+00)
( 1.60000000e+02,  1.00000000e+00)
( 1.70000000e+02,  1.00000000e+00)
( 1.80000000e+02,  1.00000000e+00)
( 1.90000000e+02,  1.00000000e+00)
( 2.00000000e+02,  1.00000000e+00)
( 2.10000000e+02,  1.00000000e+00)
( 2.20000000e+02,  1.00000000e+00)
( 2.30000000e+02,  1.00000000e+00)
( 2.40000000e+02,  1.00000000e+00)
( 2.50000000e+02,  1.00000000e+00)
( 2.60000000e+02,  1.00000000e+00)
( 2.70000000e+02,  1.00000000e+00)
( 2.80000000e+02,  1.00000000e+00)
( 2.90000000e+02,  1.00000000e+00)
( 3.00000000e+02,  1.00000000e+00)
( 3.10000000e+02,  1.00000000e+00)
( 3.20000000e+02,  1.00000000e+00)
( 3.30000000e+02,  1.00000000e+00)
( 3.40000000e+02,  1.00000000e+00)
( 3.50000000e+02,  1.00000000e+00)
( 3.60000000e+02,  1.00000000e+00)
( 3.70000000e+02,  1.00000000e+00)
( 3.80000000e+02,  1.00000000e+00)
( 3.90000000e+02,  1.00000000e+00)
( 4.00000000e+02,  1.00000000e+00)
( 4.10000000e+02,  1.00000000e+00)
( 4.20000000e+02,  1.00000000e+00)
( 4.30000000e+02,  1.00000000e+00)
( 4.40000000e+02,  1.00000000e+00)
( 4.50000000e+02,  1.00000000e+00)
( 4.60000000e+02,  1.00000000e+00)
( 4.70000000e+02,  1.00000000e+00)
( 4.80000000e+02,  1.00000000e+00)
( 4.90000000e+02,  1.00000000e+00)
( 5.00000000e+02,  1.00000000e+00)
( 5.10000000e+02,  1.00000000e+00)
( 5.20000000e+02,  1.00000000e+00)
( 5.30000000e+02,  1.00000000e+00)
( 5.40000000e+02,  1.00000000e+00)
( 5.50000000e+02,  1.00000000e+00)
( 5.60000000e+02,  1.00000000e+00)
( 5.70000000e+02,  1.00000000e+00)
( 5.80000000e+02,  1.00000000e+00)
( 5.90000000e+02,  1.00000000e+00)
( 6.00000000e+02,  1.00000000e+00)
( 6.10000000e+02,  1.00000000e+00)
( 6.20000000e+02,  1.00000000e+00)
( 6.30000000e+02,  1.00000000e+00)
( 6.40000000e+02,  1.00000000e+00)
( 6.50000000e+02,  1.00000000e+00)
( 6.60000000e+02,  1.00000000e+00)
( 6.70000000e+02,  1.00000000e+00)
( 6.80000000e+02,  1.00000000e+00)
( 6.90000000e+02,  1.00000000e+00)
( 7.00000000e+02,  1.00000000e+00)
( 7.10000000e+02,  1.00000000e+00)
( 7.20000000e+02,  1.00000000e+00)
( 7.30000000e+02,  1.00000000e+00)
( 7.40000000e+02,  1.00000000e+00)
( 7.50000000e+02,  1.00000000e+00)
( 7.60000000e+02,  1.00000000e+00)
( 7.70000000e+02,  1.00000000e+00)
( 7.80000000e+02,  1.00000000e+00)
( 7.90000000e+02,  1.00000000e+00)
( 8.00000000e+02,  1.00000000e+00)
( 8.10000000e+02,  1.00000000e+00)
( 8.20000000e+02,  1.00000000e+00)
( 8.30000000e+02,  1.00000000e+00)
( 8.40000000e+02,  1.00000000e+00)
( 8.50000000e+02,  1.00000000e+00)
( 8.60000000e+02,  1.00000000e+00)
( 8.70000000e+02,  1.00000000e+00)
( 8.80000000e+02,  1.00000000e+00)
( 8.90000000e+02,  1.00000000e+00)
( 9.00000000e+02,  1.00000000e+00)
( 9.10000000e+02,  1.00000000e+00)
( 9.20000000e+02,  1.00000000e+00)
( 9.30000000e+02,  1.00000000e+00)
( 9.40000000e+02,  1.00000000e+00)
( 9.50000000e+02,  1.00000000e+00)
( 9.60000000e+02,  1.00000000e+00)
( 9.70000000e+02,  1.00000000e+00)
( 9.80000000e+02,  1.00000000e+00)
( 9.90000000e+02,  1.00000000e+00)
( 1.00000000e+03,  1.00000000e+00)
( 1.01000000e+03,  1.00000000e+00)
( 1.02000000e+03,  1.00000000e+00)
( 1.03000000e+03,  1.00000000e+00)
( 1.04000000e+03,  1.00000000e+00)
( 1.05000000e+03,  1.00000000e+00)
( 1.06000000e+03,  1.00000000e+00)
( 1.07000000e+03,  1.00000000e+00)
( 1.08000000e+03,  1.00000000e+00)
( 1.09000000e+03,  1.00000000e+00)
( 1.10000000e+03,  1.00000000e+00)
( 1.11000000e+03,  1.00000000e+00)
( 1.12000000e+03,  1.00000000e+00)
( 1.13000000e+03,  1.00000000e+00)
( 1.14000000e+03,  1.00000000e+00)
( 1.15000000e+03,  1.00000000e+00)
( 1.16000000e+03,  1.00000000e+00)
( 1.17000000e+03,  1.00000000e+00)
( 1.18000000e+03,  1.00000000e+00)
( 1.19000000e+03,  1.00000000e+00)
( 1.20000000e+03,  1.00000000e+00)
( 1.21000000e+03,  1.00000000e+00)
( 1.22000000e+03,  1.00000000e+00)
( 1.23000000e+03,  1.00000000e+00)
( 1.24000000e+03,  1.00000000e+00)
( 1.25000000e+03,  1.00000000e+00)
( 1.26000000e+03,  1.00000000e+00)
( 1.27000000e+03,  1.00000000e+00)
( 1.28000000e+03,  1.00000000e+00)
( 1.29000000e+03,  1.00000000e+00)
( 1.30000000e+03,  1.00000000e+00)
( 1.31000000e+03,  1.00000000e+00)
( 1.32000000e+03,  1.00000000e+00)
( 1.33000000e+03,  1.00000000e+00)
( 1.34000000e+03,  1.00000000e+00)
( 1.35000000e+03,  1.00000000e+00)
( 1.36000000e+03,  1.00000000e+00)
( 1.37000000e+03,  1.00000000e+00)
( 1.38000000e+03,  1.00000000e+00)
( 1.39000000e+03,  1.00000000e+00)
( 1.40000000e+03,  1.00000000e+00)
( 1.41000000e+03,  1.00000000e+00)
( 1.42000000e+03,  1.00000000e+00)
( 1.43000000e+03,  1.00000000e+00)
( 1.44000000e+03,  1.00000000e+00)
( 1.45000000e+03,  1.00000000e+00)
( 1.46000000e+03,  1.00000000e+00)
( 1.47000000e+03,  1.00000000e+00)
( 1.48000000e+03,  1.00000000e+00)
( 1.49000000e+03,  1.00000000e+00)
( 1.50000000e+03,  1.00000000e+00)
( 1.51000000e+03,  1.00000000e+00)
( 1.52000000e+03,  1.00000000e+00)
( 1.53000000e+03,  1.00000000e+00)
( 1.54000000e+03,  1.00000000e+00)
( 1.55000000e+03,  1.00000000e+00)
( 1.56000000e+03,  1.00000000e+00)
( 1.57000000e+03,  1.00000000e+00)
( 1.58000000e+03,  1.00000000e+00)
( 1.59000000e+03,  1.00000000e+00)
( 1.60000000e+03,  1.00000000e+00)
( 1.61000000e+03,  1.00000000e+00)
( 1.62000000e+03,  1.00000000e+00)
( 1.63000000e+03,  1.00000000e+00)
( 1.64000000e+03,  1.00000000e+00)
( 1.65000000e+03,  1.00000000e+00)
( 1.66000000e+03,  1.00000000e+00)
( 1.67000000e+03,  1.00000000e+00)
( 1.68000000e+03,  1.00000000e+00)
( 1.69000000e+03,  1.00000000e+00)
( 1.70000000e+03,  1.00000000e+00)
( 1.71000000e+03,  1.00000000e+00)
( 1.72000000e+03,  1.00000000e+00)
( 1.73000000e+03,  1.00000000e+00)
( 1.74000000e+03,  1.00000000e+00)
( 1.75000000e+03,  1.00000000e+00)
( 1.76000000e+03,  1.00000000e+00)
( 1.77000000e+03,  1.00000000e+00)
( 1.78000000e+03,  1.00000000e+00)
( 1.79000000e+03,  1.00000000e+00)
( 1.80000000e+03,  1.00000000e+00)
( 1.81000000e+03,  1.00000000e+00)
( 1.82000000e+03,  1.00000000e+00)
( 1.83000000e+03,  1.00000000e+00)
( 1.84000000e+03,  1.00000000e+00)
( 1.85000000e+03,  1.00000000e+00)
( 1.86000000e+03,  1.00000000e+00)
( 1.87000000e+03,  1.00000000e+00)
( 1.88000000e+03,  1.00000000e+00)
( 1.89000000e+03,  1.00000000e+00)
( 1.90000000e+03,  1.00000000e+00)
( 1.91000000e+03,  1.00000000e+00)
( 1.92000000e+03,  1.00000000e+00)
( 1.93000000e+03,  1.00000000e+00)
( 1.94000000e+03,  1.00000000e+00)
( 1.95000000e+03,  1.00000000e+00)
( 1.96000000e+03,  1.00000000e+00)
( 1.97000000e+03,  1.00000000e+00)
( 1.98000000e+03,  1.00000000e+00)
( 1.99000000e+03,  1.00000000e+00)
( 2.00000000e+03,  1.00000000e+00)
( 2.01000000e+03,  1.00000000e+00)
( 2.02000000e+03,  1.00000000e+00)
( 2.03000000e+03,  1.00000000e+00)
( 2.04000000e+03,  1.00000000e+00)
( 2.05000000e+03,  1.00000000e+00)
( 2.06000000e+03,  1.00000000e+00)
( 2.07000000e+03,  1.00000000e+00)
( 2.08000000e+03,  1.00000000e+00)
( 2.09000000e+03,  1.00000000e+00)
( 2.10000000e+03,  1.00000000e+00)
( 2.11000000e+03,  1.00000000e+00)
( 2.12000000e+03,  1.00000000e+00)
( 2.13000000e+03,  1.00000000e+00)
( 2.14000000e+03,  1.00000000e+00)
( 2.15000000e+03,  1.00000000e+00)
( 2.16000000e+03,  1.00000000e+00)
( 2.17000000e+03,  1.00000000e+00)
( 2.18000000e+03,  1.00000000e+00)
( 2.19000000e+03,  1.00000000e+00)
( 2.20000000e+03,  1.00000000e+00)
( 2.21000000e+03,  1.00000000e+00)
( 2.22000000e+03,  1.00000000e+00)
( 2.23000000e+03,  1.00000000e+00)
( 2.24000000e+03,  1.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> NSInferInletErr1.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
xtick={0,1,10,100,1000,10000},
ytick={0.01,0.1,1,10},
xlabel=Iteration number,
ylabel=$e$]
\addplot [very thick, dashed, color=blue]
coordinates {
( 0.00000000e+00,  9.99698709e-01)
( 1.00000000e+00,  9.23162676e-01)
( 2.00000000e+00,  3.86630979e-01)
( 3.00000000e+00,  8.32575153e-01)
( 4.00000000e+00,  9.32333882e-01)
( 5.00000000e+00,  9.56326336e-01)
( 6.00000000e+00,  9.61604390e-01)
( 7.00000000e+00,  9.59491547e-01)
( 8.00000000e+00,  9.53517600e-01)
( 9.00000000e+00,  9.43634060e-01)
( 1.00000000e+01,  9.27317832e-01)
( 1.10000000e+01,  9.00540681e-01)
( 1.20000000e+01,  8.54510205e-01)
( 1.30000000e+01,  7.71986922e-01)
( 1.40000000e+01,  6.21366078e-01)
( 1.50000000e+01,  4.24559198e-01)
( 1.60000000e+01,  5.27467016e-01)
( 1.70000000e+01,  6.50449759e-01)
( 1.80000000e+01,  7.22578481e-01)
( 1.90000000e+01,  7.56334899e-01)
( 2.00000000e+01,  7.67391820e-01)
( 2.10000000e+01,  7.62419541e-01)
( 2.20000000e+01,  7.42884207e-01)
( 2.30000000e+01,  7.05450611e-01)
( 2.40000000e+01,  6.43003293e-01)
( 2.50000000e+01,  5.45898238e-01)
( 2.60000000e+01,  4.30515668e-01)
( 2.70000000e+01,  4.15820212e-01)
( 2.80000000e+01,  4.70059122e-01)
( 2.90000000e+01,  5.34522497e-01)
( 3.00000000e+01,  5.76461307e-01)
( 3.10000000e+01,  5.90592763e-01)
( 3.20000000e+01,  5.80766135e-01)
( 3.30000000e+01,  5.49794046e-01)
( 3.40000000e+01,  5.02997246e-01)
( 3.50000000e+01,  4.58140723e-01)
( 3.60000000e+01,  4.45677336e-01)
( 3.70000000e+01,  4.54698650e-01)
( 3.80000000e+01,  4.68934054e-01)
( 3.90000000e+01,  4.76452103e-01)
( 4.00000000e+01,  4.75030970e-01)
( 4.10000000e+01,  4.67946289e-01)
( 4.20000000e+01,  4.58739721e-01)
( 4.30000000e+01,  4.51184822e-01)
( 4.40000000e+01,  4.50493045e-01)
( 4.50000000e+01,  4.57296242e-01)
( 4.60000000e+01,  4.63521393e-01)
( 4.70000000e+01,  4.60662911e-01)
( 4.80000000e+01,  4.49201821e-01)
( 4.90000000e+01,  4.40257907e-01)
( 5.00000000e+01,  4.43235841e-01)
( 5.10000000e+01,  4.54610927e-01)
( 5.20000000e+01,  4.53632399e-01)
( 5.30000000e+01,  4.55932165e-01)
( 5.40000000e+01,  4.45798422e-01)
( 5.50000000e+01,  4.32376627e-01)
( 5.60000000e+01,  4.33236499e-01)
( 5.70000000e+01,  4.37530777e-01)
( 5.80000000e+01,  4.31522976e-01)
( 5.90000000e+01,  4.32146808e-01)
( 6.00000000e+01,  4.24678247e-01)
( 6.10000000e+01,  4.18995410e-01)
( 6.20000000e+01,  4.25720926e-01)
( 6.30000000e+01,  4.26654765e-01)
( 6.40000000e+01,  4.20965437e-01)
( 6.50000000e+01,  4.21197202e-01)
( 6.60000000e+01,  4.15534004e-01)
( 6.70000000e+01,  4.14035739e-01)
( 6.80000000e+01,  4.15895294e-01)
( 6.90000000e+01,  4.12706630e-01)
( 7.00000000e+01,  4.15081028e-01)
( 7.10000000e+01,  4.08942974e-01)
( 7.20000000e+01,  4.08068712e-01)
( 7.30000000e+01,  4.04914283e-01)
( 7.40000000e+01,  4.04281496e-01)
( 7.50000000e+01,  4.03593111e-01)
( 7.60000000e+01,  4.04411773e-01)
( 7.70000000e+01,  4.02541928e-01)
( 7.80000000e+01,  4.02245574e-01)
( 7.90000000e+01,  3.99655023e-01)
( 8.00000000e+01,  3.98660219e-01)
( 8.10000000e+01,  3.95744734e-01)
( 8.20000000e+01,  3.93632932e-01)
( 8.30000000e+01,  3.91292118e-01)
( 8.40000000e+01,  3.95262964e-01)
( 8.50000000e+01,  3.85426345e-01)
( 8.60000000e+01,  4.09901181e-01)
( 8.70000000e+01,  3.98099165e-01)
( 8.80000000e+01,  3.91991992e-01)
( 8.90000000e+01,  4.04685195e-01)
( 9.00000000e+01,  3.98181546e-01)
( 9.10000000e+01,  3.84873076e-01)
( 9.20000000e+01,  3.90497258e-01)
( 9.30000000e+01,  3.94633021e-01)
( 9.40000000e+01,  3.85638191e-01)
( 9.50000000e+01,  3.77311923e-01)
( 9.60000000e+01,  3.78443355e-01)
( 9.70000000e+01,  3.83998542e-01)
( 9.80000000e+01,  3.87533605e-01)
( 9.90000000e+01,  3.82052172e-01)
( 1.00000000e+02,  3.75105733e-01)
( 1.20000000e+02,  3.55826165e-01)
( 1.40000000e+02,  3.83714755e-01)
( 1.60000000e+02,  2.59167726e-01)
( 1.80000000e+02,  2.86901356e-01)
( 2.00000000e+02,  2.72931516e-01)
( 2.20000000e+02,  2.34780180e-01)
( 2.40000000e+02,  2.00843747e-01)
( 2.60000000e+02,  1.87618451e-01)
( 2.80000000e+02,  1.78083995e-01)
( 3.00000000e+02,  1.50364435e-01)
( 3.20000000e+02,  1.31404582e-01)
( 3.40000000e+02,  1.30665844e-01)
( 3.60000000e+02,  1.21545723e-01)
( 3.80000000e+02,  1.26986006e-01)
( 4.00000000e+02,  1.09160874e-01)
( 4.20000000e+02,  1.11694567e-01)
( 4.40000000e+02,  9.51547875e-02)
( 4.60000000e+02,  1.24087230e-01)
( 4.80000000e+02,  1.39144825e-01)
( 5.00000000e+02,  1.17789137e-01)
( 5.20000000e+02,  1.19948328e-01)
( 5.40000000e+02,  1.07427955e-01)
( 5.60000000e+02,  9.95031630e-02)
( 5.80000000e+02,  1.00064583e-01)
( 6.00000000e+02,  1.01183015e-01)
( 6.20000000e+02,  9.31205220e-02)
( 6.40000000e+02,  9.60475345e-02)
( 6.60000000e+02,  9.92305803e-02)
( 6.80000000e+02,  1.03952721e-01)
( 7.00000000e+02,  1.01202420e-01)
( 7.20000000e+02,  9.59147153e-02)
( 7.40000000e+02,  9.74803866e-02)
( 7.60000000e+02,  9.30332674e-02)
( 7.80000000e+02,  9.35920325e-02)
( 8.00000000e+02,  9.34518435e-02)
( 8.20000000e+02,  8.81607719e-02)
( 8.40000000e+02,  8.78513630e-02)
( 8.60000000e+02,  9.00382586e-02)
( 8.80000000e+02,  9.26968883e-02)
( 9.00000000e+02,  9.04460185e-02)
( 9.20000000e+02,  8.75661977e-02)
( 9.40000000e+02,  8.89772755e-02)
( 9.60000000e+02,  8.55417154e-02)
( 9.80000000e+02,  8.57329902e-02)
( 1.00000000e+03,  7.81827169e-02)
( 1.02000000e+03,  8.99592712e-02)
( 1.04000000e+03,  8.76382904e-02)
( 1.06000000e+03,  8.43795662e-02)
( 1.08000000e+03,  8.75918142e-02)
( 1.10000000e+03,  8.27097882e-02)
( 1.12000000e+03,  8.06480517e-02)
( 1.14000000e+03,  8.37844808e-02)
( 1.16000000e+03,  8.57364915e-02)
( 1.18000000e+03,  8.45736578e-02)
( 1.20000000e+03,  8.04929044e-02)
( 1.22000000e+03,  8.13343793e-02)
( 1.24000000e+03,  7.93627784e-02)
( 1.26000000e+03,  7.71069174e-02)
( 1.28000000e+03,  8.36767458e-02)
( 1.30000000e+03,  7.62023878e-02)
( 1.32000000e+03,  7.55523416e-02)
( 1.34000000e+03,  7.69850709e-02)
( 1.36000000e+03,  7.35121998e-02)
( 1.38000000e+03,  8.15086075e-02)
( 1.40000000e+03,  7.55802244e-02)
( 1.42000000e+03,  8.15037161e-02)
( 1.44000000e+03,  7.43397279e-02)
( 1.46000000e+03,  7.75545861e-02)
( 1.48000000e+03,  7.94237379e-02)
( 1.50000000e+03,  7.77367985e-02)
( 1.52000000e+03,  7.69427829e-02)
( 1.54000000e+03,  7.41977912e-02)
( 1.56000000e+03,  7.73809236e-02)
( 1.58000000e+03,  7.66109792e-02)
( 1.60000000e+03,  7.27948405e-02)
( 1.62000000e+03,  7.31309344e-02)
( 1.64000000e+03,  7.41668219e-02)
( 1.66000000e+03,  7.24606365e-02)
( 1.68000000e+03,  7.36750720e-02)
( 1.70000000e+03,  7.16924508e-02)
( 1.72000000e+03,  7.69382305e-02)
( 1.74000000e+03,  7.41332524e-02)
( 1.76000000e+03,  7.15401165e-02)
( 1.78000000e+03,  7.55732663e-02)
( 1.80000000e+03,  6.94076688e-02)
( 1.82000000e+03,  7.23933670e-02)
( 1.84000000e+03,  7.43067377e-02)
( 1.86000000e+03,  7.12554306e-02)
( 1.88000000e+03,  7.16983703e-02)
( 1.90000000e+03,  7.27789789e-02)
( 1.92000000e+03,  7.10141147e-02)
( 1.94000000e+03,  6.72692554e-02)
( 1.96000000e+03,  7.35212925e-02)
( 1.98000000e+03,  6.85776881e-02)
( 2.00000000e+03,  6.61221569e-02)
( 2.02000000e+03,  7.17617968e-02)
( 2.04000000e+03,  6.75558448e-02)
( 2.06000000e+03,  7.00196556e-02)
( 2.08000000e+03,  6.46345954e-02)
( 2.10000000e+03,  6.70674195e-02)
( 2.12000000e+03,  6.64707963e-02)
( 2.14000000e+03,  7.06171863e-02)
( 2.16000000e+03,  6.92481249e-02)
( 2.18000000e+03,  7.12126235e-02)
( 2.20000000e+03,  6.84107898e-02)
( 2.22000000e+03,  6.71790502e-02)
( 2.24000000e+03,  6.32358084e-02)
( 2.26000000e+03,  6.31571391e-02)
( 2.28000000e+03,  6.89790099e-02)
( 2.30000000e+03,  6.58872209e-02)
( 2.32000000e+03,  6.57639748e-02)
( 2.34000000e+03,  7.03170580e-02)
( 2.36000000e+03,  6.81993500e-02)
( 2.38000000e+03,  6.58029550e-02)
( 2.40000000e+03,  6.75267376e-02)
( 2.42000000e+03,  6.40345930e-02)
( 2.44000000e+03,  6.36912854e-02)
( 2.46000000e+03,  6.92200876e-02)
( 2.48000000e+03,  6.56354772e-02)
( 2.50000000e+03,  6.35284611e-02)
( 2.52000000e+03,  6.03037248e-02)
( 2.54000000e+03,  6.61459353e-02)
( 2.56000000e+03,  6.06331100e-02)
( 2.58000000e+03,  6.35655148e-02)
( 2.60000000e+03,  6.38702232e-02)
( 2.62000000e+03,  5.88103753e-02)
( 2.64000000e+03,  5.88946154e-02)
( 2.66000000e+03,  6.27709486e-02)
( 2.68000000e+03,  5.99781742e-02)
( 2.70000000e+03,  5.98755966e-02)
( 2.72000000e+03,  6.51188431e-02)
( 2.74000000e+03,  6.19470876e-02)
( 2.76000000e+03,  5.93719137e-02)
( 2.78000000e+03,  5.89523931e-02)
( 2.80000000e+03,  6.30992841e-02)
( 2.82000000e+03,  6.04928576e-02)
( 2.84000000e+03,  6.36424897e-02)
( 2.86000000e+03,  6.23235153e-02)
( 2.88000000e+03,  5.97848603e-02)
( 2.90000000e+03,  6.29314451e-02)
( 2.92000000e+03,  6.23140135e-02)
( 2.94000000e+03,  6.15261664e-02)
( 2.96000000e+03,  6.10515957e-02)
( 2.98000000e+03,  6.08826163e-02)
( 3.00000000e+03,  6.25468895e-02)
( 3.02000000e+03,  6.02087691e-02)
( 3.04000000e+03,  5.87830877e-02)
( 3.06000000e+03,  6.14528628e-02)
( 3.08000000e+03,  5.96726728e-02)
( 3.10000000e+03,  5.73125863e-02)
( 3.12000000e+03,  6.22791931e-02)
( 3.14000000e+03,  5.79268044e-02)
( 3.16000000e+03,  5.56209974e-02)
( 3.18000000e+03,  6.00911029e-02)
( 3.20000000e+03,  5.62228359e-02)
( 3.22000000e+03,  5.64755884e-02)
( 3.24000000e+03,  5.83974857e-02)
( 3.26000000e+03,  5.89577359e-02)
( 3.28000000e+03,  5.63786692e-02)
( 3.30000000e+03,  5.85530364e-02)
( 3.32000000e+03,  5.48782488e-02)
( 3.34000000e+03,  5.83205000e-02)
( 3.36000000e+03,  5.78212601e-02)
( 3.38000000e+03,  5.60220843e-02)
( 3.40000000e+03,  5.50133676e-02)
( 3.42000000e+03,  5.56118670e-02)
( 3.44000000e+03,  5.77864287e-02)
( 3.46000000e+03,  5.47174347e-02)
( 3.48000000e+03,  5.64702173e-02)
( 3.50000000e+03,  5.62473953e-02)
( 3.52000000e+03,  5.28952012e-02)
( 3.54000000e+03,  5.56360281e-02)
( 3.56000000e+03,  5.40483890e-02)
( 3.58000000e+03,  5.46463810e-02)
( 3.60000000e+03,  5.54317396e-02)
( 3.62000000e+03,  5.57297831e-02)
( 3.64000000e+03,  5.85196724e-02)
( 3.66000000e+03,  5.67153858e-02)
( 3.68000000e+03,  5.57010276e-02)
( 3.70000000e+03,  5.34415679e-02)
( 3.72000000e+03,  5.50002354e-02)
( 3.74000000e+03,  5.36771464e-02)
( 3.76000000e+03,  5.49529227e-02)
( 3.78000000e+03,  5.57076642e-02)
( 3.80000000e+03,  5.35343310e-02)
( 3.82000000e+03,  5.10628898e-02)
( 3.84000000e+03,  5.23130221e-02)
( 3.86000000e+03,  5.39674382e-02)
( 3.88000000e+03,  5.13128675e-02)
( 3.90000000e+03,  5.62461020e-02)
( 3.92000000e+03,  5.40847809e-02)
( 3.94000000e+03,  5.36443180e-02)
( 3.96000000e+03,  5.19746924e-02)
( 3.98000000e+03,  5.22820253e-02)
( 4.00000000e+03,  5.12904350e-02)
( 4.02000000e+03,  5.18966993e-02)
( 4.04000000e+03,  5.15695382e-02)
( 4.06000000e+03,  5.21621921e-02)
( 4.08000000e+03,  5.07685663e-02)
( 4.10000000e+03,  5.29063669e-02)
( 4.12000000e+03,  5.36838810e-02)
( 4.14000000e+03,  5.02542982e-02)
( 4.16000000e+03,  4.92503035e-02)
( 4.18000000e+03,  5.22409774e-02)
( 4.20000000e+03,  5.11439989e-02)
( 4.22000000e+03,  5.08836175e-02)
( 4.24000000e+03,  5.37051688e-02)
( 4.26000000e+03,  5.17243230e-02)
( 4.28000000e+03,  5.09064365e-02)
( 4.30000000e+03,  5.15395986e-02)
( 4.32000000e+03,  5.23105176e-02)
( 4.34000000e+03,  4.96301012e-02)
( 4.36000000e+03,  4.81137130e-02)
( 4.38000000e+03,  5.15797155e-02)
( 4.40000000e+03,  5.02564285e-02)
( 4.42000000e+03,  4.73223605e-02)
( 4.44000000e+03,  5.02317545e-02)
( 4.46000000e+03,  4.81763102e-02)
( 4.48000000e+03,  4.76121253e-02)
( 4.50000000e+03,  4.81643205e-02)
( 4.52000000e+03,  4.97209583e-02)
( 4.54000000e+03,  4.91459514e-02)
( 4.56000000e+03,  4.64673982e-02)
( 4.58000000e+03,  4.77484976e-02)
( 4.60000000e+03,  4.94790040e-02)
( 4.62000000e+03,  5.14311206e-02)
( 4.64000000e+03,  5.11326092e-02)
( 4.66000000e+03,  4.90592153e-02)
( 4.68000000e+03,  5.19113281e-02)
( 4.70000000e+03,  4.90112100e-02)
( 4.72000000e+03,  4.78196789e-02)
( 4.74000000e+03,  5.09796623e-02)
( 4.76000000e+03,  4.83476668e-02)
( 4.78000000e+03,  4.69246439e-02)
( 4.80000000e+03,  4.99190257e-02)
( 4.82000000e+03,  5.09292142e-02)
( 4.84000000e+03,  4.78756708e-02)
( 4.86000000e+03,  4.93550026e-02)
( 4.88000000e+03,  5.00192616e-02)
( 4.90000000e+03,  4.76134589e-02)
( 4.92000000e+03,  4.83608587e-02)
( 4.94000000e+03,  4.91487920e-02)
( 4.96000000e+03,  4.70875593e-02)
( 4.98000000e+03,  4.87381741e-02)
( 5.00000000e+03,  4.84676920e-02)
( 5.02000000e+03,  4.83045527e-02)
( 5.04000000e+03,  4.70942153e-02)
( 5.06000000e+03,  4.81479078e-02)
( 5.08000000e+03,  4.89995914e-02)
( 5.10000000e+03,  4.88540580e-02)
( 5.12000000e+03,  4.83825903e-02)
( 5.14000000e+03,  4.64501959e-02)
( 5.16000000e+03,  4.82986291e-02)
( 5.18000000e+03,  4.67371790e-02)
( 5.20000000e+03,  4.86019817e-02)
( 5.22000000e+03,  5.46502855e-02)
( 5.24000000e+03,  4.81706343e-02)
( 5.26000000e+03,  4.99202663e-02)
( 5.28000000e+03,  4.67502018e-02)
( 5.30000000e+03,  4.74525213e-02)
( 5.32000000e+03,  4.74618094e-02)
( 5.34000000e+03,  4.80093022e-02)
( 5.36000000e+03,  4.68102596e-02)
( 5.38000000e+03,  4.82094512e-02)
( 5.40000000e+03,  4.97873342e-02)
( 5.42000000e+03,  4.73777283e-02)
( 5.44000000e+03,  4.67464450e-02)
( 5.46000000e+03,  4.64634496e-02)
( 5.48000000e+03,  4.65122323e-02)
( 5.50000000e+03,  4.54119475e-02)
( 5.52000000e+03,  4.68203565e-02)
( 5.54000000e+03,  4.73393788e-02)
( 5.56000000e+03,  4.60983394e-02)
( 5.58000000e+03,  4.67107770e-02)
( 5.60000000e+03,  4.73465608e-02)
( 5.62000000e+03,  4.47888469e-02)
( 5.64000000e+03,  4.61393599e-02)
( 5.66000000e+03,  4.58369409e-02)
( 5.68000000e+03,  4.73349869e-02)
( 5.70000000e+03,  4.45806274e-02)
( 5.72000000e+03,  4.77264807e-02)
( 5.74000000e+03,  4.98921852e-02)
( 5.76000000e+03,  4.53023172e-02)
( 5.78000000e+03,  4.57357121e-02)
( 5.80000000e+03,  4.52491493e-02)
( 5.82000000e+03,  4.73609424e-02)
( 5.84000000e+03,  4.61098076e-02)
( 5.86000000e+03,  4.68888126e-02)
( 5.88000000e+03,  4.57794337e-02)
( 5.90000000e+03,  4.61816617e-02)
( 5.92000000e+03,  4.74262355e-02)
( 5.94000000e+03,  4.63757814e-02)
( 5.96000000e+03,  4.42225348e-02)
( 5.98000000e+03,  4.49228205e-02)
( 6.00000000e+03,  4.50034490e-02)
( 6.02000000e+03,  4.58010492e-02)
( 6.04000000e+03,  4.50882180e-02)
( 6.06000000e+03,  4.65596722e-02)
( 6.08000000e+03,  4.62048129e-02)
( 6.10000000e+03,  4.61313330e-02)
( 6.12000000e+03,  4.23311128e-02)
( 6.14000000e+03,  4.50760564e-02)
( 6.16000000e+03,  4.55929638e-02)
( 6.18000000e+03,  4.66748332e-02)
( 6.20000000e+03,  4.58057838e-02)
( 6.22000000e+03,  4.58243150e-02)
( 6.24000000e+03,  4.42437982e-02)
( 6.26000000e+03,  4.47449771e-02)
( 6.28000000e+03,  4.40712243e-02)
( 6.30000000e+03,  4.41786768e-02)
( 6.32000000e+03,  4.54408107e-02)
( 6.34000000e+03,  4.56735615e-02)
( 6.36000000e+03,  4.51757164e-02)
( 6.38000000e+03,  4.37142991e-02)
( 6.40000000e+03,  4.50679125e-02)
( 6.42000000e+03,  4.49385377e-02)
( 6.44000000e+03,  4.51933439e-02)
( 6.46000000e+03,  4.36734295e-02)
( 6.48000000e+03,  4.44890803e-02)
( 6.50000000e+03,  4.24872273e-02)
( 6.52000000e+03,  4.13206700e-02)
( 6.54000000e+03,  4.28706009e-02)
( 6.56000000e+03,  4.39191937e-02)
( 6.58000000e+03,  4.33978603e-02)
( 6.60000000e+03,  4.62657714e-02)
( 6.62000000e+03,  4.54106653e-02)
( 6.64000000e+03,  4.42888869e-02)
( 6.66000000e+03,  4.40036071e-02)
( 6.68000000e+03,  4.37199673e-02)
( 6.70000000e+03,  4.26247577e-02)
( 6.72000000e+03,  4.35752727e-02)
( 6.74000000e+03,  4.35273991e-02)
( 6.76000000e+03,  4.10204867e-02)
( 6.78000000e+03,  4.31474324e-02)
( 6.80000000e+03,  4.35971787e-02)
( 6.82000000e+03,  4.20068477e-02)
( 6.84000000e+03,  4.22166856e-02)
( 6.86000000e+03,  4.06233157e-02)
( 6.88000000e+03,  4.25614783e-02)
( 6.90000000e+03,  4.31345011e-02)
( 6.92000000e+03,  4.35976768e-02)
( 6.94000000e+03,  4.32872734e-02)
( 6.96000000e+03,  4.20257781e-02)
( 6.98000000e+03,  4.23393775e-02)
( 7.00000000e+03,  4.26725422e-02)
( 7.02000000e+03,  4.34971390e-02)
( 7.04000000e+03,  4.32363853e-02)
( 7.06000000e+03,  4.33637091e-02)
( 7.08000000e+03,  4.14437032e-02)
( 7.10000000e+03,  4.29212942e-02)
( 7.12000000e+03,  4.22850448e-02)
( 7.14000000e+03,  4.41530030e-02)
( 7.16000000e+03,  4.34214553e-02)
( 7.18000000e+03,  4.24365045e-02)
( 7.20000000e+03,  4.19511884e-02)
( 7.22000000e+03,  4.29585316e-02)
( 7.24000000e+03,  4.07753479e-02)
( 7.26000000e+03,  4.29581094e-02)
( 7.28000000e+03,  4.26719163e-02)
( 7.30000000e+03,  4.37910665e-02)
( 7.32000000e+03,  4.19379601e-02)
( 7.34000000e+03,  4.36659566e-02)
( 7.36000000e+03,  4.27088904e-02)
( 7.38000000e+03,  4.15487160e-02)
( 7.40000000e+03,  4.16715544e-02)
( 7.42000000e+03,  4.15084593e-02)
( 7.44000000e+03,  4.29954248e-02)
( 7.46000000e+03,  4.39286651e-02)
( 7.48000000e+03,  4.26966024e-02)
( 7.50000000e+03,  4.32490874e-02)
( 7.52000000e+03,  4.13301800e-02)
( 7.54000000e+03,  4.24865107e-02)
( 7.56000000e+03,  4.21957576e-02)
( 7.58000000e+03,  4.37985018e-02)
( 7.60000000e+03,  4.22474796e-02)
( 7.62000000e+03,  4.22103288e-02)
( 7.64000000e+03,  4.16013305e-02)
( 7.66000000e+03,  4.18463276e-02)
( 7.68000000e+03,  4.05159024e-02)
( 7.70000000e+03,  3.97471383e-02)
( 7.72000000e+03,  4.11574024e-02)
( 7.74000000e+03,  4.23359494e-02)
( 7.76000000e+03,  4.20867773e-02)
( 7.78000000e+03,  4.06066574e-02)
( 7.80000000e+03,  4.30361666e-02)
( 7.82000000e+03,  4.16098914e-02)
( 7.84000000e+03,  4.15043476e-02)
( 7.86000000e+03,  4.30624070e-02)
( 7.88000000e+03,  4.45457226e-02)
( 7.90000000e+03,  3.91012907e-02)
( 7.92000000e+03,  4.09245452e-02)
( 7.94000000e+03,  4.08717866e-02)
( 7.96000000e+03,  4.30836413e-02)
( 7.98000000e+03,  4.12906262e-02)
( 8.00000000e+03,  4.26516191e-02)
( 8.02000000e+03,  4.10513453e-02)
( 8.04000000e+03,  4.30163970e-02)
( 8.06000000e+03,  4.14751959e-02)
( 8.08000000e+03,  4.13574503e-02)
( 8.10000000e+03,  4.03091139e-02)
( 8.12000000e+03,  4.04533926e-02)
( 8.14000000e+03,  4.04630770e-02)
( 8.16000000e+03,  4.06446859e-02)
( 8.18000000e+03,  4.26460950e-02)
( 8.20000000e+03,  4.15417922e-02)
( 8.22000000e+03,  4.10708048e-02)
( 8.24000000e+03,  4.02142540e-02)
( 8.26000000e+03,  4.26667507e-02)
( 8.28000000e+03,  4.24245565e-02)
( 8.30000000e+03,  3.96242726e-02)
( 8.32000000e+03,  4.15571215e-02)
( 8.34000000e+03,  4.06257048e-02)
( 8.36000000e+03,  3.99129473e-02)
( 8.38000000e+03,  4.09914585e-02)
( 8.40000000e+03,  3.98893205e-02)
( 8.42000000e+03,  4.04186241e-02)
( 8.44000000e+03,  4.04168308e-02)
( 8.46000000e+03,  4.16059659e-02)
( 8.48000000e+03,  4.04134670e-02)
( 8.50000000e+03,  4.13756144e-02)
( 8.52000000e+03,  4.15858881e-02)
( 8.54000000e+03,  4.20533157e-02)
( 8.56000000e+03,  4.14287539e-02)
( 8.58000000e+03,  4.07686492e-02)
( 8.60000000e+03,  3.99125463e-02)
( 8.62000000e+03,  4.07323830e-02)
( 8.64000000e+03,  4.11100318e-02)
( 8.66000000e+03,  4.29521689e-02)
( 8.68000000e+03,  4.11087431e-02)
( 8.70000000e+03,  4.03185211e-02)
( 8.72000000e+03,  4.02724765e-02)
( 8.74000000e+03,  4.07154874e-02)
( 8.76000000e+03,  4.16441079e-02)
( 8.78000000e+03,  3.96741736e-02)
( 8.80000000e+03,  4.02683030e-02)
( 8.82000000e+03,  4.05205239e-02)
( 8.84000000e+03,  4.03286915e-02)
( 8.86000000e+03,  3.93128376e-02)
( 8.88000000e+03,  3.97907227e-02)
( 8.90000000e+03,  3.99371200e-02)
( 8.92000000e+03,  3.97616171e-02)
( 8.94000000e+03,  4.00185542e-02)
( 8.96000000e+03,  3.96845012e-02)
( 8.98000000e+03,  4.10126002e-02)
( 9.00000000e+03,  3.96063933e-02)
( 9.02000000e+03,  3.96310593e-02)
( 9.04000000e+03,  4.07717605e-02)
( 9.06000000e+03,  4.01192124e-02)
( 9.08000000e+03,  4.13007585e-02)
( 9.10000000e+03,  4.02310536e-02)
( 9.12000000e+03,  4.01846568e-02)
( 9.14000000e+03,  3.81947139e-02)
( 9.16000000e+03,  4.04615069e-02)
( 9.18000000e+03,  4.10960286e-02)
( 9.20000000e+03,  4.04267613e-02)
( 9.22000000e+03,  4.19448215e-02)
( 9.24000000e+03,  4.01434653e-02)
( 9.26000000e+03,  4.02575468e-02)
( 9.28000000e+03,  4.05609084e-02)
( 9.30000000e+03,  3.86613025e-02)
( 9.32000000e+03,  4.10169672e-02)
( 9.34000000e+03,  4.08099502e-02)
( 9.36000000e+03,  4.07037188e-02)
( 9.38000000e+03,  4.00872593e-02)
( 9.40000000e+03,  4.12400018e-02)
( 9.42000000e+03,  3.92426449e-02)
( 9.44000000e+03,  3.98583878e-02)
( 9.46000000e+03,  3.93297533e-02)
( 9.48000000e+03,  3.97526970e-02)
( 9.50000000e+03,  4.14279283e-02)
( 9.52000000e+03,  4.07881957e-02)
( 9.54000000e+03,  4.06817234e-02)
( 9.56000000e+03,  4.02676493e-02)
( 9.58000000e+03,  4.07428924e-02)
( 9.60000000e+03,  4.06211576e-02)
( 9.62000000e+03,  3.95391121e-02)
( 9.64000000e+03,  4.11492559e-02)
( 9.66000000e+03,  3.98930325e-02)
( 9.68000000e+03,  3.98891913e-02)
( 9.70000000e+03,  3.89961718e-02)
( 9.72000000e+03,  4.01422920e-02)
( 9.74000000e+03,  3.91766739e-02)
( 9.76000000e+03,  4.00512342e-02)
( 9.78000000e+03,  3.89212556e-02)
( 9.80000000e+03,  4.12615887e-02)
( 9.82000000e+03,  4.16912905e-02)
( 9.84000000e+03,  4.02577127e-02)
( 9.86000000e+03,  4.05756208e-02)
( 9.88000000e+03,  4.09653532e-02)
( 9.90000000e+03,  4.04587737e-02)
( 9.92000000e+03,  4.03387063e-02)
( 9.94000000e+03,  3.95843216e-02)
( 9.96000000e+03,  4.11158778e-02)
( 9.98000000e+03,  4.01007144e-02)};\label{fig:HardInvEr}

\addplot [very thick, dashed, color=orange]
coordinates {
( 0.00000000e+00,  9.99054577e-01)
( 1.00000000e+00,  9.11905375e-01)
( 2.00000000e+00,  3.55084292e-01)
( 3.00000000e+00,  4.14339432e+00)
( 4.00000000e+00,  7.54490290e-01)
( 5.00000000e+00,  5.63204299e-01)
( 6.00000000e+00,  8.43791490e-01)
( 7.00000000e+00,  9.39176823e-01)
( 8.00000000e+00,  9.70297107e-01)
( 9.00000000e+00,  9.80175332e-01)
( 1.00000000e+01,  9.82733916e-01)
( 1.10000000e+01,  9.82495317e-01)
( 1.20000000e+01,  9.80846549e-01)
( 1.30000000e+01,  9.77981639e-01)
( 1.40000000e+01,  9.74148167e-01)
( 1.50000000e+01,  9.68850074e-01)
( 1.60000000e+01,  9.61564016e-01)
( 1.70000000e+01,  9.50925635e-01)
( 1.80000000e+01,  9.35688911e-01)
( 1.90000000e+01,  9.13376535e-01)
( 2.00000000e+01,  8.80543971e-01)
( 2.10000000e+01,  8.32248973e-01)
( 2.20000000e+01,  7.61398221e-01)
( 2.30000000e+01,  6.58630860e-01)
( 2.40000000e+01,  5.15547050e-01)
( 2.50000000e+01,  3.67486254e-01)
( 2.60000000e+01,  4.83758718e-01)
( 2.70000000e+01,  9.20947268e-01)
( 2.80000000e+01,  9.83189644e-01)
( 2.90000000e+01,  7.64438774e-01)
( 3.00000000e+01,  5.17057709e-01)
( 3.10000000e+01,  3.80493384e-01)
( 3.20000000e+01,  3.55051004e-01)
( 3.30000000e+01,  3.67184030e-01)
( 3.40000000e+01,  3.74567111e-01)
( 3.50000000e+01,  3.68804290e-01)
( 3.60000000e+01,  3.57079497e-01)
( 3.70000000e+01,  3.59644388e-01)
( 3.80000000e+01,  4.04508839e-01)
( 3.90000000e+01,  5.00459415e-01)
( 4.00000000e+01,  6.14468265e-01)
( 4.10000000e+01,  6.87541353e-01)
( 4.20000000e+01,  6.82990825e-01)
( 4.30000000e+01,  6.13174277e-01)
( 4.40000000e+01,  5.20994412e-01)
( 4.50000000e+01,  4.44196670e-01)
( 4.60000000e+01,  3.97476387e-01)
( 4.70000000e+01,  3.76088314e-01)
( 4.80000000e+01,  3.69727533e-01)
( 4.90000000e+01,  3.72745147e-01)
( 5.00000000e+01,  3.85961851e-01)
( 5.10000000e+01,  4.13233850e-01)
( 5.20000000e+01,  4.55476923e-01)
( 5.30000000e+01,  5.05515570e-01)
( 5.40000000e+01,  5.48464744e-01)
( 5.50000000e+01,  5.68912946e-01)
( 5.60000000e+01,  5.60363382e-01)
( 5.70000000e+01,  5.29011754e-01)
( 5.80000000e+01,  4.88639161e-01)
( 5.90000000e+01,  4.52110867e-01)
( 6.00000000e+01,  4.26317211e-01)
( 6.10000000e+01,  4.12489020e-01)
( 6.20000000e+01,  4.09356419e-01)
( 6.30000000e+01,  4.15732529e-01)
( 6.40000000e+01,  4.30920654e-01)
( 6.50000000e+01,  4.53364881e-01)
( 6.60000000e+01,  4.79115129e-01)
( 6.70000000e+01,  5.01801439e-01)
( 6.80000000e+01,  5.14832470e-01)
( 6.90000000e+01,  5.14610418e-01)
( 7.00000000e+01,  5.02372801e-01)
( 7.10000000e+01,  4.83231489e-01)
( 7.20000000e+01,  4.63346785e-01)
( 7.30000000e+01,  4.47419490e-01)
( 7.40000000e+01,  4.37850902e-01)
( 7.50000000e+01,  4.35252622e-01)
( 7.60000000e+01,  4.39252724e-01)
( 7.70000000e+01,  4.48794738e-01)
( 7.80000000e+01,  4.61933645e-01)
( 7.90000000e+01,  4.75690359e-01)
( 8.00000000e+01,  4.86540811e-01)
( 8.10000000e+01,  4.91587882e-01)
( 8.20000000e+01,  4.89765844e-01)
( 8.30000000e+01,  4.82248831e-01)
( 8.40000000e+01,  4.71780849e-01)
( 8.50000000e+01,  4.61448149e-01)
( 8.60000000e+01,  4.53666493e-01)
( 8.70000000e+01,  4.49785100e-01)
( 8.80000000e+01,  4.50156951e-01)
( 8.90000000e+01,  4.54323678e-01)
( 9.00000000e+01,  4.61124964e-01)
( 9.10000000e+01,  4.68814988e-01)
( 9.20000000e+01,  4.75376461e-01)
( 9.30000000e+01,  4.79082186e-01)
( 9.40000000e+01,  4.79087675e-01)
( 9.50000000e+01,  4.75715270e-01)
( 9.60000000e+01,  4.70252994e-01)
( 9.70000000e+01,  4.64405834e-01)
( 9.80000000e+01,  4.59716273e-01)
( 9.90000000e+01,  4.57200174e-01)
( 1.00000000e+02,  4.57227101e-01)
( 1.20000000e+02,  4.65319958e-01)
( 1.40000000e+02,  4.65737285e-01)
( 1.60000000e+02,  4.63982853e-01)
( 1.80000000e+02,  4.62282317e-01)
( 2.00000000e+02,  4.60422892e-01)
( 2.20000000e+02,  4.57272733e-01)
( 2.40000000e+02,  4.55417796e-01)
( 2.60000000e+02,  4.63000884e-01)
( 2.80000000e+02,  4.47735733e-01)
( 3.00000000e+02,  4.45930704e-01)
( 3.20000000e+02,  4.47359698e-01)
( 3.40000000e+02,  4.48460495e-01)
( 3.60000000e+02,  4.49673632e-01)
( 3.80000000e+02,  4.61717513e-01)
( 4.00000000e+02,  4.55664613e-01)
( 4.20000000e+02,  4.53888234e-01)
( 4.40000000e+02,  4.58216493e-01)
( 4.60000000e+02,  4.66915924e-01)
( 4.80000000e+02,  4.70161200e-01)
( 5.00000000e+02,  4.81746646e-01)
( 5.20000000e+02,  6.12184747e-01)
( 5.40000000e+02,  5.48055881e-01)
( 5.60000000e+02,  6.50107354e-01)
( 5.80000000e+02,  5.94589626e-01)
( 6.00000000e+02,  6.26084936e-01)
( 6.20000000e+02,  6.29953780e-01)
( 6.40000000e+02,  6.27551077e-01)
( 6.60000000e+02,  6.24464986e-01)
( 6.80000000e+02,  6.22246466e-01)
( 7.00000000e+02,  6.19542397e-01)
( 7.20000000e+02,  6.17394272e-01)
( 7.40000000e+02,  6.16360943e-01)
( 7.60000000e+02,  6.15506374e-01)
( 7.80000000e+02,  6.14756047e-01)
( 8.00000000e+02,  6.13911629e-01)
( 8.20000000e+02,  6.13030487e-01)
( 8.40000000e+02,  6.12097888e-01)
( 8.60000000e+02,  6.11133109e-01)
( 8.80000000e+02,  6.10183178e-01)
( 9.00000000e+02,  6.09148619e-01)
( 9.20000000e+02,  6.08242716e-01)
( 9.40000000e+02,  6.07266282e-01)
( 9.60000000e+02,  6.06398878e-01)
( 9.80000000e+02,  6.04490987e-01)
( 1.00000000e+03,  6.02651922e-01)
( 1.02000000e+03,  6.01096116e-01)
( 1.04000000e+03,  5.99475441e-01)
( 1.06000000e+03,  5.97885654e-01)
( 1.08000000e+03,  5.96510877e-01)
( 1.10000000e+03,  5.95317269e-01)
( 1.12000000e+03,  5.94268970e-01)
( 1.14000000e+03,  5.93288360e-01)
( 1.16000000e+03,  5.92614506e-01)
( 1.18000000e+03,  5.91986500e-01)
( 1.20000000e+03,  5.91025291e-01)
( 1.22000000e+03,  5.89985740e-01)
( 1.24000000e+03,  5.88978017e-01)
( 1.26000000e+03,  5.87913033e-01)
( 1.28000000e+03,  5.86738052e-01)
( 1.30000000e+03,  5.85740577e-01)
( 1.32000000e+03,  5.84808669e-01)
( 1.34000000e+03,  5.83587138e-01)
( 1.36000000e+03,  5.82175864e-01)
( 1.38000000e+03,  5.81169474e-01)
( 1.40000000e+03,  5.80065468e-01)
( 1.42000000e+03,  5.78905242e-01)
( 1.44000000e+03,  5.77593705e-01)
( 1.46000000e+03,  5.76301580e-01)
( 1.48000000e+03,  5.74987372e-01)
( 1.50000000e+03,  5.74099964e-01)
( 1.52000000e+03,  5.72829783e-01)
( 1.54000000e+03,  5.71566696e-01)
( 1.56000000e+03,  5.70024003e-01)
( 1.58000000e+03,  5.68414747e-01)
( 1.60000000e+03,  5.66849507e-01)
( 1.62000000e+03,  5.65296464e-01)
( 1.64000000e+03,  5.63721410e-01)
( 1.66000000e+03,  5.62033535e-01)
( 1.68000000e+03,  5.60404566e-01)
( 1.70000000e+03,  5.59005384e-01)
( 1.72000000e+03,  5.57661434e-01)
( 1.74000000e+03,  5.56406000e-01)
( 1.76000000e+03,  5.55124874e-01)
( 1.78000000e+03,  5.53844540e-01)
( 1.80000000e+03,  5.52565943e-01)
( 1.82000000e+03,  5.51159855e-01)
( 1.84000000e+03,  5.49730209e-01)
( 1.86000000e+03,  5.48368517e-01)
( 1.88000000e+03,  5.47052143e-01)
( 1.90000000e+03,  5.45678190e-01)
( 1.92000000e+03,  5.44182103e-01)
( 1.94000000e+03,  5.42770975e-01)
( 1.96000000e+03,  5.41411285e-01)
( 1.98000000e+03,  5.40017872e-01)
( 2.00000000e+03,  5.38673345e-01)
( 2.02000000e+03,  5.37327217e-01)
( 2.04000000e+03,  5.36066492e-01)
( 2.06000000e+03,  5.34786843e-01)
( 2.08000000e+03,  5.33417040e-01)
( 2.10000000e+03,  5.31963182e-01)
( 2.12000000e+03,  5.30483940e-01)
( 2.14000000e+03,  5.28965518e-01)
( 2.16000000e+03,  5.27367630e-01)
( 2.18000000e+03,  5.25789208e-01)
( 2.20000000e+03,  5.24139680e-01)
( 2.22000000e+03,  5.22354078e-01)
( 2.24000000e+03,  5.20648664e-01)
( 2.26000000e+03,  5.18910090e-01)
( 2.28000000e+03,  5.16771549e-01)
( 2.30000000e+03,  5.13559689e-01)
( 2.32000000e+03,  5.06494456e-01)
( 2.34000000e+03,  5.17689291e-01)
( 2.36000000e+03,  5.03660506e-01)
( 2.38000000e+03,  5.02018843e-01)
( 2.40000000e+03,  5.00436555e-01)
( 2.42000000e+03,  4.98955533e-01)
( 2.44000000e+03,  4.97259181e-01)
( 2.46000000e+03,  4.95705411e-01)
( 2.48000000e+03,  5.10108308e-01)
( 2.50000000e+03,  4.88658984e-01)
( 2.52000000e+03,  4.81186499e-01)
( 2.54000000e+03,  4.85230046e-01)
( 2.56000000e+03,  4.77473367e-01)
( 2.58000000e+03,  4.78416586e-01)
( 2.60000000e+03,  4.76293218e-01)
( 2.62000000e+03,  4.73154444e-01)
( 2.64000000e+03,  4.67078540e-01)
( 2.66000000e+03,  4.65236172e-01)
( 2.68000000e+03,  4.62757182e-01)
( 2.70000000e+03,  4.62313154e-01)
( 2.72000000e+03,  4.57919994e-01)
( 2.74000000e+03,  4.87714505e-01)
( 2.76000000e+03,  4.81347567e-01)
( 2.78000000e+03,  4.73865926e-01)
( 2.80000000e+03,  4.69631668e-01)
( 2.82000000e+03,  4.64916731e-01)
( 2.84000000e+03,  4.60277613e-01)
( 2.86000000e+03,  4.55777667e-01)
( 2.88000000e+03,  4.51407399e-01)
( 2.90000000e+03,  4.47227500e-01)
( 2.92000000e+03,  4.42898989e-01)
( 2.94000000e+03,  4.39228696e-01)
( 2.96000000e+03,  4.35314195e-01)
( 2.98000000e+03,  4.31439824e-01)
( 3.00000000e+03,  4.28141531e-01)
( 3.02000000e+03,  4.32481860e-01)
( 3.04000000e+03,  4.14201842e-01)
( 3.06000000e+03,  4.22770761e-01)
( 3.08000000e+03,  4.11428272e-01)
( 3.10000000e+03,  4.11706881e-01)
( 3.12000000e+03,  4.18704311e-01)
( 3.14000000e+03,  4.17999558e-01)
( 3.16000000e+03,  4.02013680e-01)
( 3.18000000e+03,  3.99399443e-01)
( 3.20000000e+03,  3.96996682e-01)
( 3.22000000e+03,  3.90807812e-01)
( 3.24000000e+03,  3.86403155e-01)
( 3.26000000e+03,  3.82042645e-01)
( 3.28000000e+03,  3.77374189e-01)
( 3.30000000e+03,  3.73447731e-01)
( 3.32000000e+03,  3.69023829e-01)
( 3.34000000e+03,  3.64919081e-01)
( 3.36000000e+03,  3.60325082e-01)
( 3.38000000e+03,  3.54736506e-01)
( 3.40000000e+03,  3.47138402e-01)
( 3.42000000e+03,  3.44196882e-01)
( 3.44000000e+03,  3.53777815e-01)
( 3.46000000e+03,  3.58263840e-01)
( 3.48000000e+03,  3.49207043e-01)
( 3.50000000e+03,  3.41993555e-01)
( 3.52000000e+03,  3.36498065e-01)
( 3.54000000e+03,  3.30594161e-01)
( 3.56000000e+03,  3.24458814e-01)
( 3.58000000e+03,  3.19471826e-01)
( 3.60000000e+03,  3.25727252e-01)
( 3.62000000e+03,  3.19674494e-01)
( 3.64000000e+03,  3.10365060e-01)
( 3.66000000e+03,  3.07738662e-01)
( 3.68000000e+03,  3.01082420e-01)
( 3.70000000e+03,  2.91198630e-01)
( 3.72000000e+03,  2.85843200e-01)
( 3.74000000e+03,  2.81386166e-01)
( 3.76000000e+03,  2.78619970e-01)
( 3.78000000e+03,  2.71199607e-01)
( 3.80000000e+03,  2.73548962e-01)
( 3.82000000e+03,  2.70767083e-01)
( 3.84000000e+03,  2.69477811e-01)
( 3.86000000e+03,  2.69132253e-01)
( 3.88000000e+03,  2.68998870e-01)
( 3.90000000e+03,  2.67550177e-01)
( 3.92000000e+03,  2.69423417e-01)
( 3.94000000e+03,  2.64646214e-01)
( 3.96000000e+03,  2.60575628e-01)
( 3.98000000e+03,  2.59258176e-01)
( 4.00000000e+03,  2.60349326e-01)
( 4.02000000e+03,  2.64888374e-01)
( 4.04000000e+03,  2.70624247e-01)
( 4.06000000e+03,  2.76371350e-01)
( 4.08000000e+03,  2.82381488e-01)
( 4.10000000e+03,  2.99164145e-01)
( 4.12000000e+03,  3.49314820e-01)
( 4.14000000e+03,  3.21124675e-01)
( 4.16000000e+03,  3.05446208e-01)
( 4.18000000e+03,  2.99029993e-01)
( 4.20000000e+03,  2.93421989e-01)
( 4.22000000e+03,  2.88595200e-01)
( 4.24000000e+03,  2.82319109e-01)
( 4.26000000e+03,  2.77094716e-01)
( 4.28000000e+03,  2.71665329e-01)
( 4.30000000e+03,  2.65356028e-01)
( 4.32000000e+03,  2.59224587e-01)
( 4.34000000e+03,  2.51539538e-01)
( 4.36000000e+03,  2.39329129e-01)
( 4.38000000e+03,  2.27397048e-01)
( 4.40000000e+03,  2.12514286e-01)
( 4.42000000e+03,  1.98799123e-01)
( 4.44000000e+03,  1.86359073e-01)
( 4.46000000e+03,  1.76344679e-01)
( 4.48000000e+03,  1.73791466e-01)
( 4.50000000e+03,  1.87101354e-01)
( 4.52000000e+03,  1.74212599e-01)
( 4.54000000e+03,  1.64250901e-01)
( 4.56000000e+03,  2.24187819e-01)
( 4.58000000e+03,  2.68122882e-01)
( 4.60000000e+03,  2.32611394e-01)
( 4.62000000e+03,  2.04198152e-01)
( 4.64000000e+03,  1.86204818e-01)
( 4.66000000e+03,  1.71183894e-01)
( 4.68000000e+03,  1.64282599e-01)
( 4.70000000e+03,  1.58195246e-01)
( 4.72000000e+03,  1.52679468e-01)
( 4.74000000e+03,  1.60546486e-01)
( 4.76000000e+03,  1.69218530e-01)
( 4.78000000e+03,  1.66231347e-01)
( 4.80000000e+03,  1.61170463e-01)
( 4.82000000e+03,  1.58068395e-01)
( 4.84000000e+03,  1.56741476e-01)
( 4.86000000e+03,  1.56397662e-01)
( 4.88000000e+03,  1.51630990e-01)
( 4.90000000e+03,  1.52302420e-01)
( 4.92000000e+03,  1.75949945e-01)
( 4.94000000e+03,  1.81006632e-01)
( 4.96000000e+03,  1.81576315e-01)
( 4.98000000e+03,  1.77575918e-01)
( 5.00000000e+03,  1.74162631e-01)
( 5.02000000e+03,  1.77237586e-01)
( 5.04000000e+03,  1.74877195e-01)
( 5.06000000e+03,  1.72377539e-01)
( 5.08000000e+03,  1.79003887e-01)
( 5.10000000e+03,  2.01539356e-01)
( 5.12000000e+03,  1.76437605e-01)
( 5.14000000e+03,  1.65330352e-01)
( 5.16000000e+03,  1.66483612e-01)
( 5.18000000e+03,  1.69378217e-01)
( 5.20000000e+03,  1.90837375e-01)
( 5.22000000e+03,  2.30858771e-01)
( 5.24000000e+03,  2.46426496e-01)
( 5.26000000e+03,  2.27678350e-01)
( 5.28000000e+03,  2.19536752e-01)
( 5.30000000e+03,  2.16556730e-01)
( 5.32000000e+03,  2.15385953e-01)
( 5.34000000e+03,  2.14365855e-01)
( 5.36000000e+03,  2.14599737e-01)
( 5.38000000e+03,  2.17074069e-01)
( 5.40000000e+03,  2.18623148e-01)
( 5.42000000e+03,  2.26903854e-01)
( 5.44000000e+03,  2.63399027e-01)
( 5.46000000e+03,  2.62676566e-01)
( 5.48000000e+03,  2.54968286e-01)
( 5.50000000e+03,  2.54081342e-01)
( 5.52000000e+03,  2.59702898e-01)
( 5.54000000e+03,  2.55382718e-01)
( 5.56000000e+03,  2.58321360e-01)
( 5.58000000e+03,  2.62386948e-01)
( 5.60000000e+03,  2.63288404e-01)
( 5.62000000e+03,  2.64096945e-01)
( 5.64000000e+03,  2.67191703e-01)
( 5.66000000e+03,  2.68106653e-01)
( 5.68000000e+03,  2.68035997e-01)
( 5.70000000e+03,  2.61216365e-01)
( 5.72000000e+03,  2.66627635e-01)
( 5.74000000e+03,  2.63750943e-01)
( 5.76000000e+03,  2.50036336e-01)
( 5.78000000e+03,  2.61129482e-01)
( 5.80000000e+03,  2.67555821e-01)
( 5.82000000e+03,  2.71129897e-01)
( 5.84000000e+03,  2.59738707e-01)
( 5.86000000e+03,  2.43534244e-01)
( 5.88000000e+03,  2.57256158e-01)
( 5.90000000e+03,  2.67446322e-01)
( 5.92000000e+03,  2.66797065e-01)
( 5.94000000e+03,  2.71681510e-01)
( 5.96000000e+03,  2.76243147e-01)
( 5.98000000e+03,  2.78138216e-01)
( 6.00000000e+03,  2.85380044e-01)
( 6.02000000e+03,  2.86968050e-01)
( 6.04000000e+03,  2.96663512e-01)
( 6.06000000e+03,  3.00921390e-01)
( 6.08000000e+03,  3.02924201e-01)
( 6.10000000e+03,  9.23949523e-01)
( 6.12000000e+03,  7.25162432e-01)
( 6.14000000e+03,  6.78113774e-01)
( 6.16000000e+03,  7.06045922e-01)
( 6.18000000e+03,  7.17496093e-01)
( 6.20000000e+03,  7.25393442e-01)
( 6.22000000e+03,  7.36849791e-01)
( 6.24000000e+03,  7.52860146e-01)
( 6.26000000e+03,  7.55072102e-01)
( 6.28000000e+03,  7.42493564e-01)
( 6.30000000e+03,  7.41258824e-01)
( 6.32000000e+03,  7.42447899e-01)
( 6.34000000e+03,  7.40815041e-01)
( 6.36000000e+03,  7.39214926e-01)
( 6.38000000e+03,  7.38072328e-01)
( 6.40000000e+03,  7.36924109e-01)
( 6.42000000e+03,  7.35736056e-01)
( 6.44000000e+03,  7.34569368e-01)
( 6.46000000e+03,  7.33928953e-01)
( 6.48000000e+03,  7.33445576e-01)
( 6.50000000e+03,  7.32715631e-01)
( 6.52000000e+03,  7.32227873e-01)
( 6.54000000e+03,  7.29965701e-01)
( 6.56000000e+03,  7.17102581e-01)
( 6.58000000e+03,  6.99652353e-01)
( 6.60000000e+03,  6.98384298e-01)
( 6.62000000e+03,  6.99170911e-01)
( 6.64000000e+03,  6.99120985e-01)
( 6.66000000e+03,  6.99262408e-01)
( 6.68000000e+03,  6.86870487e-01)
( 6.70000000e+03,  6.92420390e-01)
( 6.72000000e+03,  6.93802854e-01)
( 6.74000000e+03,  6.94421033e-01)
( 6.76000000e+03,  6.94780748e-01)
( 6.78000000e+03,  6.95467869e-01)
( 6.80000000e+03,  6.95745867e-01)
( 6.82000000e+03,  6.95876002e-01)
( 6.84000000e+03,  6.95929114e-01)
( 6.86000000e+03,  6.95593660e-01)
( 6.88000000e+03,  6.94162462e-01)
( 6.90000000e+03,  6.92867124e-01)
( 6.92000000e+03,  6.92202790e-01)
( 6.94000000e+03,  6.91984900e-01)
( 6.96000000e+03,  6.90470297e-01)
( 6.98000000e+03,  6.88705920e-01)
( 7.00000000e+03,  6.77957488e-01)
( 7.02000000e+03,  6.77013731e-01)
( 7.04000000e+03,  6.75935841e-01)
( 7.06000000e+03,  6.74056862e-01)
( 7.08000000e+03,  6.72946286e-01)
( 7.10000000e+03,  6.71237719e-01)
( 7.12000000e+03,  6.69385750e-01)
( 7.14000000e+03,  6.67939841e-01)
( 7.16000000e+03,  6.66655163e-01)
( 7.18000000e+03,  6.65095204e-01)
( 7.20000000e+03,  6.65152757e-01)
( 7.22000000e+03,  6.65281517e-01)
( 7.24000000e+03,  6.64682792e-01)
( 7.26000000e+03,  6.64875517e-01)
( 7.28000000e+03,  6.65179032e-01)
( 7.30000000e+03,  6.65956389e-01)
( 7.32000000e+03,  6.64558359e-01)
( 7.34000000e+03,  6.64565817e-01)
( 7.36000000e+03,  6.65325097e-01)
( 7.38000000e+03,  6.65297804e-01)
( 7.40000000e+03,  6.61759936e-01)
( 7.42000000e+03,  6.57752642e-01)
( 7.44000000e+03,  6.62666419e-01)
( 7.46000000e+03,  6.62333412e-01)
( 7.48000000e+03,  6.61777864e-01)
( 7.50000000e+03,  6.62142889e-01)
( 7.52000000e+03,  6.62623835e-01)
( 7.54000000e+03,  6.66034784e-01)
( 7.56000000e+03,  7.19334431e-01)
( 7.58000000e+03,  7.40499519e-01)
( 7.60000000e+03,  7.22967954e-01)
( 7.62000000e+03,  7.15565827e-01)
( 7.64000000e+03,  7.17328167e-01)
( 7.66000000e+03,  7.14801583e-01)
( 7.68000000e+03,  7.13662968e-01)
( 7.70000000e+03,  7.13173962e-01)
( 7.72000000e+03,  7.17380618e-01)
( 7.74000000e+03,  7.19256492e-01)
( 7.76000000e+03,  7.21934591e-01)
( 7.78000000e+03,  7.25509350e-01)
( 7.80000000e+03,  7.27517024e-01)
( 7.82000000e+03,  7.28191898e-01)
( 7.84000000e+03,  7.28632106e-01)
( 7.86000000e+03,  7.27916690e-01)
( 7.88000000e+03,  7.26891380e-01)
( 7.90000000e+03,  7.25334855e-01)
( 7.92000000e+03,  7.23611218e-01)
( 7.94000000e+03,  7.20829558e-01)
( 7.96000000e+03,  7.19184710e-01)
( 7.98000000e+03,  7.19004967e-01)
( 8.00000000e+03,  7.18410417e-01)
( 8.02000000e+03,  7.19168433e-01)
( 8.04000000e+03,  7.18702317e-01)
( 8.06000000e+03,  7.16537654e-01)
( 8.08000000e+03,  7.13947491e-01)
( 8.10000000e+03,  7.10887525e-01)
( 8.12000000e+03,  7.09192204e-01)
( 8.14000000e+03,  7.08374517e-01)
( 8.16000000e+03,  7.06206554e-01)
( 8.18000000e+03,  7.04439615e-01)
( 8.20000000e+03,  7.02313801e-01)
( 8.22000000e+03,  7.00114984e-01)
( 8.24000000e+03,  6.95729249e-01)
( 8.26000000e+03,  6.93660470e-01)
( 8.28000000e+03,  6.91914662e-01)
( 8.30000000e+03,  6.88022163e-01)
( 8.32000000e+03,  6.94435807e-01)
( 8.34000000e+03,  6.87440745e-01)
( 8.36000000e+03,  6.80091069e-01)
( 8.38000000e+03,  6.87647647e-01)
( 8.40000000e+03,  6.83800709e-01)
( 8.42000000e+03,  6.80238553e-01)
( 8.44000000e+03,  6.83294356e-01)
( 8.46000000e+03,  6.82756433e-01)
( 8.48000000e+03,  6.80782253e-01)
( 8.50000000e+03,  6.79883864e-01)
( 8.52000000e+03,  6.92612799e-01)
( 8.54000000e+03,  6.84935786e-01)
( 8.56000000e+03,  6.73815577e-01)
( 8.58000000e+03,  6.71644301e-01)
( 8.60000000e+03,  6.76029903e-01)
( 8.62000000e+03,  6.79800984e-01)
( 8.64000000e+03,  6.74096789e-01)
( 8.66000000e+03,  6.71847521e-01)
( 8.68000000e+03,  6.73413835e-01)
( 8.70000000e+03,  6.71407094e-01)
( 8.72000000e+03,  6.73738595e-01)
( 8.74000000e+03,  6.73669443e-01)
( 8.76000000e+03,  6.70946113e-01)
( 8.78000000e+03,  6.72090629e-01)
( 8.80000000e+03,  6.73158879e-01)
( 8.82000000e+03,  6.73347628e-01)
( 8.84000000e+03,  6.72749842e-01)
( 8.86000000e+03,  6.73013850e-01)
( 8.88000000e+03,  6.67106704e-01)
( 8.90000000e+03,  6.68179122e-01)
( 8.92000000e+03,  6.68736670e-01)
( 8.94000000e+03,  6.70281549e-01)
( 8.96000000e+03,  6.70320687e-01)
( 8.98000000e+03,  6.79121242e-01)
( 9.00000000e+03,  6.80705348e-01)
( 9.02000000e+03,  6.74742936e-01)
( 9.04000000e+03,  6.71102317e-01)
( 9.06000000e+03,  6.75445163e-01)
( 9.08000000e+03,  6.68199176e-01)
( 9.10000000e+03,  6.93254629e-01)
( 9.12000000e+03,  6.95328467e-01)
( 9.14000000e+03,  6.79109320e-01)
( 9.16000000e+03,  6.71500973e-01)
( 9.18000000e+03,  6.70929688e-01)
( 9.20000000e+03,  6.70977136e-01)
( 9.22000000e+03,  6.68875157e-01)
( 9.24000000e+03,  6.79476132e-01)
( 9.26000000e+03,  6.67165099e-01)
( 9.28000000e+03,  6.77381717e-01)
( 9.30000000e+03,  6.73631695e-01)
( 9.32000000e+03,  6.75351560e-01)
( 9.34000000e+03,  6.72639069e-01)
( 9.36000000e+03,  6.71173574e-01)
( 9.38000000e+03,  6.71379300e-01)
( 9.40000000e+03,  6.69419866e-01)
( 9.42000000e+03,  6.68717557e-01)
( 9.44000000e+03,  6.66271262e-01)
( 9.46000000e+03,  6.64372549e-01)
( 9.48000000e+03,  6.59887627e-01)
( 9.50000000e+03,  6.66109813e-01)
( 9.52000000e+03,  6.61422706e-01)
( 9.54000000e+03,  6.59419845e-01)
( 9.56000000e+03,  6.60011131e-01)
( 9.58000000e+03,  6.60657086e-01)
( 9.60000000e+03,  6.58457761e-01)
( 9.62000000e+03,  6.57182624e-01)
( 9.64000000e+03,  6.62731763e-01)
( 9.66000000e+03,  6.57400763e-01)
( 9.68000000e+03,  6.55798421e-01)
( 9.70000000e+03,  6.52476870e-01)
( 9.72000000e+03,  6.51556573e-01)
( 9.74000000e+03,  6.49409380e-01)
( 9.76000000e+03,  6.55769422e-01)
( 9.78000000e+03,  6.47620755e-01)
( 9.80000000e+03,  6.50721993e-01)
( 9.82000000e+03,  6.51272982e-01)
( 9.84000000e+03,  6.48895772e-01)
( 9.86000000e+03,  6.48446004e-01)
( 9.88000000e+03,  6.49034235e-01)
( 9.90000000e+03,  6.43463527e-01)
( 9.92000000e+03,  6.44411780e-01)
( 9.94000000e+03,  6.43221426e-01)
( 9.96000000e+03,  6.44220172e-01)
( 9.98000000e+03,  6.44126832e-01)};\label{fig:SoftInvEr}

\end{loglogaxis}
\end{tikzpicture}

==> NSInferInletErr2.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
xtick={0,1,10,100,1000,10000},
ytick={0.01,0.1,1},
xlabel=Iteration number,
ylabel=$e$]
\addplot [very thick, dashed, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.99017542e-01)
( 1.00000000e+00,  8.62520773e-01)
( 2.00000000e+00,  5.10304844e-01)
( 3.00000000e+00,  7.61181068e-01)
( 4.00000000e+00,  9.45976765e-01)
( 5.00000000e+00,  9.84374950e-01)
( 6.00000000e+00,  9.92086333e-01)
( 7.00000000e+00,  9.92970373e-01)
( 8.00000000e+00,  9.92003243e-01)
( 9.00000000e+00,  9.89728622e-01)
( 1.00000000e+01,  9.86591903e-01)
( 1.10000000e+01,  9.82304771e-01)
( 1.20000000e+01,  9.76544251e-01)
( 1.30000000e+01,  9.68677268e-01)
( 1.40000000e+01,  9.57781798e-01)
( 1.50000000e+01,  9.42478973e-01)
( 1.60000000e+01,  9.20314926e-01)
( 1.70000000e+01,  8.87357787e-01)
( 1.80000000e+01,  8.37222279e-01)
( 1.90000000e+01,  7.60823606e-01)
( 2.00000000e+01,  6.84560748e-01)
( 2.10000000e+01,  6.98025517e-01)
( 2.20000000e+01,  7.38609886e-01)
( 2.30000000e+01,  7.77004535e-01)
( 2.40000000e+01,  8.03771599e-01)
( 2.50000000e+01,  8.19182730e-01)
( 2.60000000e+01,  8.25719748e-01)
( 2.70000000e+01,  8.25299682e-01)
( 2.80000000e+01,  8.18933342e-01)
( 2.90000000e+01,  8.06884861e-01)
( 3.00000000e+01,  7.87675602e-01)
( 3.10000000e+01,  7.62728042e-01)
( 3.20000000e+01,  7.41309020e-01)
( 3.30000000e+01,  7.35598191e-01)
( 3.40000000e+01,  7.41738648e-01)
( 3.50000000e+01,  7.53622607e-01)
( 3.60000000e+01,  7.66013168e-01)
( 3.70000000e+01,  7.75533385e-01)
( 3.80000000e+01,  7.80894240e-01)
( 3.90000000e+01,  7.82788592e-01)
( 4.00000000e+01,  7.81477467e-01)
( 4.10000000e+01,  7.77328720e-01)
( 4.20000000e+01,  7.70866856e-01)
( 4.30000000e+01,  7.62843363e-01)
( 4.40000000e+01,  7.54413531e-01)
( 4.50000000e+01,  7.47233240e-01)
( 4.60000000e+01,  7.42784307e-01)
( 4.70000000e+01,  7.41136141e-01)
( 4.80000000e+01,  7.40234389e-01)
( 4.90000000e+01,  7.41864059e-01)
( 5.00000000e+01,  7.44661385e-01)
( 5.10000000e+01,  7.47950097e-01)
( 5.20000000e+01,  7.51807798e-01)
( 5.30000000e+01,  7.56416706e-01)
( 5.40000000e+01,  7.61129325e-01)
( 5.50000000e+01,  7.64413949e-01)
( 5.60000000e+01,  7.64647746e-01)
( 5.70000000e+01,  7.61812515e-01)
( 5.80000000e+01,  7.56894166e-01)
( 5.90000000e+01,  7.50598487e-01)
( 6.00000000e+01,  7.43343780e-01)
( 6.10000000e+01,  7.36243257e-01)
( 6.20000000e+01,  7.31242559e-01)
( 6.30000000e+01,  7.28899739e-01)
( 6.40000000e+01,  7.26553472e-01)
( 6.50000000e+01,  7.21492859e-01)
( 6.60000000e+01,  7.14762983e-01)
( 6.70000000e+01,  7.07708204e-01)
( 6.80000000e+01,  7.01453991e-01)
( 6.90000000e+01,  6.97011976e-01)
( 7.00000000e+01,  6.91781724e-01)
( 7.10000000e+01,  6.81198384e-01)
( 7.20000000e+01,  6.67675863e-01)
( 7.30000000e+01,  6.56667166e-01)
( 7.40000000e+01,  6.47306374e-01)
( 7.50000000e+01,  6.48279569e-01)
( 7.60000000e+01,  6.51876682e-01)
( 7.70000000e+01,  6.50166623e-01)
( 7.80000000e+01,  6.48224156e-01)
( 7.90000000e+01,  6.53269471e-01)
( 8.00000000e+01,  6.56763769e-01)
( 8.10000000e+01,  6.51039345e-01)
( 8.20000000e+01,  6.42914280e-01)
( 8.30000000e+01,  6.38935434e-01)
( 8.40000000e+01,  6.35251572e-01)
( 8.50000000e+01,  6.31595742e-01)
( 8.60000000e+01,  6.30746762e-01)
( 8.70000000e+01,  6.32428581e-01)
( 8.80000000e+01,  6.34948573e-01)
( 8.90000000e+01,  6.30850904e-01)
( 9.00000000e+01,  6.29420432e-01)
( 9.10000000e+01,  6.28756491e-01)
( 9.20000000e+01,  6.27429202e-01)
( 9.30000000e+01,  6.24105316e-01)
( 9.40000000e+01,  6.18954358e-01)
( 9.50000000e+01,  6.17590674e-01)
( 9.60000000e+01,  6.14381605e-01)
( 9.70000000e+01,  6.21022981e-01)
( 9.80000000e+01,  6.21079556e-01)
( 9.90000000e+01,  6.21905308e-01)
( 1.00000000e+02,  6.22361729e-01)
( 1.20000000e+02,  5.75732923e-01)
( 1.40000000e+02,  5.26080141e-01)
( 1.60000000e+02,  2.86448980e-01)
( 1.80000000e+02,  3.28771510e-01)
( 2.00000000e+02,  2.88436939e-01)
( 2.20000000e+02,  2.69524487e-01)
( 2.40000000e+02,  2.44243184e-01)
( 2.60000000e+02,  2.37191376e-01)
( 2.80000000e+02,  2.17727749e-01)
( 3.00000000e+02,  2.02800595e-01)
( 3.20000000e+02,  1.85553641e-01)
( 3.40000000e+02,  1.83670527e-01)
( 3.60000000e+02,  1.77324495e-01)
( 3.80000000e+02,  1.65638224e-01)
( 4.00000000e+02,  1.60610332e-01)
( 4.20000000e+02,  1.50804319e-01)
( 4.40000000e+02,  1.50613666e-01)
( 4.60000000e+02,  1.43440623e-01)
( 4.80000000e+02,  1.38415901e-01)
( 5.00000000e+02,  1.32358444e-01)
( 5.20000000e+02,  1.31041750e-01)
( 5.40000000e+02,  1.22525509e-01)
( 5.60000000e+02,  1.02933398e-01)
( 5.80000000e+02,  1.15983660e-01)
( 6.00000000e+02,  9.46364287e-02)
( 6.20000000e+02,  9.09264004e-02)
( 6.40000000e+02,  8.57003146e-02)
( 6.60000000e+02,  7.73124965e-02)
( 6.80000000e+02,  8.31098898e-02)
( 7.00000000e+02,  7.67786001e-02)
( 7.20000000e+02,  7.38296315e-02)
( 7.40000000e+02,  7.63289048e-02)
( 7.60000000e+02,  6.12448015e-02)
( 7.80000000e+02,  6.46488538e-02)
( 8.00000000e+02,  6.78583756e-02)
( 8.20000000e+02,  7.03554893e-02)
( 8.40000000e+02,  5.91320514e-02)
( 8.60000000e+02,  5.30381912e-02)
( 8.80000000e+02,  4.86320999e-02)
( 9.00000000e+02,  4.60078618e-02)
( 9.20000000e+02,  4.95512163e-02)
( 9.40000000e+02,  4.50887877e-02)
( 9.60000000e+02,  5.03428740e-02)
( 9.80000000e+02,  4.33431648e-02)
( 1.00000000e+03,  4.30690297e-02)
( 1.02000000e+03,  3.87060362e-02)
( 1.04000000e+03,  4.31486571e-02)
( 1.06000000e+03,  4.54621509e-02)
( 1.08000000e+03,  4.39847287e-02)
( 1.10000000e+03,  4.53620108e-02)
( 1.12000000e+03,  3.69876915e-02)
( 1.14000000e+03,  3.85821688e-02)
( 1.16000000e+03,  3.81048327e-02)
( 1.18000000e+03,  3.39105495e-02)
( 1.20000000e+03,  3.79132684e-02)
( 1.22000000e+03,  3.65963102e-02)
( 1.24000000e+03,  3.31625190e-02)
( 1.26000000e+03,  3.70690602e-02)
( 1.28000000e+03,  3.65942083e-02)
( 1.30000000e+03,  3.36684317e-02)
( 1.32000000e+03,  3.26946276e-02)
( 1.34000000e+03,  3.22780995e-02)
( 1.36000000e+03,  3.40329764e-02)
( 1.38000000e+03,  3.51811098e-02)
( 1.40000000e+03,  3.66673095e-02)
( 1.42000000e+03,  3.88557022e-02)
( 1.44000000e+03,  3.42670357e-02)
( 1.46000000e+03,  3.59895234e-02)
( 1.48000000e+03,  3.55575957e-02)
( 1.50000000e+03,  3.51793965e-02)
( 1.52000000e+03,  3.19485012e-02)
( 1.54000000e+03,  3.13090687e-02)
( 1.56000000e+03,  3.49394971e-02)
( 1.58000000e+03,  3.27973928e-02)
( 1.60000000e+03,  3.49676711e-02)
( 1.62000000e+03,  3.28498657e-02)
( 1.64000000e+03,  3.53113956e-02)
( 1.66000000e+03,  3.47753901e-02)
( 1.68000000e+03,  3.20217725e-02)
( 1.70000000e+03,  3.03013494e-02)
( 1.72000000e+03,  3.21590262e-02)
( 1.74000000e+03,  3.37486443e-02)
( 1.76000000e+03,  3.47146663e-02)
( 1.78000000e+03,  3.13605921e-02)
( 1.80000000e+03,  3.46457283e-02)
( 1.82000000e+03,  3.37212624e-02)
( 1.84000000e+03,  3.31191790e-02)
( 1.86000000e+03,  3.22707948e-02)
( 1.88000000e+03,  3.06745644e-02)
( 1.90000000e+03,  2.95424401e-02)
( 1.92000000e+03,  3.54416523e-02)
( 1.94000000e+03,  3.14931216e-02)
( 1.96000000e+03,  2.97135586e-02)
( 1.98000000e+03,  2.91438688e-02)
( 2.00000000e+03,  2.96806486e-02)
( 2.02000000e+03,  2.95279277e-02)
( 2.04000000e+03,  2.83997814e-02)
( 2.06000000e+03,  2.97624636e-02)
( 2.08000000e+03,  3.01601588e-02)
( 2.10000000e+03,  3.06104962e-02)
( 2.12000000e+03,  2.99024431e-02)
( 2.14000000e+03,  3.29673447e-02)
( 2.16000000e+03,  3.07037560e-02)
( 2.18000000e+03,  3.06310798e-02)
( 2.20000000e+03,  2.98501939e-02)
( 2.22000000e+03,  3.18922804e-02)
( 2.24000000e+03,  3.13763000e-02)
( 2.26000000e+03,  3.14322452e-02)
( 2.28000000e+03,  3.02377589e-02)
( 2.30000000e+03,  2.82729517e-02)
( 2.32000000e+03,  3.11931483e-02)
( 2.34000000e+03,  3.08970687e-02)
( 2.36000000e+03,  2.82864857e-02)
( 2.38000000e+03,  3.01272266e-02)
( 2.40000000e+03,  3.18816417e-02)
( 2.42000000e+03,  3.15244322e-02)
( 2.44000000e+03,  3.14116538e-02)
( 2.46000000e+03,  3.29006156e-02)
( 2.48000000e+03,  3.14344185e-02)
( 2.50000000e+03,  3.09476848e-02)
( 2.52000000e+03,  2.75158657e-02)
( 2.54000000e+03,  2.87927934e-02)
( 2.56000000e+03,  2.96418640e-02)
( 2.58000000e+03,  2.95333887e-02)
( 2.60000000e+03,  2.82966017e-02)
( 2.62000000e+03,  2.79884225e-02)
( 2.64000000e+03,  2.82337765e-02)
( 2.66000000e+03,  2.83070855e-02)
( 2.68000000e+03,  2.91736824e-02)
( 2.70000000e+03,  3.09358608e-02)
( 2.72000000e+03,  3.02457387e-02)
( 2.74000000e+03,  2.95492325e-02)
( 2.76000000e+03,  2.82676496e-02)
( 2.78000000e+03,  2.89310586e-02)
( 2.80000000e+03,  2.93524923e-02)
( 2.82000000e+03,  2.74068166e-02)
( 2.84000000e+03,  2.75124586e-02)
( 2.86000000e+03,  2.75081558e-02)
( 2.88000000e+03,  3.00160737e-02)
( 2.90000000e+03,  3.02219836e-02)
( 2.92000000e+03,  2.89831793e-02)
( 2.94000000e+03,  2.75550400e-02)
( 2.96000000e+03,  3.10751194e-02)
( 2.98000000e+03,  3.03588469e-02)
( 3.00000000e+03,  2.90581755e-02)
( 3.02000000e+03,  2.97414696e-02)
( 3.04000000e+03,  2.98912197e-02)
( 3.06000000e+03,  2.88155410e-02)
( 3.08000000e+03,  2.72638804e-02)
( 3.10000000e+03,  2.76842082e-02)
( 3.12000000e+03,  2.65235776e-02)
( 3.14000000e+03,  2.70220012e-02)
( 3.16000000e+03,  2.96014569e-02)
( 3.18000000e+03,  2.79033229e-02)
( 3.20000000e+03,  2.94926779e-02)
( 3.22000000e+03,  2.75793849e-02)
( 3.24000000e+03,  2.69951320e-02)
( 3.26000000e+03,  2.72113754e-02)
( 3.28000000e+03,  2.87993128e-02)
( 3.30000000e+03,  2.97767720e-02)
( 3.32000000e+03,  2.55345550e-02)
( 3.34000000e+03,  2.81134324e-02)
( 3.36000000e+03,  2.60866854e-02)
( 3.38000000e+03,  2.62497266e-02)
( 3.40000000e+03,  2.87993288e-02)
( 3.42000000e+03,  2.82876857e-02)
( 3.44000000e+03,  2.62081351e-02)
( 3.46000000e+03,  2.62037744e-02)
( 3.48000000e+03,  2.73922896e-02)
( 3.50000000e+03,  2.61612352e-02)
( 3.52000000e+03,  2.59646669e-02)
( 3.54000000e+03,  2.71626809e-02)
( 3.56000000e+03,  2.80563358e-02)
( 3.58000000e+03,  2.65294116e-02)
( 3.60000000e+03,  2.81709332e-02)
( 3.62000000e+03,  2.69295016e-02)
( 3.64000000e+03,  2.62364825e-02)
( 3.66000000e+03,  2.62517163e-02)
( 3.68000000e+03,  2.59774870e-02)
( 3.70000000e+03,  2.78839932e-02)
( 3.72000000e+03,  2.65816151e-02)
( 3.74000000e+03,  2.67332362e-02)
( 3.76000000e+03,  2.93563541e-02)
( 3.78000000e+03,  2.63497362e-02)
( 3.80000000e+03,  2.65808949e-02)
( 3.82000000e+03,  2.72122233e-02)
( 3.84000000e+03,  2.78907119e-02)
( 3.86000000e+03,  2.63462394e-02)
( 3.88000000e+03,  2.61182028e-02)
( 3.90000000e+03,  2.76451993e-02)
( 3.92000000e+03,  2.68703804e-02)
( 3.94000000e+03,  2.72469621e-02)
( 3.96000000e+03,  2.77264986e-02)
( 3.98000000e+03,  2.91525406e-02)
( 4.00000000e+03,  2.83389249e-02)
( 4.02000000e+03,  2.85376796e-02)
( 4.04000000e+03,  2.69801989e-02)
( 4.06000000e+03,  2.71782097e-02)
( 4.08000000e+03,  2.70324526e-02)
( 4.10000000e+03,  2.87496311e-02)
( 4.12000000e+03,  2.56391538e-02)
( 4.14000000e+03,  2.78723324e-02)
( 4.16000000e+03,  2.71478433e-02)
( 4.18000000e+03,  2.62271556e-02)
( 4.20000000e+03,  2.53519426e-02)
( 4.22000000e+03,  2.59169096e-02)
( 4.24000000e+03,  2.62441925e-02)
( 4.26000000e+03,  2.74864298e-02)
( 4.28000000e+03,  2.77683217e-02)
( 4.30000000e+03,  2.57599898e-02)
( 4.32000000e+03,  2.55619565e-02)
( 4.34000000e+03,  2.71527204e-02)
( 4.36000000e+03,  2.60642715e-02)
( 4.38000000e+03,  2.53086998e-02)
( 4.40000000e+03,  2.69807341e-02)
( 4.42000000e+03,  2.63452937e-02)
( 4.44000000e+03,  2.74047340e-02)
( 4.46000000e+03,  2.57329961e-02)
( 4.48000000e+03,  2.63128023e-02)
( 4.50000000e+03,  2.50886169e-02)
( 4.52000000e+03,  2.79840974e-02)
( 4.54000000e+03,  2.73952850e-02)
( 4.56000000e+03,  2.72186928e-02)
( 4.58000000e+03,  2.60759992e-02)
( 4.60000000e+03,  2.63251267e-02)
( 4.62000000e+03,  2.61301926e-02)
( 4.64000000e+03,  2.70535840e-02)
( 4.66000000e+03,  2.60185204e-02)
( 4.68000000e+03,  2.57264694e-02)
( 4.70000000e+03,  2.58457566e-02)
( 4.72000000e+03,  2.48177293e-02)
( 4.74000000e+03,  2.59102625e-02)
( 4.76000000e+03,  2.70724200e-02)
( 4.78000000e+03,  2.57186131e-02)
( 4.80000000e+03,  2.58215303e-02)
( 4.82000000e+03,  2.59966828e-02)
( 4.84000000e+03,  2.46598699e-02)
( 4.86000000e+03,  2.61078858e-02)
( 4.88000000e+03,  2.52259544e-02)
( 4.90000000e+03,  2.43867939e-02)
( 4.92000000e+03,  2.56639727e-02)
( 4.94000000e+03,  2.53026366e-02)
( 4.96000000e+03,  2.78784901e-02)
( 4.98000000e+03,  2.68605028e-02)
( 5.00000000e+03,  2.75419204e-02)
( 5.02000000e+03,  2.44501605e-02)
( 5.04000000e+03,  2.47867735e-02)
( 5.06000000e+03,  2.41647633e-02)
( 5.08000000e+03,  2.43822001e-02)
( 5.10000000e+03,  2.64341336e-02)
( 5.12000000e+03,  2.54805347e-02)
( 5.14000000e+03,  2.44886653e-02)
( 5.16000000e+03,  2.48780078e-02)
( 5.18000000e+03,  2.68751179e-02)
( 5.20000000e+03,  2.57653602e-02)
( 5.22000000e+03,  2.53421428e-02)
( 5.24000000e+03,  2.61771392e-02)
( 5.26000000e+03,  2.54788493e-02)
( 5.28000000e+03,  2.59755610e-02)
( 5.30000000e+03,  2.54986170e-02)
( 5.32000000e+03,  2.68697823e-02)
( 5.34000000e+03,  2.54797360e-02)
( 5.36000000e+03,  2.80106418e-02)
( 5.38000000e+03,  2.72641584e-02)
( 5.40000000e+03,  2.56933907e-02)
( 5.42000000e+03,  2.53202626e-02)
( 5.44000000e+03,  2.66609523e-02)
( 5.46000000e+03,  2.83137898e-02)
( 5.48000000e+03,  2.59108183e-02)
( 5.50000000e+03,  2.55231044e-02)
( 5.52000000e+03,  2.51409504e-02)
( 5.54000000e+03,  2.66073337e-02)
( 5.56000000e+03,  2.73945284e-02)
( 5.58000000e+03,  2.52692824e-02)
( 5.60000000e+03,  2.62516153e-02)
( 5.62000000e+03,  2.57826317e-02)
( 5.64000000e+03,  2.65898035e-02)
( 5.66000000e+03,  2.65655900e-02)
( 5.68000000e+03,  2.49531417e-02)
( 5.70000000e+03,  2.50722821e-02)
( 5.72000000e+03,  2.52207525e-02)
( 5.74000000e+03,  2.47667394e-02)
( 5.76000000e+03,  2.64599616e-02)
( 5.78000000e+03,  2.49175254e-02)
( 5.80000000e+03,  2.59903559e-02)
( 5.82000000e+03,  2.54152618e-02)
( 5.84000000e+03,  2.47053151e-02)
( 5.86000000e+03,  2.65183371e-02)
( 5.88000000e+03,  2.43553405e-02)
( 5.90000000e+03,  2.49668847e-02)
( 5.92000000e+03,  2.42895179e-02)
( 5.94000000e+03,  2.42690594e-02)
( 5.96000000e+03,  2.55976774e-02)
( 5.98000000e+03,  2.64248493e-02)
( 6.00000000e+03,  2.70844923e-02)
( 6.02000000e+03,  2.65217336e-02)
( 6.04000000e+03,  2.57827067e-02)
( 6.06000000e+03,  2.66135960e-02)
( 6.08000000e+03,  2.46214509e-02)
( 6.10000000e+03,  2.51228123e-02)
( 6.12000000e+03,  2.42563727e-02)
( 6.14000000e+03,  2.42885776e-02)
( 6.16000000e+03,  2.40120146e-02)
( 6.18000000e+03,  2.50054329e-02)
( 6.20000000e+03,  2.36715697e-02)
( 6.22000000e+03,  2.41224967e-02)
( 6.24000000e+03,  2.34564278e-02)
( 6.26000000e+03,  2.49889237e-02)
( 6.28000000e+03,  2.55247787e-02)
( 6.30000000e+03,  2.56510155e-02)
( 6.32000000e+03,  2.38520475e-02)
( 6.34000000e+03,  2.48160089e-02)
( 6.36000000e+03,  2.50617132e-02)
( 6.38000000e+03,  2.34404461e-02)
( 6.40000000e+03,  2.36038853e-02)
( 6.42000000e+03,  2.39762408e-02)
( 6.44000000e+03,  2.36387135e-02)
( 6.46000000e+03,  2.38596284e-02)
( 6.48000000e+03,  2.39936240e-02)
( 6.50000000e+03,  2.67088837e-02)
( 6.52000000e+03,  2.59740485e-02)
( 6.54000000e+03,  2.48203454e-02)
( 6.56000000e+03,  2.50354006e-02)
( 6.58000000e+03,  2.49501429e-02)
( 6.60000000e+03,  2.49620251e-02)
( 6.62000000e+03,  2.49417415e-02)
( 6.64000000e+03,  2.55298412e-02)
( 6.66000000e+03,  2.47364919e-02)
( 6.68000000e+03,  2.42811145e-02)
( 6.70000000e+03,  2.43184964e-02)
( 6.72000000e+03,  2.40114469e-02)
( 6.74000000e+03,  2.47996826e-02)
( 6.76000000e+03,  2.49720722e-02)
( 6.78000000e+03,  2.58011869e-02)
( 6.80000000e+03,  2.47572243e-02)
( 6.82000000e+03,  2.47308003e-02)
( 6.84000000e+03,  2.46425487e-02)
( 6.86000000e+03,  2.47455531e-02)
( 6.88000000e+03,  2.41794348e-02)
( 6.90000000e+03,  2.46118014e-02)
( 6.92000000e+03,  2.44203654e-02)
( 6.94000000e+03,  2.46140342e-02)
( 6.96000000e+03,  2.61336926e-02)
( 6.98000000e+03,  2.40279646e-02)
( 7.00000000e+03,  2.41560140e-02)
( 7.02000000e+03,  2.48663523e-02)
( 7.04000000e+03,  2.43817081e-02)
( 7.06000000e+03,  2.45365152e-02)
( 7.08000000e+03,  2.45206902e-02)
( 7.10000000e+03,  2.39427181e-02)
( 7.12000000e+03,  2.42774944e-02)
( 7.14000000e+03,  2.46293552e-02)
( 7.16000000e+03,  2.43126710e-02)
( 7.18000000e+03,  2.38092527e-02)
( 7.20000000e+03,  2.41167036e-02)
( 7.22000000e+03,  2.52207232e-02)
( 7.24000000e+03,  2.35072675e-02)
( 7.26000000e+03,  2.63601994e-02)
( 7.28000000e+03,  2.40207985e-02)
( 7.30000000e+03,  2.59263379e-02)
( 7.32000000e+03,  2.53244208e-02)
( 7.34000000e+03,  2.47733773e-02)
( 7.36000000e+03,  2.48488821e-02)
( 7.38000000e+03,  2.49674059e-02)
( 7.40000000e+03,  2.49202257e-02)
( 7.42000000e+03,  2.59198731e-02)
( 7.44000000e+03,  2.49824666e-02)
( 7.46000000e+03,  2.58113955e-02)
( 7.48000000e+03,  2.47139231e-02)
( 7.50000000e+03,  2.53217740e-02)
( 7.52000000e+03,  2.54621419e-02)
( 7.54000000e+03,  2.53817037e-02)
( 7.56000000e+03,  2.57518191e-02)
( 7.58000000e+03,  2.51152070e-02)
( 7.60000000e+03,  2.55811469e-02)
( 7.62000000e+03,  2.55885952e-02)
( 7.64000000e+03,  2.43145181e-02)
( 7.66000000e+03,  2.62367360e-02)
( 7.68000000e+03,  2.51238834e-02)
( 7.70000000e+03,  2.55545554e-02)
( 7.72000000e+03,  2.46601214e-02)
( 7.74000000e+03,  2.64238481e-02)
( 7.76000000e+03,  2.50119055e-02)
( 7.78000000e+03,  2.56276006e-02)
( 7.80000000e+03,  2.48260289e-02)
( 7.82000000e+03,  2.64693249e-02)
( 7.84000000e+03,  2.46915937e-02)
( 7.86000000e+03,  2.46139183e-02)
( 7.88000000e+03,  2.53155336e-02)
( 7.90000000e+03,  2.56344981e-02)
( 7.92000000e+03,  2.47970889e-02)
( 7.94000000e+03,  2.41075751e-02)
( 7.96000000e+03,  2.41939858e-02)
( 7.98000000e+03,  2.34492670e-02)
( 8.00000000e+03,  2.36976850e-02)
( 8.02000000e+03,  2.37068831e-02)
( 8.04000000e+03,  2.59298569e-02)
( 8.06000000e+03,  2.46429912e-02)
( 8.08000000e+03,  2.39894463e-02)
( 8.10000000e+03,  2.40652918e-02)
( 8.12000000e+03,  2.45051046e-02)
( 8.14000000e+03,  2.38988304e-02)
( 8.16000000e+03,  2.35696752e-02)
( 8.18000000e+03,  2.35711417e-02)
( 8.20000000e+03,  2.42702632e-02)
( 8.22000000e+03,  2.40714773e-02)
( 8.24000000e+03,  2.36444259e-02)
( 8.26000000e+03,  2.40220782e-02)
( 8.28000000e+03,  2.55424653e-02)
( 8.30000000e+03,  2.44631126e-02)
( 8.32000000e+03,  2.60528408e-02)
( 8.34000000e+03,  2.42278563e-02)
( 8.36000000e+03,  2.35656209e-02)
( 8.38000000e+03,  2.44556540e-02)
( 8.40000000e+03,  2.51046099e-02)
( 8.42000000e+03,  2.59889952e-02)
( 8.44000000e+03,  2.53675211e-02)
( 8.46000000e+03,  2.40718189e-02)
( 8.48000000e+03,  2.42870387e-02)
( 8.50000000e+03,  2.37894581e-02)
( 8.52000000e+03,  2.33580128e-02)
( 8.54000000e+03,  2.42990675e-02)
( 8.56000000e+03,  2.33118717e-02)
( 8.58000000e+03,  2.36449106e-02)
( 8.60000000e+03,  2.33541056e-02)
( 8.62000000e+03,  2.31722267e-02)
( 8.64000000e+03,  2.41582403e-02)
( 8.66000000e+03,  2.42791459e-02)
( 8.68000000e+03,  2.36884444e-02)
( 8.70000000e+03,  2.36737743e-02)
( 8.72000000e+03,  2.35853509e-02)
( 8.74000000e+03,  2.35849104e-02)
( 8.76000000e+03,  2.41901005e-02)
( 8.78000000e+03,  2.40713231e-02)
( 8.80000000e+03,  2.54710087e-02)
( 8.82000000e+03,  2.44604602e-02)
( 8.84000000e+03,  2.42479514e-02)
( 8.86000000e+03,  2.40010436e-02)
( 8.88000000e+03,  2.43546682e-02)
( 8.90000000e+03,  2.53662780e-02)
( 8.92000000e+03,  2.46955342e-02)
( 8.94000000e+03,  2.46873884e-02)
( 8.96000000e+03,  2.44452508e-02)
( 8.98000000e+03,  2.43278919e-02)
( 9.00000000e+03,  2.52784325e-02)
( 9.02000000e+03,  2.42158818e-02)
( 9.04000000e+03,  2.43360340e-02)
( 9.06000000e+03,  2.43462906e-02)
( 9.08000000e+03,  2.44790742e-02)
( 9.10000000e+03,  2.43563173e-02)
( 9.12000000e+03,  2.38667137e-02)
( 9.14000000e+03,  2.32908601e-02)
( 9.16000000e+03,  2.42808249e-02)
( 9.18000000e+03,  2.35711052e-02)
( 9.20000000e+03,  2.39846052e-02)
( 9.22000000e+03,  2.42562016e-02)
( 9.24000000e+03,  2.37605269e-02)
( 9.26000000e+03,  2.39369138e-02)
( 9.28000000e+03,  2.47871354e-02)
( 9.30000000e+03,  2.42443851e-02)
( 9.32000000e+03,  2.53295515e-02)
( 9.34000000e+03,  2.61585060e-02)
( 9.36000000e+03,  2.62766102e-02)
( 9.38000000e+03,  2.57084622e-02)
( 9.40000000e+03,  2.53616797e-02)
( 9.42000000e+03,  2.49183792e-02)
( 9.44000000e+03,  2.39306585e-02)
( 9.46000000e+03,  2.36280296e-02)
( 9.48000000e+03,  2.44027878e-02)
( 9.50000000e+03,  2.43451682e-02)
( 9.52000000e+03,  2.44249248e-02)
( 9.54000000e+03,  2.42608653e-02)
( 9.56000000e+03,  2.49179375e-02)
( 9.58000000e+03,  2.50249664e-02)
( 9.60000000e+03,  2.46978919e-02)
( 9.62000000e+03,  2.49093113e-02)
( 9.64000000e+03,  2.47891493e-02)
( 9.66000000e+03,  2.42134387e-02)
( 9.68000000e+03,  2.43680606e-02)
( 9.70000000e+03,  2.48722651e-02)
( 9.72000000e+03,  2.55105649e-02)
( 9.74000000e+03,  2.45377208e-02)
( 9.76000000e+03,  2.46172361e-02)
( 9.78000000e+03,  2.54984939e-02)
( 9.80000000e+03,  2.45743990e-02)
( 9.82000000e+03,  2.50726752e-02)
( 9.84000000e+03,  2.45439181e-02)
( 9.86000000e+03,  2.47777698e-02)
( 9.88000000e+03,  2.49753821e-02)
( 9.90000000e+03,  2.59233316e-02)
( 9.92000000e+03,  2.58432765e-02)
( 9.94000000e+03,  2.51934643e-02)
( 9.96000000e+03,  2.43508265e-02)
( 9.98000000e+03,  2.41234829e-02)};

\addplot [very thick, dashed, color=orange, forget plot]
coordinates {
( 0.00000000e+00,  1.00091176e+00)
( 1.00000000e+00,  9.76455131e-01)
( 2.00000000e+00,  7.93494041e-01)
( 3.00000000e+00,  3.74868734e-01)
( 4.00000000e+00,  3.73321852e-01)
( 5.00000000e+00,  5.27486656e-01)
( 6.00000000e+00,  4.17285826e-01)
( 7.00000000e+00,  4.42484954e-01)
( 8.00000000e+00,  3.55813494e-01)
( 9.00000000e+00,  4.32202267e-01)
( 1.00000000e+01,  4.30068364e-01)
( 1.10000000e+01,  3.61651345e-01)
( 1.20000000e+01,  3.83410514e-01)
( 1.30000000e+01,  3.61272531e-01)
( 1.40000000e+01,  3.74561025e-01)
( 1.50000000e+01,  4.08006203e-01)
( 1.60000000e+01,  3.87198745e-01)
( 1.70000000e+01,  3.54991003e-01)
( 1.80000000e+01,  3.67915242e-01)
( 1.90000000e+01,  3.56097520e-01)
( 2.00000000e+01,  3.67876785e-01)
( 2.10000000e+01,  3.87321176e-01)
( 2.20000000e+01,  3.74407865e-01)
( 2.30000000e+01,  3.55058506e-01)
( 2.40000000e+01,  3.59439197e-01)
( 2.50000000e+01,  3.55021986e-01)
( 2.60000000e+01,  3.62303979e-01)
( 2.70000000e+01,  3.75233754e-01)
( 2.80000000e+01,  3.66094225e-01)
( 2.90000000e+01,  3.54571681e-01)
( 3.00000000e+01,  3.55888486e-01)
( 3.10000000e+01,  3.54570391e-01)
( 3.20000000e+01,  3.62650866e-01)
( 3.30000000e+01,  3.66591367e-01)
( 3.40000000e+01,  3.58434953e-01)
( 3.50000000e+01,  3.54263201e-01)
( 3.60000000e+01,  3.54444966e-01)
( 3.70000000e+01,  3.55803956e-01)
( 3.80000000e+01,  3.61873856e-01)
( 3.90000000e+01,  3.60963978e-01)
( 4.00000000e+01,  3.55166724e-01)
( 4.10000000e+01,  3.54233860e-01)
( 4.20000000e+01,  3.54301512e-01)
( 4.30000000e+01,  3.57948694e-01)
( 4.40000000e+01,  3.59842496e-01)
( 4.50000000e+01,  3.55889392e-01)
( 4.60000000e+01,  3.54128927e-01)
( 4.70000000e+01,  3.54187376e-01)
( 4.80000000e+01,  3.56599336e-01)
( 4.90000000e+01,  3.58495867e-01)
( 5.00000000e+01,  3.55483361e-01)
( 5.10000000e+01,  3.54299974e-01)
( 5.20000000e+01,  3.54598962e-01)
( 5.30000000e+01,  3.56827399e-01)
( 5.40000000e+01,  3.56866926e-01)
( 5.50000000e+01,  3.54909842e-01)
( 5.60000000e+01,  3.54948269e-01)
( 5.70000000e+01,  3.55722378e-01)
( 5.80000000e+01,  3.57309007e-01)
( 5.90000000e+01,  3.56164727e-01)
( 6.00000000e+01,  3.56123072e-01)
( 6.10000000e+01,  3.56680063e-01)
( 6.20000000e+01,  3.58110496e-01)
( 6.30000000e+01,  3.57661956e-01)
( 6.40000000e+01,  3.58015740e-01)
( 6.50000000e+01,  3.58851290e-01)
( 6.60000000e+01,  3.60154007e-01)
( 6.70000000e+01,  3.60296261e-01)
( 6.80000000e+01,  3.61214925e-01)
( 6.90000000e+01,  3.62775633e-01)
( 7.00000000e+01,  3.63504597e-01)
( 7.10000000e+01,  3.64768166e-01)
( 7.20000000e+01,  3.66447475e-01)
( 7.30000000e+01,  3.67650231e-01)
( 7.40000000e+01,  3.68964810e-01)
( 7.50000000e+01,  3.70806273e-01)
( 7.60000000e+01,  3.71725854e-01)
( 7.70000000e+01,  3.73267091e-01)
( 7.80000000e+01,  3.74615842e-01)
( 7.90000000e+01,  3.75296989e-01)
( 8.00000000e+01,  3.77775073e-01)
( 8.10000000e+01,  3.77029271e-01)
( 8.20000000e+01,  3.81223511e-01)
( 8.30000000e+01,  3.78789755e-01)
( 8.40000000e+01,  3.83219086e-01)
( 8.50000000e+01,  3.79804415e-01)
( 8.60000000e+01,  3.80265375e-01)
( 8.70000000e+01,  3.84560811e-01)
( 8.80000000e+01,  3.80567649e-01)
( 8.90000000e+01,  3.83887581e-01)
( 9.00000000e+01,  3.82569929e-01)
( 9.10000000e+01,  3.81694089e-01)
( 9.20000000e+01,  3.86839249e-01)
( 9.30000000e+01,  3.82425016e-01)
( 9.40000000e+01,  3.86372870e-01)
( 9.50000000e+01,  3.85114958e-01)
( 9.60000000e+01,  3.84856029e-01)
( 9.70000000e+01,  3.88938393e-01)
( 9.80000000e+01,  3.84833437e-01)
( 9.90000000e+01,  3.90071419e-01)
( 1.00000000e+02,  3.85408184e-01)
( 1.20000000e+02,  3.92752540e-01)
( 1.40000000e+02,  3.93837001e-01)
( 1.60000000e+02,  3.82612266e-01)
( 1.80000000e+02,  3.84423986e-01)
( 2.00000000e+02,  3.77551061e-01)
( 2.20000000e+02,  3.85536949e-01)
( 2.40000000e+02,  3.78670335e-01)
( 2.60000000e+02,  3.87193562e-01)
( 2.80000000e+02,  3.91608183e-01)
( 3.00000000e+02,  3.83975443e-01)
( 3.20000000e+02,  3.74464215e-01)
( 3.40000000e+02,  3.75182275e-01)
( 3.60000000e+02,  3.65481358e-01)
( 3.80000000e+02,  3.63093360e-01)
( 4.00000000e+02,  3.62106621e-01)
( 4.20000000e+02,  3.60098781e-01)
( 4.40000000e+02,  4.80369470e-01)
( 4.60000000e+02,  4.55532053e-01)
( 4.80000000e+02,  4.19647055e-01)
( 5.00000000e+02,  4.28031128e-01)
( 5.20000000e+02,  4.22225607e-01)
( 5.40000000e+02,  4.25855026e-01)
( 5.60000000e+02,  4.22552269e-01)
( 5.80000000e+02,  4.17365299e-01)
( 6.00000000e+02,  4.13160574e-01)
( 6.20000000e+02,  4.08630383e-01)
( 6.40000000e+02,  4.04429750e-01)
( 6.60000000e+02,  4.00255732e-01)
( 6.80000000e+02,  3.96451374e-01)
( 7.00000000e+02,  3.93005978e-01)
( 7.20000000e+02,  3.89921883e-01)
( 7.40000000e+02,  3.87176470e-01)
( 7.60000000e+02,  3.84425005e-01)
( 7.80000000e+02,  3.81750644e-01)
( 8.00000000e+02,  3.79208377e-01)
( 8.20000000e+02,  3.76817422e-01)
( 8.40000000e+02,  3.74566985e-01)
( 8.60000000e+02,  3.72338638e-01)
( 8.80000000e+02,  3.70148647e-01)
( 9.00000000e+02,  3.67791668e-01)
( 9.20000000e+02,  3.65496141e-01)
( 9.40000000e+02,  3.63386780e-01)
( 9.60000000e+02,  3.61638085e-01)
( 9.80000000e+02,  3.59741203e-01)
( 1.00000000e+03,  3.58049295e-01)
( 1.02000000e+03,  3.56373028e-01)
( 1.04000000e+03,  3.54701132e-01)
( 1.06000000e+03,  3.53137521e-01)
( 1.08000000e+03,  3.51699560e-01)
( 1.10000000e+03,  3.50483908e-01)
( 1.12000000e+03,  3.49358855e-01)
( 1.14000000e+03,  3.48264875e-01)
( 1.16000000e+03,  3.47144633e-01)
( 1.18000000e+03,  3.46092877e-01)
( 1.20000000e+03,  3.45090441e-01)
( 1.22000000e+03,  3.44189286e-01)
( 1.24000000e+03,  3.43422846e-01)
( 1.26000000e+03,  3.41668876e-01)
( 1.28000000e+03,  3.38307339e-01)
( 1.30000000e+03,  3.36826219e-01)
( 1.32000000e+03,  3.34889010e-01)
( 1.34000000e+03,  3.33047667e-01)
( 1.36000000e+03,  3.30862240e-01)
( 1.38000000e+03,  3.22672938e-01)
( 1.40000000e+03,  3.06906790e-01)
( 1.42000000e+03,  3.18288006e-01)
( 1.44000000e+03,  3.04982577e-01)
( 1.46000000e+03,  2.99904895e-01)
( 1.48000000e+03,  3.05670208e-01)
( 1.50000000e+03,  3.12698885e-01)
( 1.52000000e+03,  3.19297874e-01)
( 1.54000000e+03,  3.22851483e-01)
( 1.56000000e+03,  3.24911794e-01)
( 1.58000000e+03,  3.26102053e-01)
( 1.60000000e+03,  3.27450301e-01)
( 1.62000000e+03,  3.30235155e-01)
( 1.64000000e+03,  3.13459784e-01)
( 1.66000000e+03,  3.32235752e-01)
( 1.68000000e+03,  3.37307869e-01)
( 1.70000000e+03,  3.38060507e-01)
( 1.72000000e+03,  3.38732832e-01)
( 1.74000000e+03,  3.38865562e-01)
( 1.76000000e+03,  3.13765947e-01)
( 1.78000000e+03,  3.23570095e-01)
( 1.80000000e+03,  3.18540178e-01)
( 1.82000000e+03,  3.17240621e-01)
( 1.84000000e+03,  3.20030967e-01)
( 1.86000000e+03,  3.20791458e-01)
( 1.88000000e+03,  3.21442000e-01)
( 1.90000000e+03,  3.22035130e-01)
( 1.92000000e+03,  3.22301246e-01)
( 1.94000000e+03,  3.22477183e-01)
( 1.96000000e+03,  3.22540119e-01)
( 1.98000000e+03,  3.22596797e-01)
( 2.00000000e+03,  3.22374146e-01)
( 2.02000000e+03,  3.22078823e-01)
( 2.04000000e+03,  3.21757563e-01)
( 2.06000000e+03,  3.21125271e-01)
( 2.08000000e+03,  3.20634843e-01)
( 2.10000000e+03,  3.20001370e-01)
( 2.12000000e+03,  3.19476728e-01)
( 2.14000000e+03,  3.18863277e-01)
( 2.16000000e+03,  3.18025864e-01)
( 2.18000000e+03,  3.16668957e-01)
( 2.20000000e+03,  3.16340043e-01)
( 2.22000000e+03,  3.15327650e-01)
( 2.24000000e+03,  3.14596927e-01)
( 2.26000000e+03,  3.12984546e-01)
( 2.28000000e+03,  3.11765340e-01)
( 2.30000000e+03,  3.09057116e-01)
( 2.32000000e+03,  2.87299850e-01)
( 2.34000000e+03,  2.90779784e-01)
( 2.36000000e+03,  2.87889986e-01)
( 2.38000000e+03,  2.83374792e-01)
( 2.40000000e+03,  2.82026063e-01)
( 2.42000000e+03,  2.81368254e-01)
( 2.44000000e+03,  2.81167470e-01)
( 2.46000000e+03,  2.80177377e-01)
( 2.48000000e+03,  2.78807332e-01)
( 2.50000000e+03,  2.77551653e-01)
( 2.52000000e+03,  2.76791588e-01)
( 2.54000000e+03,  2.76041612e-01)
( 2.56000000e+03,  2.76186927e-01)
( 2.58000000e+03,  2.74957413e-01)
( 2.60000000e+03,  2.73929902e-01)
( 2.62000000e+03,  2.74167769e-01)
( 2.64000000e+03,  2.73165473e-01)
( 2.66000000e+03,  2.71863849e-01)
( 2.68000000e+03,  2.70860417e-01)
( 2.70000000e+03,  2.70335505e-01)
( 2.72000000e+03,  2.69429209e-01)
( 2.74000000e+03,  2.67918871e-01)
( 2.76000000e+03,  2.66932706e-01)
( 2.78000000e+03,  2.57530606e-01)
( 2.80000000e+03,  2.77098354e-01)
( 2.82000000e+03,  2.62763467e-01)
( 2.84000000e+03,  2.87298677e-01)
( 2.86000000e+03,  2.74294851e-01)
( 2.88000000e+03,  2.66823722e-01)
( 2.90000000e+03,  2.65084046e-01)
( 2.92000000e+03,  2.66628006e-01)
( 2.94000000e+03,  2.66625578e-01)
( 2.96000000e+03,  2.65897970e-01)
( 2.98000000e+03,  2.65340805e-01)
( 3.00000000e+03,  2.64599273e-01)
( 3.02000000e+03,  2.63889769e-01)
( 3.04000000e+03,  2.62727872e-01)
( 3.06000000e+03,  2.61218666e-01)
( 3.08000000e+03,  2.60046856e-01)
( 3.10000000e+03,  2.66421391e-01)
( 3.12000000e+03,  2.71625072e-01)
( 3.14000000e+03,  2.48408628e-01)
( 3.16000000e+03,  2.47348532e-01)
( 3.18000000e+03,  2.47221602e-01)
( 3.20000000e+03,  2.45861743e-01)
( 3.22000000e+03,  2.44342478e-01)
( 3.24000000e+03,  2.41803744e-01)
( 3.26000000e+03,  2.49130513e-01)
( 3.28000000e+03,  2.39881026e-01)
( 3.30000000e+03,  2.37564390e-01)
( 3.32000000e+03,  2.37279571e-01)
( 3.34000000e+03,  2.37727053e-01)
( 3.36000000e+03,  2.37933665e-01)
( 3.38000000e+03,  2.29423580e-01)
( 3.40000000e+03,  1.96058486e-01)
( 3.42000000e+03,  1.93059315e-01)
( 3.44000000e+03,  2.00733590e-01)
( 3.46000000e+03,  2.11052542e-01)
( 3.48000000e+03,  2.13597973e-01)
( 3.50000000e+03,  2.15126763e-01)
( 3.52000000e+03,  2.15789355e-01)
( 3.54000000e+03,  2.17154354e-01)
( 3.56000000e+03,  2.18901237e-01)
( 3.58000000e+03,  2.21161439e-01)
( 3.60000000e+03,  2.23340708e-01)
( 3.62000000e+03,  2.25231982e-01)
( 3.64000000e+03,  2.32714352e-01)
( 3.66000000e+03,  2.36890342e-01)
( 3.68000000e+03,  2.38112519e-01)
( 3.70000000e+03,  2.39467865e-01)
( 3.72000000e+03,  2.40371221e-01)
( 3.74000000e+03,  2.40919796e-01)
( 3.76000000e+03,  2.41548314e-01)
( 3.78000000e+03,  2.41692035e-01)
( 3.80000000e+03,  2.41666185e-01)
( 3.82000000e+03,  2.41346251e-01)
( 3.84000000e+03,  2.41170140e-01)
( 3.86000000e+03,  2.41129796e-01)
( 3.88000000e+03,  2.41164455e-01)
( 3.90000000e+03,  2.40849711e-01)
( 3.92000000e+03,  2.40283497e-01)
( 3.94000000e+03,  2.39481989e-01)
( 3.96000000e+03,  2.38928755e-01)
( 3.98000000e+03,  2.38474589e-01)
( 4.00000000e+03,  2.38053364e-01)
( 4.02000000e+03,  2.37748088e-01)
( 4.04000000e+03,  2.37130814e-01)
( 4.06000000e+03,  2.36513686e-01)
( 4.08000000e+03,  2.36402403e-01)
( 4.10000000e+03,  2.36759951e-01)
( 4.12000000e+03,  2.24814776e-01)
( 4.14000000e+03,  2.22210079e-01)
( 4.16000000e+03,  2.26934815e-01)
( 4.18000000e+03,  2.28968757e-01)
( 4.20000000e+03,  2.29594311e-01)
( 4.22000000e+03,  2.30154240e-01)
( 4.24000000e+03,  2.30382973e-01)
( 4.26000000e+03,  2.30148175e-01)
( 4.28000000e+03,  2.30124708e-01)
( 4.30000000e+03,  2.08196865e-01)
( 4.32000000e+03,  1.91781316e-01)
( 4.34000000e+03,  2.11419147e-01)
( 4.36000000e+03,  2.20448425e-01)
( 4.38000000e+03,  2.25154038e-01)
( 4.40000000e+03,  2.27963326e-01)
( 4.42000000e+03,  2.28741634e-01)
( 4.44000000e+03,  2.28728878e-01)
( 4.46000000e+03,  2.27945773e-01)
( 4.48000000e+03,  2.27061006e-01)
( 4.50000000e+03,  2.26124682e-01)
( 4.52000000e+03,  2.25506356e-01)
( 4.54000000e+03,  2.25417334e-01)
( 4.56000000e+03,  2.26223915e-01)
( 4.58000000e+03,  2.26616345e-01)
( 4.60000000e+03,  2.18429722e-01)
( 4.62000000e+03,  2.21542107e-01)
( 4.64000000e+03,  2.24694939e-01)
( 4.66000000e+03,  2.24119080e-01)
( 4.68000000e+03,  2.20544382e-01)
( 4.70000000e+03,  2.13747295e-01)
( 4.72000000e+03,  2.09312257e-01)
( 4.74000000e+03,  2.07869664e-01)
( 4.76000000e+03,  2.08406292e-01)
( 4.78000000e+03,  2.08615652e-01)
( 4.80000000e+03,  2.09906907e-01)
( 4.82000000e+03,  2.09759367e-01)
( 4.84000000e+03,  2.08748887e-01)
( 4.86000000e+03,  2.08689366e-01)
( 4.88000000e+03,  2.09426230e-01)
( 4.90000000e+03,  2.08928165e-01)
( 4.92000000e+03,  2.07939860e-01)
( 4.94000000e+03,  1.93307842e-01)
( 4.96000000e+03,  2.00069988e-01)
( 4.98000000e+03,  2.03456195e-01)
( 5.00000000e+03,  2.03304714e-01)
( 5.02000000e+03,  2.02676291e-01)
( 5.04000000e+03,  2.01361469e-01)
( 5.06000000e+03,  1.99952253e-01)
( 5.08000000e+03,  1.96590488e-01)
( 5.10000000e+03,  1.86817719e-01)
( 5.12000000e+03,  1.83549317e-01)
( 5.14000000e+03,  1.85967700e-01)
( 5.16000000e+03,  1.87355443e-01)
( 5.18000000e+03,  1.88527931e-01)
( 5.20000000e+03,  1.88300032e-01)
( 5.22000000e+03,  1.86523572e-01)
( 5.24000000e+03,  1.84031417e-01)
( 5.26000000e+03,  1.83429539e-01)
( 5.28000000e+03,  1.82191338e-01)
( 5.30000000e+03,  1.80875203e-01)
( 5.32000000e+03,  1.78150229e-01)
( 5.34000000e+03,  1.77289669e-01)
( 5.36000000e+03,  1.77978597e-01)
( 5.38000000e+03,  1.77483111e-01)
( 5.40000000e+03,  1.76867187e-01)
( 5.42000000e+03,  1.74848964e-01)
( 5.44000000e+03,  1.73083613e-01)
( 5.46000000e+03,  1.71923853e-01)
( 5.48000000e+03,  1.69721794e-01)
( 5.50000000e+03,  1.63617951e-01)
( 5.52000000e+03,  1.74317714e-01)
( 5.54000000e+03,  1.72723967e-01)
( 5.56000000e+03,  1.68833795e-01)
( 5.58000000e+03,  1.68471114e-01)
( 5.60000000e+03,  1.65378419e-01)
( 5.62000000e+03,  1.71134221e-01)
( 5.64000000e+03,  1.60246017e-01)
( 5.66000000e+03,  1.63784080e-01)
( 5.68000000e+03,  1.62447626e-01)
( 5.70000000e+03,  1.62981321e-01)
( 5.72000000e+03,  1.65807329e-01)
( 5.74000000e+03,  1.61083175e-01)
( 5.76000000e+03,  1.59205000e-01)
( 5.78000000e+03,  1.61834466e-01)
( 5.80000000e+03,  1.56208227e-01)
( 5.82000000e+03,  1.56490597e-01)
( 5.84000000e+03,  1.55024780e-01)
( 5.86000000e+03,  1.58250989e-01)
( 5.88000000e+03,  1.59799943e-01)
( 5.90000000e+03,  1.36583263e-01)
( 5.92000000e+03,  1.56643464e-01)
( 5.94000000e+03,  1.44842410e-01)
( 5.96000000e+03,  1.41871470e-01)
( 5.98000000e+03,  1.42129674e-01)
( 6.00000000e+03,  1.45310700e-01)
( 6.02000000e+03,  1.49628548e-01)
( 6.04000000e+03,  1.41747823e-01)
( 6.06000000e+03,  1.47347543e-01)
( 6.08000000e+03,  1.53278895e-01)
( 6.10000000e+03,  1.53542158e-01)
( 6.12000000e+03,  1.54834455e-01)
( 6.14000000e+03,  1.58300046e-01)
( 6.16000000e+03,  1.30403825e-01)
( 6.18000000e+03,  1.40058832e-01)
( 6.20000000e+03,  1.34928554e-01)
( 6.22000000e+03,  1.32887286e-01)
( 6.24000000e+03,  1.35044947e-01)
( 6.26000000e+03,  1.20058896e-01)
( 6.28000000e+03,  1.24553376e-01)
( 6.30000000e+03,  1.30433632e-01)
( 6.32000000e+03,  1.33017533e-01)
( 6.34000000e+03,  1.36301467e-01)
( 6.36000000e+03,  1.39374616e-01)
( 6.38000000e+03,  1.34456946e-01)
( 6.40000000e+03,  1.26951580e-01)
( 6.42000000e+03,  1.05264420e-01)
( 6.44000000e+03,  1.17067424e-01)
( 6.46000000e+03,  9.73949071e-02)
( 6.48000000e+03,  9.58794910e-02)
( 6.50000000e+03,  9.79307588e-02)
( 6.52000000e+03,  1.03424787e-01)
( 6.54000000e+03,  1.06154340e-01)
( 6.56000000e+03,  1.08445776e-01)
( 6.58000000e+03,  1.09792811e-01)
( 6.60000000e+03,  1.10832102e-01)
( 6.62000000e+03,  1.12578654e-01)
( 6.64000000e+03,  1.17550171e-01)
( 6.66000000e+03,  1.18083410e-01)
( 6.68000000e+03,  1.20463967e-01)
( 6.70000000e+03,  1.22646130e-01)
( 6.72000000e+03,  1.25209902e-01)
( 6.74000000e+03,  1.27535331e-01)
( 6.76000000e+03,  1.31436389e-01)
( 6.78000000e+03,  1.22265442e-01)
( 6.80000000e+03,  1.27014000e-01)
( 6.82000000e+03,  1.31581482e-01)
( 6.84000000e+03,  1.33540697e-01)
( 6.86000000e+03,  1.35355898e-01)
( 6.88000000e+03,  1.36208719e-01)
( 6.90000000e+03,  1.28218313e-01)
( 6.92000000e+03,  1.19183075e-01)
( 6.94000000e+03,  1.23231501e-01)
( 6.96000000e+03,  1.02442980e-01)
( 6.98000000e+03,  1.02862514e-01)
( 7.00000000e+03,  1.08398446e-01)
( 7.02000000e+03,  1.11223465e-01)
( 7.04000000e+03,  1.10800753e-01)
( 7.06000000e+03,  1.13286320e-01)
( 7.08000000e+03,  1.12466746e-01)
( 7.10000000e+03,  1.16236613e-01)
( 7.12000000e+03,  1.14855122e-01)
( 7.14000000e+03,  1.18023965e-01)
( 7.16000000e+03,  1.20532221e-01)
( 7.18000000e+03,  1.23035055e-01)
( 7.20000000e+03,  1.26926683e-01)
( 7.22000000e+03,  1.28719185e-01)
( 7.24000000e+03,  1.37698700e-01)
( 7.26000000e+03,  1.20235170e-01)
( 7.28000000e+03,  1.26854236e-01)
( 7.30000000e+03,  1.27637006e-01)
( 7.32000000e+03,  1.33654415e-01)
( 7.34000000e+03,  1.38667002e-01)
( 7.36000000e+03,  1.39217586e-01)
( 7.38000000e+03,  1.42035858e-01)
( 7.40000000e+03,  1.44024904e-01)
( 7.42000000e+03,  1.37628225e-01)
( 7.44000000e+03,  1.42170884e-01)
( 7.46000000e+03,  1.48518442e-01)
( 7.48000000e+03,  1.50443513e-01)
( 7.50000000e+03,  1.49947349e-01)
( 7.52000000e+03,  1.51311022e-01)
( 7.54000000e+03,  1.52315335e-01)
( 7.56000000e+03,  1.52769734e-01)
( 7.58000000e+03,  1.70424487e-01)
( 7.60000000e+03,  1.62329586e-01)
( 7.62000000e+03,  1.53342264e-01)
( 7.64000000e+03,  1.44262236e-01)
( 7.66000000e+03,  1.52084496e-01)
( 7.68000000e+03,  1.55658603e-01)
( 7.70000000e+03,  1.58145171e-01)
( 7.72000000e+03,  1.61325511e-01)
( 7.74000000e+03,  1.57134971e-01)
( 7.76000000e+03,  1.57179636e-01)
( 7.78000000e+03,  1.58462207e-01)
( 7.80000000e+03,  1.58981602e-01)
( 7.82000000e+03,  1.59482383e-01)
( 7.84000000e+03,  1.59016465e-01)
( 7.86000000e+03,  1.52260872e-01)
( 7.88000000e+03,  1.67198995e-01)
( 7.90000000e+03,  1.43112938e-01)
( 7.92000000e+03,  1.46337878e-01)
( 7.94000000e+03,  1.54323816e-01)
( 7.96000000e+03,  1.55127315e-01)
( 7.98000000e+03,  1.55628442e-01)
( 8.00000000e+03,  1.55995830e-01)
( 8.02000000e+03,  1.55871168e-01)
( 8.04000000e+03,  1.54875059e-01)
( 8.06000000e+03,  1.55299550e-01)
( 8.08000000e+03,  1.55817561e-01)
( 8.10000000e+03,  1.61279326e-01)
( 8.12000000e+03,  1.31496292e-01)
( 8.14000000e+03,  1.41848705e-01)
( 8.16000000e+03,  1.46857692e-01)
( 8.18000000e+03,  1.50437400e-01)
( 8.20000000e+03,  1.52136920e-01)
( 8.22000000e+03,  1.54191045e-01)
( 8.24000000e+03,  1.52248977e-01)
( 8.26000000e+03,  1.54047375e-01)
( 8.28000000e+03,  1.64498104e-01)
( 8.30000000e+03,  1.42395335e-01)
( 8.32000000e+03,  1.48007183e-01)
( 8.34000000e+03,  1.53737471e-01)
( 8.36000000e+03,  1.55027641e-01)
( 8.38000000e+03,  1.55742396e-01)
( 8.40000000e+03,  1.60912307e-01)
( 8.42000000e+03,  1.54492917e-01)
( 8.44000000e+03,  1.61524518e-01)
( 8.46000000e+03,  1.62244640e-01)
( 8.48000000e+03,  1.62767378e-01)
( 8.50000000e+03,  1.62807950e-01)
( 8.52000000e+03,  1.62718958e-01)
( 8.54000000e+03,  1.63019777e-01)
( 8.56000000e+03,  1.82507367e-01)
( 8.58000000e+03,  1.46125438e-01)
( 8.60000000e+03,  1.50781995e-01)
( 8.62000000e+03,  1.52678555e-01)
( 8.64000000e+03,  1.55120268e-01)
( 8.66000000e+03,  1.56607652e-01)
( 8.68000000e+03,  1.57399541e-01)
( 8.70000000e+03,  1.59187110e-01)
( 8.72000000e+03,  1.59424709e-01)
( 8.74000000e+03,  1.61599539e-01)
( 8.76000000e+03,  1.57798059e-01)
( 8.78000000e+03,  1.57880458e-01)
( 8.80000000e+03,  1.58683581e-01)
( 8.82000000e+03,  1.57975235e-01)
( 8.84000000e+03,  1.59353140e-01)
( 8.86000000e+03,  1.58553660e-01)
( 8.88000000e+03,  1.52638959e-01)
( 8.90000000e+03,  1.56177661e-01)
( 8.92000000e+03,  1.56195471e-01)
( 8.94000000e+03,  1.60017907e-01)
( 8.96000000e+03,  1.61187944e-01)
( 8.98000000e+03,  1.60851301e-01)
( 9.00000000e+03,  1.60158942e-01)
( 9.02000000e+03,  2.15022894e-01)
( 9.04000000e+03,  2.55247563e-01)
( 9.06000000e+03,  3.38192416e-01)
( 9.08000000e+03,  3.15882502e-01)
( 9.10000000e+03,  2.77875472e-01)
( 9.12000000e+03,  2.52452812e-01)
( 9.14000000e+03,  2.42960678e-01)
( 9.16000000e+03,  2.49727746e-01)
( 9.18000000e+03,  2.55277611e-01)
( 9.20000000e+03,  2.56530907e-01)
( 9.22000000e+03,  2.46348494e-01)
( 9.24000000e+03,  2.44673420e-01)
( 9.26000000e+03,  2.45043871e-01)
( 9.28000000e+03,  2.43906029e-01)
( 9.30000000e+03,  2.46132669e-01)
( 9.32000000e+03,  2.47724143e-01)
( 9.34000000e+03,  2.46424024e-01)
( 9.36000000e+03,  2.45668718e-01)
( 9.38000000e+03,  2.47234196e-01)
( 9.40000000e+03,  2.46567225e-01)
( 9.42000000e+03,  2.46580092e-01)
( 9.44000000e+03,  2.44055857e-01)
( 9.46000000e+03,  2.43630746e-01)
( 9.48000000e+03,  2.43945251e-01)
( 9.50000000e+03,  2.43416977e-01)
( 9.52000000e+03,  2.40581400e-01)
( 9.54000000e+03,  2.39188345e-01)
( 9.56000000e+03,  2.37792192e-01)
( 9.58000000e+03,  2.38184161e-01)
( 9.60000000e+03,  2.46987510e-01)
( 9.62000000e+03,  2.36384384e-01)
( 9.64000000e+03,  2.36692772e-01)
( 9.66000000e+03,  2.36331528e-01)
( 9.68000000e+03,  2.37462774e-01)
( 9.70000000e+03,  2.41453412e-01)
( 9.72000000e+03,  2.42392045e-01)
( 9.74000000e+03,  2.40855789e-01)
( 9.76000000e+03,  2.41061206e-01)
( 9.78000000e+03,  2.43951678e-01)
( 9.80000000e+03,  2.35462891e-01)
( 9.82000000e+03,  2.34466126e-01)
( 9.84000000e+03,  2.36724845e-01)
( 9.86000000e+03,  2.40465721e-01)
( 9.88000000e+03,  2.36894915e-01)
( 9.90000000e+03,  2.36002227e-01)
( 9.92000000e+03,  2.35436128e-01)
( 9.94000000e+03,  2.34706394e-01)
( 9.96000000e+03,  2.34863003e-01)
( 9.98000000e+03,  2.35147597e-01)};

\end{loglogaxis}
\end{tikzpicture}

==> NSInferInletProfile1.tikz <==
\begin{tikzpicture}
\begin{axis}[
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,0.3,0.6,0.9,1.2,1.5},
xlabel=$x$,
ylabel=$v$]
\addplot [color=blue, mark=x]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-02,  1.71063660e-01)
( 1.00000000e-01,  4.41950530e-01)
( 1.50000000e-01,  7.94790670e-01)
( 2.00000000e-01,  9.79392260e-01)
( 2.50000000e-01,  1.15412129e+00)
( 3.00000000e-01,  1.31948342e+00)
( 3.50000000e-01,  1.42449531e+00)
( 4.00000000e-01,  1.45205963e+00)
( 4.50000000e-01,  1.48414537e+00)
( 5.00000000e-01,  1.50111727e+00)
( 5.50000000e-01,  1.50948907e+00)
( 6.00000000e-01,  1.45180336e+00)
( 6.50000000e-01,  1.37308892e+00)
( 7.00000000e-01,  1.26829773e+00)
( 7.50000000e-01,  1.13857093e+00)
( 8.00000000e-01,  9.81573940e-01)
( 8.50000000e-01,  7.96360730e-01)
( 9.00000000e-01,  5.43387430e-01)
( 9.50000000e-01,  2.24254960e-01)
( 1.00000000e+00,  0.00000000e+00)};\label{fig:HardInvVal}

\addplot [color=orange, mark=o]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-02, -1.59326940e-01)
( 1.00000000e-01,  1.04637580e-01)
( 1.50000000e-01,  1.28541653e+00)
( 2.00000000e-01,  1.57729101e+00)
( 2.50000000e-01,  1.71350089e+00)
( 3.00000000e-01,  1.72491937e+00)
( 3.50000000e-01,  1.68236978e+00)
( 4.00000000e-01,  1.64707638e+00)
( 4.50000000e-01,  1.62076963e+00)
( 5.00000000e-01,  1.59951179e+00)
( 5.50000000e-01,  1.58225012e+00)
( 6.00000000e-01,  1.57050136e+00)
( 6.50000000e-01,  1.56251479e+00)
( 7.00000000e-01,  1.55736796e+00)
( 7.50000000e-01,  1.52414003e+00)
( 8.00000000e-01,  1.47662877e+00)
( 8.50000000e-01,  1.43701219e+00)
( 9.00000000e-01,  1.40544002e+00)
( 9.50000000e-01,  1.37867914e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{fig:SoftInvVal}

\addplot [very thick, black, dashed]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-02,  2.85000000e-01)
( 1.00000000e-01,  5.40000000e-01)
( 1.50000000e-01,  7.65000000e-01)
( 2.00000000e-01,  9.60000000e-01)
( 2.50000000e-01,  1.12500000e+00)
( 3.00000000e-01,  1.26000000e+00)
( 3.50000000e-01,  1.36500000e+00)
( 4.00000000e-01,  1.44000000e+00)
( 4.50000000e-01,  1.48500000e+00)
( 5.00000000e-01,  1.50000000e+00)
( 5.50000000e-01,  1.48500000e+00)
( 6.00000000e-01,  1.44000000e+00)
( 6.50000000e-01,  1.36500000e+00)
( 7.00000000e-01,  1.26000000e+00)
( 7.50000000e-01,  1.12500000e+00)
( 8.00000000e-01,  9.60000000e-01)
( 8.50000000e-01,  7.65000000e-01)
( 9.00000000e-01,  5.40000000e-01)
( 9.50000000e-01,  2.85000000e-01)
( 1.00000000e+00,  0.00000000e+00)};\label{fig:TrueInvVal}

\end{axis}
\end{tikzpicture}

==> NSInferInletProfile2.tikz <==
\begin{tikzpicture}
\begin{axis}[
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0,0.3,0.6,0.9,1.2,1.5},
xlabel=$x$,
ylabel=$v$]
\addplot [color=red, mark=*, forget plot, only marks]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-02,  2.70070980e-01)
( 1.00000000e-01,  5.74270950e-01)
( 1.50000000e-01,  7.43008390e-01)
( 2.00000000e-01,  9.02991280e-01)
( 2.50000000e-01,  1.10959410e+00)
( 3.00000000e-01,  1.25807623e+00)
( 3.50000000e-01,  1.41227335e+00)
( 4.00000000e-01,  1.42319664e+00)
( 4.50000000e-01,  1.46500782e+00)
( 5.00000000e-01,  1.46225038e+00)
( 5.50000000e-01,  1.48729630e+00)
( 6.00000000e-01,  1.42090329e+00)
( 6.50000000e-01,  1.37546581e+00)
( 7.00000000e-01,  1.24938476e+00)
( 7.50000000e-01,  1.09645390e+00)
( 8.00000000e-01,  9.90637200e-01)
( 8.50000000e-01,  7.15476820e-01)
( 9.00000000e-01,  5.67257660e-01)
( 9.50000000e-01,  2.91847260e-01)
( 1.00000000e+00,  0.00000000e+00)};

%\addplot [color=blue, mark=x, forget plot,only marks]
%coordinates {
%( 0.00000000e+00,  0.00000000e+00)
%( 5.00000000e-02,  8.33060200e-02)
%( 1.00000000e-01,  1.49774370e-01)
%( 1.50000000e-01,  2.17723520e-01)
%( 2.00000000e-01,  6.02041700e-01)
%( 2.50000000e-01,  1.02976714e+00)
%( 3.00000000e-01,  1.39956728e+00)
%( 3.50000000e-01,  1.59221452e+00)
%( 4.00000000e-01,  1.65067474e+00)
%( 4.50000000e-01,  1.60702863e+00)
%( 5.00000000e-01,  1.53612913e+00)
%( 5.50000000e-01,  1.46874869e+00)
%( 6.00000000e-01,  1.38685505e+00)
%( 6.50000000e-01,  1.31316730e+00)
%( 7.00000000e-01,  1.16747710e+00)
%( 7.50000000e-01,  8.46812680e-01)
%( 8.00000000e-01,  5.64943380e-01)
%( 8.50000000e-01,  3.07171640e-01)
%( 9.00000000e-01,  2.34085360e-01)
%( 9.50000000e-01,  1.73814680e-01)
%( 1.00000000e+00,  0.00000000e+00)};

\addplot [very thick, black, dashed, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-02,  2.85000000e-01)
( 1.00000000e-01,  5.40000000e-01)
( 1.50000000e-01,  7.65000000e-01)
( 2.00000000e-01,  9.60000000e-01)
( 2.50000000e-01,  1.12500000e+00)
( 3.00000000e-01,  1.26000000e+00)
( 3.50000000e-01,  1.36500000e+00)
( 4.00000000e-01,  1.44000000e+00)
( 4.50000000e-01,  1.48500000e+00)
( 5.00000000e-01,  1.50000000e+00)
( 5.50000000e-01,  1.48500000e+00)
( 6.00000000e-01,  1.44000000e+00)
( 6.50000000e-01,  1.36500000e+00)
( 7.00000000e-01,  1.26000000e+00)
( 7.50000000e-01,  1.12500000e+00)
( 8.00000000e-01,  9.60000000e-01)
( 8.50000000e-01,  7.65000000e-01)
( 9.00000000e-01,  5.40000000e-01)
( 9.50000000e-01,  2.85000000e-01)
( 1.00000000e+00,  0.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> NSInvPressure.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./NSInvPressure.png};
    \end{axis}
\end{tikzpicture}


==> NSInvVelocity.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./NSInvVelocity.png};
    \end{axis}
\end{tikzpicture}


==> NSOBS1.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./NSOBS1.png};
    \end{axis}
\end{tikzpicture}


==> NSOBS2.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
	ytick={0,0.5,1},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3},
	yticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./NSOBS2.png};
    \end{axis}
\end{tikzpicture}


==> NS_LID_Convergence.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={0,10000,20000,32585},
ytick={0.0006815627859314093,0.001,0.01,0.1,0.7512534930431705},
xlabel=Iteration number,
ymax=0.7512534930431705,
xmax=32586,
ylabel=$e$ or $||R||_{L_2}$,
xmin=1,
ymin=0.000681562785931409]
\addplot [color=blue, mark=o, forget plot]
coordinates {
(  1.00000000,   0.75125349)
( 301.00000000,   0.38729217)
( 601.00000000,   0.28960708)
( 901.00000000,   0.23555355)
( 1201.00000000,   0.20322805)
( 1501.00000000,   0.17781692)
( 1801.00000000,   0.15684287)
( 2101.00000000,   0.14358305)
( 2401.00000000,   0.12410555)
( 2701.00000000,   0.11642425)
( 3001.00000000,   0.10718372)
( 3301.00000000,   0.10194771)
( 3601.00000000,   0.09549449)
( 3901.00000000,   0.09710174)
( 4201.00000000,   0.09017971)
( 4501.00000000,   0.08868271)
( 4801.00000000,   0.08325143)
( 5101.00000000,   0.07831050)
( 5401.00000000,   0.07446922)
( 5701.00000000,   0.07166789)
( 6001.00000000,   0.07092719)
( 6301.00000000,   0.06899318)
( 6601.00000000,   0.06615029)
( 6901.00000000,   0.06131551)
( 7201.00000000,   0.05968217)
( 7501.00000000,   0.05735681)
( 7801.00000000,   0.05653286)
( 8101.00000000,   0.05026815)
( 8401.00000000,   0.04893906)
( 8701.00000000,   0.04766740)
( 9001.00000000,   0.04866679)
( 9301.00000000,   0.04320216)
( 9601.00000000,   0.04383162)
( 9901.00000000,   0.04494005)
( 10201.00000000,   0.04175276)
( 10501.00000000,   0.04088153)
( 10801.00000000,   0.03780059)
( 11101.00000000,   0.03563004)
( 11401.00000000,   0.03373011)
( 11701.00000000,   0.03956700)
( 12001.00000000,   0.03365015)
( 12301.00000000,   0.03211595)
( 12601.00000000,   0.02940411)
( 12901.00000000,   0.02734444)
( 13201.00000000,   0.02934877)
( 13501.00000000,   0.02729876)
( 13801.00000000,   0.02703046)
( 14101.00000000,   0.02612445)
( 14401.00000000,   0.02609032)
( 14701.00000000,   0.02696774)
( 15001.00000000,   0.02402705)
( 15301.00000000,   0.02471529)
( 15601.00000000,   0.02324624)
( 15901.00000000,   0.02547390)
( 16201.00000000,   0.02418796)
( 16501.00000000,   0.02382483)
( 16801.00000000,   0.02423069)
( 17101.00000000,   0.02548443)
( 17401.00000000,   0.02263764)
( 17701.00000000,   0.01987446)
( 18001.00000000,   0.02073624)
( 18301.00000000,   0.02022471)
( 18601.00000000,   0.01824920)
( 18901.00000000,   0.02079147)
( 19201.00000000,   0.02027459)
( 19501.00000000,   0.01879487)
( 19801.00000000,   0.01742489)
( 20101.00000000,   0.02987738)
( 20401.00000000,   0.02179116)
( 20701.00000000,   0.02311487)
( 21001.00000000,   0.02084255)
( 21301.00000000,   0.01982765)
( 21601.00000000,   0.01919030)
( 21901.00000000,   0.01802176)
( 22201.00000000,   0.01787199)
( 22501.00000000,   0.01794333)
( 22801.00000000,   0.01495254)
( 23101.00000000,   0.01512972)
( 23401.00000000,   0.01557083)
( 23701.00000000,   0.01402727)
( 24001.00000000,   0.01534168)
( 24301.00000000,   0.01533441)
( 24601.00000000,   0.01503898)
( 24901.00000000,   0.01495987)
( 25201.00000000,   0.01696433)
( 25501.00000000,   0.01488999)
( 25801.00000000,   0.01687059)
( 26101.00000000,   0.01288029)
( 26401.00000000,   0.01302534)
( 26701.00000000,   0.01215021)
( 27001.00000000,   0.01357160)
( 27301.00000000,   0.02371090)
( 27601.00000000,   0.01497970)
( 27901.00000000,   0.01728007)
( 28201.00000000,   0.01448409)
( 28501.00000000,   0.01333037)
( 28801.00000000,   0.01379350)
( 29101.00000000,   0.01314630)
( 29401.00000000,   0.01291327)
( 29701.00000000,   0.01276629)
( 30001.00000000,   0.01227482)
( 30301.00000000,   0.01228164)
( 30601.00000000,   0.01218592)
( 30901.00000000,   0.01050605)
( 31201.00000000,   0.01151560)
( 31501.00000000,   0.01092620)
( 31801.00000000,   0.01139049)
( 32101.00000000,   0.01100337)
( 32401.00000000,   0.01138168)};

\addplot [color=red, mark=x, forget plot]
coordinates {
(  1.00000000,   0.06439381)
( 301.00000000,   0.00964463)
( 601.00000000,   0.00739453)
( 901.00000000,   0.00439150)
( 1201.00000000,   0.00428606)
( 1501.00000000,   0.00371203)
( 1801.00000000,   0.00346814)
( 2101.00000000,   0.00284708)
( 2401.00000000,   0.00291275)
( 2701.00000000,   0.00253997)
( 3001.00000000,   0.00236335)
( 3301.00000000,   0.00231222)
( 3601.00000000,   0.00213804)
( 3901.00000000,   0.00227338)
( 4201.00000000,   0.00226942)
( 4501.00000000,   0.00261307)
( 4801.00000000,   0.00225934)
( 5101.00000000,   0.00212481)
( 5401.00000000,   0.00210432)
( 5701.00000000,   0.00191002)
( 6001.00000000,   0.00176640)
( 6301.00000000,   0.00199357)
( 6601.00000000,   0.00199270)
( 6901.00000000,   0.00186452)
( 7201.00000000,   0.00186878)
( 7501.00000000,   0.00167788)
( 7801.00000000,   0.00201403)
( 8101.00000000,   0.00177623)
( 8401.00000000,   0.00161535)
( 8701.00000000,   0.00187533)
( 9001.00000000,   0.00158121)
( 9301.00000000,   0.00162555)
( 9601.00000000,   0.00148723)
( 9901.00000000,   0.00175194)
( 10201.00000000,   0.00150714)
( 10501.00000000,   0.00150210)
( 10801.00000000,   0.00157190)
( 11101.00000000,   0.00151090)
( 11401.00000000,   0.00152175)
( 11701.00000000,   0.00149053)
( 12001.00000000,   0.00155145)
( 12301.00000000,   0.00143523)
( 12601.00000000,   0.00141977)
( 12901.00000000,   0.00145192)
( 13201.00000000,   0.00140670)
( 13501.00000000,   0.00137308)
( 13801.00000000,   0.00122018)
( 14101.00000000,   0.00139267)
( 14401.00000000,   0.00111734)
( 14701.00000000,   0.00130994)
( 15001.00000000,   0.00127088)
( 15301.00000000,   0.00136303)
( 15601.00000000,   0.00123385)
( 15901.00000000,   0.00135699)
( 16201.00000000,   0.00130043)
( 16501.00000000,   0.00124582)
( 16801.00000000,   0.00118203)
( 17101.00000000,   0.00123125)
( 17401.00000000,   0.00112412)
( 17701.00000000,   0.00124397)
( 18001.00000000,   0.00114251)
( 18301.00000000,   0.00131367)
( 18601.00000000,   0.00116072)
( 18901.00000000,   0.00139331)
( 19201.00000000,   0.00118623)
( 19501.00000000,   0.00105922)
( 19801.00000000,   0.00099677)
( 20101.00000000,   0.00142078)
( 20401.00000000,   0.00125717)
( 20701.00000000,   0.00126266)
( 21001.00000000,   0.00122730)
( 21301.00000000,   0.00123658)
( 21601.00000000,   0.00098135)
( 21901.00000000,   0.00131863)
( 22201.00000000,   0.00108341)
( 22501.00000000,   0.00105597)
( 22801.00000000,   0.00110755)
( 23101.00000000,   0.00101388)
( 23401.00000000,   0.00110064)
( 23701.00000000,   0.00096589)
( 24001.00000000,   0.00115296)
( 24301.00000000,   0.00116060)
( 24601.00000000,   0.00117527)
( 24901.00000000,   0.00104563)
( 25201.00000000,   0.00109350)
( 25501.00000000,   0.00113347)
( 25801.00000000,   0.00116903)
( 26101.00000000,   0.00099829)
( 26401.00000000,   0.00096220)
( 26701.00000000,   0.00099459)
( 27001.00000000,   0.00087689)
( 27301.00000000,   0.00344303)
( 27601.00000000,   0.00091841)
( 27901.00000000,   0.00115489)
( 28201.00000000,   0.00098962)
( 28501.00000000,   0.00084985)
( 28801.00000000,   0.00095018)
( 29101.00000000,   0.00103767)
( 29401.00000000,   0.00087391)
( 29701.00000000,   0.00094910)
( 30001.00000000,   0.00101713)
( 30301.00000000,   0.00087659)
( 30601.00000000,   0.00084533)
( 30901.00000000,   0.00083385)
( 31201.00000000,   0.00068156)
( 31501.00000000,   0.00105556)
( 31801.00000000,   0.00081055)
( 32101.00000000,   0.00092486)
( 32401.00000000,   0.00092423)};

\end{semilogyaxis}
\end{tikzpicture}

==> NS_STE_Convergence.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={1,2500,5000,10000},
ytick={0.004450933435318623,0.01,0.1,0.9901156951675761},
xlabel=Iteration number,
ymax=0.9901156951675761,
xmax=10000,
ylabel=$e$ or $||R||_{L_2}$,
xmin=1,
ymin=0.004450933435318623]
\addplot [color=blue, mark=o, forget plot]
coordinates {
(  1.00000000,   0.99011570)
( 51.00000000,   0.61814671)
( 101.00000000,   0.57212541)
( 151.00000000,   0.54619065)
( 201.00000000,   0.54292468)
( 251.00000000,   0.54167990)
( 301.00000000,   0.65133353)
( 351.00000000,   0.58035486)
( 401.00000000,   0.38571423)
( 451.00000000,   0.19050649)
( 501.00000000,   0.14303320)
( 551.00000000,   0.11268193)
( 601.00000000,   0.09360434)
( 651.00000000,   0.07746922)
( 701.00000000,   0.07176974)
( 751.00000000,   0.06125642)
( 801.00000000,   0.05903777)
( 851.00000000,   0.05387340)
( 901.00000000,   0.04855052)
( 951.00000000,   0.04514317)
( 1001.00000000,   0.04351480)
( 1051.00000000,   0.04207357)
( 1101.00000000,   0.03994930)
( 1151.00000000,   0.03995260)
( 1201.00000000,   0.03613108)
( 1251.00000000,   0.03373954)
( 1301.00000000,   0.03319201)
( 1351.00000000,   0.03244945)
( 1401.00000000,   0.03126062)
( 1451.00000000,   0.03127556)
( 1501.00000000,   0.03233428)
( 1551.00000000,   0.03524955)
( 1601.00000000,   0.03217142)
( 1651.00000000,   0.02762155)
( 1701.00000000,   0.03118103)
( 1751.00000000,   0.02732172)
( 1801.00000000,   0.02579222)
( 1851.00000000,   0.02586559)
( 1901.00000000,   0.02588181)
( 1951.00000000,   0.02633375)
( 2001.00000000,   0.02709804)
( 2051.00000000,   0.02364025)
( 2101.00000000,   0.02514013)
( 2151.00000000,   0.02437166)
( 2201.00000000,   0.02326694)
( 2251.00000000,   0.02310806)
( 2301.00000000,   0.02305782)
( 2351.00000000,   0.02243629)
( 2401.00000000,   0.02115662)
( 2451.00000000,   0.02170992)
( 2501.00000000,   0.02282098)
( 2551.00000000,   0.02027997)
( 2601.00000000,   0.02056119)
( 2651.00000000,   0.02102171)
( 2701.00000000,   0.01950415)
( 2751.00000000,   0.01931527)
( 2801.00000000,   0.01771195)
( 2851.00000000,   0.02005525)
( 2901.00000000,   0.01759560)
( 2951.00000000,   0.01691672)
( 3001.00000000,   0.02136752)
( 3051.00000000,   0.01775967)
( 3101.00000000,   0.01982851)
( 3151.00000000,   0.01761558)
( 3201.00000000,   0.01699082)
( 3251.00000000,   0.01454785)
( 3301.00000000,   0.01688566)
( 3351.00000000,   0.01669889)
( 3401.00000000,   0.01519321)
( 3451.00000000,   0.01452619)
( 3501.00000000,   0.01504236)
( 3551.00000000,   0.01424222)
( 3601.00000000,   0.01543286)
( 3651.00000000,   0.01458116)
( 3701.00000000,   0.01313146)
( 3751.00000000,   0.01350331)
( 3801.00000000,   0.01349565)
( 3851.00000000,   0.01614435)
( 3901.00000000,   0.01455469)
( 3951.00000000,   0.01894729)
( 4001.00000000,   0.01346171)
( 4051.00000000,   0.01274396)
( 4101.00000000,   0.01413913)
( 4151.00000000,   0.01515156)
( 4201.00000000,   0.01380395)
( 4251.00000000,   0.01449922)
( 4301.00000000,   0.01190882)
( 4351.00000000,   0.01366182)
( 4401.00000000,   0.01239920)
( 4451.00000000,   0.01244512)
( 4501.00000000,   0.01332503)
( 4551.00000000,   0.01272060)
( 4601.00000000,   0.01135708)
( 4651.00000000,   0.01506373)
( 4701.00000000,   0.01405135)
( 4751.00000000,   0.01105001)
( 4801.00000000,   0.01256040)
( 4851.00000000,   0.01257718)
( 4901.00000000,   0.01233250)
( 4951.00000000,   0.01130239)
( 5001.00000000,   0.01234744)
( 5051.00000000,   0.01236478)
( 5101.00000000,   0.01224684)
( 5151.00000000,   0.01098344)
( 5201.00000000,   0.01069244)
( 5251.00000000,   0.01270043)
( 5301.00000000,   0.01148971)
( 5351.00000000,   0.01254283)
( 5401.00000000,   0.01184799)
( 5451.00000000,   0.01068283)
( 5501.00000000,   0.01199774)
( 5551.00000000,   0.01221741)
( 5601.00000000,   0.01171428)
( 5651.00000000,   0.01139923)
( 5701.00000000,   0.01102306)
( 5751.00000000,   0.01159720)
( 5801.00000000,   0.01215612)
( 5851.00000000,   0.01205194)
( 5901.00000000,   0.01022035)
( 5951.00000000,   0.01130105)
( 6001.00000000,   0.01122861)
( 6051.00000000,   0.01059896)
( 6101.00000000,   0.01130863)
( 6151.00000000,   0.01044738)
( 6201.00000000,   0.01179324)
( 6251.00000000,   0.00878012)
( 6301.00000000,   0.01126828)
( 6351.00000000,   0.00975507)
( 6401.00000000,   0.00884882)
( 6451.00000000,   0.01039687)
( 6501.00000000,   0.00967184)
( 6551.00000000,   0.01222087)
( 6601.00000000,   0.01051038)
( 6651.00000000,   0.00920098)
( 6701.00000000,   0.00957758)
( 6751.00000000,   0.01036147)
( 6801.00000000,   0.01113849)
( 6851.00000000,   0.00869256)
( 6901.00000000,   0.00791422)
( 6951.00000000,   0.00934096)
( 7001.00000000,   0.00892371)
( 7051.00000000,   0.00900432)
( 7101.00000000,   0.00851520)
( 7151.00000000,   0.00809765)
( 7201.00000000,   0.00863506)
( 7251.00000000,   0.00987789)
( 7301.00000000,   0.00954453)
( 7351.00000000,   0.00969647)
( 7401.00000000,   0.00866020)
( 7451.00000000,   0.00971045)
( 7501.00000000,   0.00854691)
( 7551.00000000,   0.01102240)
( 7601.00000000,   0.01039205)
( 7651.00000000,   0.00764961)
( 7701.00000000,   0.00831339)
( 7751.00000000,   0.00773939)
( 7801.00000000,   0.00896881)
( 7851.00000000,   0.00804060)
( 7901.00000000,   0.00769794)
( 7951.00000000,   0.00774836)
( 8001.00000000,   0.00696619)
( 8051.00000000,   0.00788832)
( 8101.00000000,   0.00892310)
( 8151.00000000,   0.00746620)
( 8201.00000000,   0.00865772)
( 8251.00000000,   0.00912978)
( 8301.00000000,   0.00702677)
( 8351.00000000,   0.00776961)
( 8401.00000000,   0.00800020)
( 8451.00000000,   0.00745777)
( 8501.00000000,   0.00831338)
( 8551.00000000,   0.00798229)
( 8601.00000000,   0.00678525)
( 8651.00000000,   0.00818360)
( 8701.00000000,   0.00634091)
( 8751.00000000,   0.00731566)
( 8801.00000000,   0.00710491)
( 8851.00000000,   0.01211093)
( 8901.00000000,   0.00809347)
( 8951.00000000,   0.00984846)
( 9001.00000000,   0.00919851)
( 9051.00000000,   0.00671727)
( 9101.00000000,   0.00961425)
( 9151.00000000,   0.00730103)
( 9201.00000000,   0.00766151)
( 9251.00000000,   0.00635839)
( 9301.00000000,   0.00563202)
( 9351.00000000,   0.00798647)
( 9401.00000000,   0.00866559)
( 9451.00000000,   0.00945983)
( 9501.00000000,   0.00768679)
( 9551.00000000,   0.00718708)
( 9601.00000000,   0.00706847)
( 9651.00000000,   0.00866343)
( 9701.00000000,   0.00891295)
( 9751.00000000,   0.00753225)
( 9801.00000000,   0.00662175)
( 9851.00000000,   0.00669768)
( 9901.00000000,   0.00755951)
( 9951.00000000,   0.00677424)};

\addplot [color=red, mark=x, forget plot]
coordinates {
(  1.00000000,   0.27592354)
( 51.00000000,   0.14744410)
( 101.00000000,   0.14000726)
( 151.00000000,   0.13568369)
( 201.00000000,   0.13465987)
( 251.00000000,   0.13431276)
( 301.00000000,   0.10634048)
( 351.00000000,   0.09725490)
( 401.00000000,   0.06513224)
( 451.00000000,   0.04543479)
( 501.00000000,   0.03619663)
( 551.00000000,   0.02886574)
( 601.00000000,   0.03047312)
( 651.00000000,   0.02830130)
( 701.00000000,   0.02261140)
( 751.00000000,   0.02260757)
( 801.00000000,   0.02004168)
( 851.00000000,   0.01886458)
( 901.00000000,   0.01941693)
( 951.00000000,   0.01766836)
( 1001.00000000,   0.01747726)
( 1051.00000000,   0.01628001)
( 1101.00000000,   0.01441440)
( 1151.00000000,   0.01435498)
( 1201.00000000,   0.01583943)
( 1251.00000000,   0.01399129)
( 1301.00000000,   0.01319568)
( 1351.00000000,   0.01200317)
( 1401.00000000,   0.01218303)
( 1451.00000000,   0.01098705)
( 1501.00000000,   0.01300962)
( 1551.00000000,   0.01639184)
( 1601.00000000,   0.01099094)
( 1651.00000000,   0.01052983)
( 1701.00000000,   0.01344623)
( 1751.00000000,   0.00966054)
( 1801.00000000,   0.00975219)
( 1851.00000000,   0.01237495)
( 1901.00000000,   0.00954557)
( 1951.00000000,   0.00972686)
( 2001.00000000,   0.01164944)
( 2051.00000000,   0.01027472)
( 2101.00000000,   0.01244510)
( 2151.00000000,   0.01029183)
( 2201.00000000,   0.01058135)
( 2251.00000000,   0.00941152)
( 2301.00000000,   0.01127677)
( 2351.00000000,   0.00921724)
( 2401.00000000,   0.01036764)
( 2451.00000000,   0.01144844)
( 2501.00000000,   0.01052320)
( 2551.00000000,   0.01066010)
( 2601.00000000,   0.00920393)
( 2651.00000000,   0.01057471)
( 2701.00000000,   0.00926750)
( 2751.00000000,   0.00839068)
( 2801.00000000,   0.00885631)
( 2851.00000000,   0.00799802)
( 2901.00000000,   0.00965590)
( 2951.00000000,   0.00938300)
( 3001.00000000,   0.01092360)
( 3051.00000000,   0.00801710)
( 3101.00000000,   0.00915180)
( 3151.00000000,   0.00914787)
( 3201.00000000,   0.00861636)
( 3251.00000000,   0.00906427)
( 3301.00000000,   0.00900138)
( 3351.00000000,   0.00821195)
( 3401.00000000,   0.00877744)
( 3451.00000000,   0.00861107)
( 3501.00000000,   0.00806187)
( 3551.00000000,   0.00738605)
( 3601.00000000,   0.00947988)
( 3651.00000000,   0.00769691)
( 3701.00000000,   0.00732669)
( 3751.00000000,   0.00904508)
( 3801.00000000,   0.00774433)
( 3851.00000000,   0.00854729)
( 3901.00000000,   0.00771641)
( 3951.00000000,   0.01190926)
( 4001.00000000,   0.00909003)
( 4051.00000000,   0.00806019)
( 4101.00000000,   0.00708287)
( 4151.00000000,   0.00899506)
( 4201.00000000,   0.00844159)
( 4251.00000000,   0.00827360)
( 4301.00000000,   0.00666052)
( 4351.00000000,   0.00632866)
( 4401.00000000,   0.00759472)
( 4451.00000000,   0.00836152)
( 4501.00000000,   0.00775232)
( 4551.00000000,   0.00621518)
( 4601.00000000,   0.00583365)
( 4651.00000000,   0.00751229)
( 4701.00000000,   0.00811133)
( 4751.00000000,   0.00691633)
( 4801.00000000,   0.00614092)
( 4851.00000000,   0.00750632)
( 4901.00000000,   0.00623948)
( 4951.00000000,   0.00700974)
( 5001.00000000,   0.00799639)
( 5051.00000000,   0.00836481)
( 5101.00000000,   0.00781928)
( 5151.00000000,   0.00623699)
( 5201.00000000,   0.00597216)
( 5251.00000000,   0.00737692)
( 5301.00000000,   0.00756323)
( 5351.00000000,   0.00706880)
( 5401.00000000,   0.00661194)
( 5451.00000000,   0.00834805)
( 5501.00000000,   0.00750647)
( 5551.00000000,   0.00652202)
( 5601.00000000,   0.00698552)
( 5651.00000000,   0.00719530)
( 5701.00000000,   0.00687443)
( 5751.00000000,   0.00528356)
( 5801.00000000,   0.00731367)
( 5851.00000000,   0.00747321)
( 5901.00000000,   0.00622460)
( 5951.00000000,   0.00580452)
( 6001.00000000,   0.00655968)
( 6051.00000000,   0.00651493)
( 6101.00000000,   0.00583040)
( 6151.00000000,   0.00709187)
( 6201.00000000,   0.00677416)
( 6251.00000000,   0.00561783)
( 6301.00000000,   0.00755565)
( 6351.00000000,   0.00663954)
( 6401.00000000,   0.00529449)
( 6451.00000000,   0.00659354)
( 6501.00000000,   0.00674686)
( 6551.00000000,   0.00733767)
( 6601.00000000,   0.00633138)
( 6651.00000000,   0.00570766)
( 6701.00000000,   0.00569389)
( 6751.00000000,   0.00627040)
( 6801.00000000,   0.00608927)
( 6851.00000000,   0.00573686)
( 6901.00000000,   0.00543457)
( 6951.00000000,   0.00791849)
( 7001.00000000,   0.00670108)
( 7051.00000000,   0.00471883)
( 7101.00000000,   0.00580023)
( 7151.00000000,   0.00591752)
( 7201.00000000,   0.00525410)
( 7251.00000000,   0.00679939)
( 7301.00000000,   0.00791166)
( 7351.00000000,   0.00688705)
( 7401.00000000,   0.00577145)
( 7451.00000000,   0.00651902)
( 7501.00000000,   0.00616468)
( 7551.00000000,   0.00605707)
( 7601.00000000,   0.00657065)
( 7651.00000000,   0.00554177)
( 7701.00000000,   0.00719644)
( 7751.00000000,   0.00547312)
( 7801.00000000,   0.00601185)
( 7851.00000000,   0.00539789)
( 7901.00000000,   0.00569723)
( 7951.00000000,   0.00459605)
( 8001.00000000,   0.00671512)
( 8051.00000000,   0.00551478)
( 8101.00000000,   0.00700741)
( 8151.00000000,   0.00445093)
( 8201.00000000,   0.00579749)
( 8251.00000000,   0.00558452)
( 8301.00000000,   0.00665778)
( 8351.00000000,   0.00463058)
( 8401.00000000,   0.00627814)
( 8451.00000000,   0.00544268)
( 8501.00000000,   0.00578292)
( 8551.00000000,   0.00503312)
( 8601.00000000,   0.00602168)
( 8651.00000000,   0.00595544)
( 8701.00000000,   0.00618046)
( 8751.00000000,   0.00585915)
( 8801.00000000,   0.00639685)
( 8851.00000000,   0.00845944)
( 8901.00000000,   0.00575845)
( 8951.00000000,   0.00641127)
( 9001.00000000,   0.00583118)
( 9051.00000000,   0.00568392)
( 9101.00000000,   0.00567954)
( 9151.00000000,   0.00627459)
( 9201.00000000,   0.00539302)
( 9251.00000000,   0.00579614)
( 9301.00000000,   0.00509303)
( 9351.00000000,   0.00537003)
( 9401.00000000,   0.00635590)
( 9451.00000000,   0.00571637)
( 9501.00000000,   0.00519038)
( 9551.00000000,   0.00559169)
( 9601.00000000,   0.00584554)
( 9651.00000000,   0.00589063)
( 9701.00000000,   0.00621780)
( 9751.00000000,   0.00520617)
( 9801.00000000,   0.00538698)
( 9851.00000000,   0.00511596)
( 9901.00000000,   0.00515304)
( 9951.00000000,   0.00576077)};

\end{semilogyaxis}
\end{tikzpicture}

==> PossionInfer.tikz <==
\begin{tikzpicture}
\begin{axis}[
xtick={0,1000,2000,3000},
ytick={0.25,0.4,0.6,0.8,1,1.5,2},
xlabel=Iteration number,
ylabel=$f$]
\addplot [color=blue, mark=x, mark size=0.5]
coordinates {
( 0.00000000e+00,  2.51000000e-01)
( 1.00000000e+00,  2.51883966e-01)
( 2.00000000e+00,  2.52742273e-01)
( 3.00000000e+00,  2.53625450e-01)
( 4.00000000e+00,  2.54494181e-01)
( 5.00000000e+00,  2.55353590e-01)
( 6.00000000e+00,  2.56212277e-01)
( 7.00000000e+00,  2.57077955e-01)
( 8.00000000e+00,  2.57958512e-01)
( 9.00000000e+00,  2.58861671e-01)
( 1.00000000e+01,  2.59794877e-01)
( 1.10000000e+01,  2.60761395e-01)
( 1.20000000e+01,  2.61756703e-01)
( 1.30000000e+01,  2.62777377e-01)
( 1.40000000e+01,  2.63815654e-01)
( 1.50000000e+01,  2.64860607e-01)
( 1.60000000e+01,  2.65905131e-01)
( 1.70000000e+01,  2.66946945e-01)
( 1.80000000e+01,  2.67989676e-01)
( 1.90000000e+01,  2.69039919e-01)
( 2.00000000e+01,  2.70101167e-01)
( 2.10000000e+01,  2.71172712e-01)
( 2.20000000e+01,  2.72254903e-01)
( 2.30000000e+01,  2.73344669e-01)
( 2.40000000e+01,  2.74436906e-01)
( 2.50000000e+01,  2.75529057e-01)
( 2.60000000e+01,  2.76619962e-01)
( 2.70000000e+01,  2.77707556e-01)
( 2.80000000e+01,  2.78790782e-01)
( 2.90000000e+01,  2.79871598e-01)
( 3.00000000e+01,  2.80951943e-01)
( 3.10000000e+01,  2.82031603e-01)
( 3.20000000e+01,  2.83112254e-01)
( 3.30000000e+01,  2.84195570e-01)
( 3.40000000e+01,  2.85280822e-01)
( 3.50000000e+01,  2.86367104e-01)
( 3.60000000e+01,  2.87454810e-01)
( 3.70000000e+01,  2.88541830e-01)
( 3.80000000e+01,  2.89627101e-01)
( 3.90000000e+01,  2.90710445e-01)
( 4.00000000e+01,  2.91791153e-01)
( 4.10000000e+01,  2.92869610e-01)
( 4.20000000e+01,  2.93946889e-01)
( 4.30000000e+01,  2.95023268e-01)
( 4.40000000e+01,  2.96099052e-01)
( 4.50000000e+01,  2.97174853e-01)
( 4.60000000e+01,  2.98250230e-01)
( 4.70000000e+01,  2.99324647e-01)
( 4.80000000e+01,  3.00398172e-01)
( 4.90000000e+01,  3.01470300e-01)
( 5.00000000e+01,  3.02540583e-01)
( 5.10000000e+01,  3.03609372e-01)
( 5.20000000e+01,  3.04676651e-01)
( 5.30000000e+01,  3.05742457e-01)
( 5.40000000e+01,  3.06807426e-01)
( 5.50000000e+01,  3.07871554e-01)
( 5.60000000e+01,  3.08935199e-01)
( 5.70000000e+01,  3.09998544e-01)
( 5.80000000e+01,  3.11061116e-01)
( 5.90000000e+01,  3.12123145e-01)
( 6.00000000e+01,  3.13184081e-01)
( 6.10000000e+01,  3.14243924e-01)
( 6.20000000e+01,  3.15302800e-01)
( 6.30000000e+01,  3.16359944e-01)
( 6.40000000e+01,  3.17417862e-01)
( 6.50000000e+01,  3.18474569e-01)
( 6.60000000e+01,  3.19531730e-01)
( 6.70000000e+01,  3.20590419e-01)
( 6.80000000e+01,  3.21648837e-01)
( 6.90000000e+01,  3.22707288e-01)
( 7.00000000e+01,  3.23759833e-01)
( 7.10000000e+01,  3.24805438e-01)
( 7.20000000e+01,  3.25833064e-01)
( 7.30000000e+01,  3.26851330e-01)
( 7.40000000e+01,  3.27860734e-01)
( 7.50000000e+01,  3.28857248e-01)
( 7.60000000e+01,  3.29854738e-01)
( 7.70000000e+01,  3.30853589e-01)
( 7.80000000e+01,  3.31847465e-01)
( 7.90000000e+01,  3.32835561e-01)
( 8.00000000e+01,  3.33826026e-01)
( 8.10000000e+01,  3.34820643e-01)
( 8.20000000e+01,  3.35818194e-01)
( 8.30000000e+01,  3.36814257e-01)
( 8.40000000e+01,  3.37807800e-01)
( 8.50000000e+01,  3.38801063e-01)
( 8.60000000e+01,  3.39794952e-01)
( 8.70000000e+01,  3.40789076e-01)
( 8.80000000e+01,  3.41781644e-01)
( 8.90000000e+01,  3.42771681e-01)
( 9.00000000e+01,  3.43761177e-01)
( 9.10000000e+01,  3.44751611e-01)
( 9.20000000e+01,  3.45742790e-01)
( 9.30000000e+01,  3.46733583e-01)
( 9.40000000e+01,  3.47722470e-01)
( 9.50000000e+01,  3.48710316e-01)
( 9.60000000e+01,  3.49699253e-01)
( 9.70000000e+01,  3.50689724e-01)
( 9.80000000e+01,  3.51680479e-01)
( 9.90000000e+01,  3.52669740e-01)
( 1.00000000e+02,  3.53657388e-01)
( 1.10000000e+02,  3.63554456e-01)
( 1.20000000e+02,  3.73447427e-01)
( 1.30000000e+02,  3.83354186e-01)
( 1.40000000e+02,  3.93268873e-01)
( 1.50000000e+02,  4.03188695e-01)
( 1.60000000e+02,  4.13114867e-01)
( 1.70000000e+02,  4.23045427e-01)
( 1.80000000e+02,  4.32980787e-01)
( 1.90000000e+02,  4.42919880e-01)
( 2.00000000e+02,  4.52862394e-01)
( 2.10000000e+02,  4.62808140e-01)
( 2.20000000e+02,  4.72756719e-01)
( 2.30000000e+02,  4.82707892e-01)
( 2.40000000e+02,  4.92661463e-01)
( 2.50000000e+02,  5.02617227e-01)
( 2.60000000e+02,  5.12575004e-01)
( 2.70000000e+02,  5.22534650e-01)
( 2.80000000e+02,  5.32496032e-01)
( 2.90000000e+02,  5.42458990e-01)
( 3.00000000e+02,  5.52423432e-01)
( 3.10000000e+02,  5.62389266e-01)
( 3.20000000e+02,  5.72356398e-01)
( 3.30000000e+02,  5.82324755e-01)
( 3.40000000e+02,  5.92294247e-01)
( 3.50000000e+02,  6.02264824e-01)
( 3.60000000e+02,  6.12236416e-01)
( 3.70000000e+02,  6.22208967e-01)
( 3.80000000e+02,  6.32182422e-01)
( 3.90000000e+02,  6.42156731e-01)
( 4.00000000e+02,  6.52131850e-01)
( 4.10000000e+02,  6.62107739e-01)
( 4.20000000e+02,  6.72084355e-01)
( 4.30000000e+02,  6.82061664e-01)
( 4.40000000e+02,  6.92039635e-01)
( 4.50000000e+02,  7.02018241e-01)
( 4.60000000e+02,  7.11997452e-01)
( 4.70000000e+02,  7.21977238e-01)
( 4.80000000e+02,  7.31957575e-01)
( 4.90000000e+02,  7.41938445e-01)
( 5.00000000e+02,  7.51919822e-01)
( 5.10000000e+02,  7.61901685e-01)
( 5.20000000e+02,  7.71884009e-01)
( 5.30000000e+02,  7.81866775e-01)
( 5.40000000e+02,  7.91849959e-01)
( 5.50000000e+02,  8.01833243e-01)
( 5.60000000e+02,  8.11797589e-01)
( 5.70000000e+02,  8.21761736e-01)
( 5.80000000e+02,  8.31737116e-01)
( 5.90000000e+02,  8.41718440e-01)
( 6.00000000e+02,  8.51702889e-01)
( 6.10000000e+02,  8.61688782e-01)
( 6.20000000e+02,  8.71675482e-01)
( 6.30000000e+02,  8.81662687e-01)
( 6.40000000e+02,  8.91650255e-01)
( 6.50000000e+02,  9.01638158e-01)
( 6.60000000e+02,  9.11626331e-01)
( 6.70000000e+02,  9.21614769e-01)
( 6.80000000e+02,  9.31603454e-01)
( 6.90000000e+02,  9.41592379e-01)
( 7.00000000e+02,  9.51581537e-01)
( 7.10000000e+02,  9.61570916e-01)
( 7.20000000e+02,  9.71560512e-01)
( 7.30000000e+02,  9.81550260e-01)
( 7.40000000e+02,  9.91519377e-01)
( 7.50000000e+02,  1.00141048e+00)
( 7.60000000e+02,  1.01122936e+00)
( 7.70000000e+02,  1.02113774e+00)
( 7.80000000e+02,  1.03109831e+00)
( 7.90000000e+02,  1.04107851e+00)
( 8.00000000e+02,  1.05106511e+00)
( 8.10000000e+02,  1.06106131e+00)
( 8.20000000e+02,  1.07105478e+00)
( 8.30000000e+02,  1.08105206e+00)
( 8.40000000e+02,  1.09104834e+00)
( 8.50000000e+02,  1.10104504e+00)
( 8.60000000e+02,  1.11104213e+00)
( 8.70000000e+02,  1.12103899e+00)
( 8.80000000e+02,  1.13103609e+00)
( 8.90000000e+02,  1.14103322e+00)
( 9.00000000e+02,  1.15103039e+00)
( 9.10000000e+02,  1.16102764e+00)
( 9.20000000e+02,  1.17102495e+00)
( 9.30000000e+02,  1.18102231e+00)
( 9.40000000e+02,  1.19101972e+00)
( 9.50000000e+02,  1.20101719e+00)
( 9.60000000e+02,  1.21101472e+00)
( 9.70000000e+02,  1.22101229e+00)
( 9.80000000e+02,  1.23100992e+00)
( 9.90000000e+02,  1.24100760e+00)
( 1.00000000e+03,  1.25100532e+00)
( 1.01000000e+03,  1.26100309e+00)
( 1.02000000e+03,  1.27100091e+00)
( 1.03000000e+03,  1.28099877e+00)
( 1.04000000e+03,  1.29099669e+00)
( 1.05000000e+03,  1.30099467e+00)
( 1.06000000e+03,  1.31099270e+00)
( 1.07000000e+03,  1.32099078e+00)
( 1.08000000e+03,  1.33098889e+00)
( 1.09000000e+03,  1.34098704e+00)
( 1.10000000e+03,  1.35098523e+00)
( 1.11000000e+03,  1.36098345e+00)
( 1.12000000e+03,  1.37098173e+00)
( 1.13000000e+03,  1.38098014e+00)
( 1.14000000e+03,  1.39097871e+00)
( 1.15000000e+03,  1.40097719e+00)
( 1.16000000e+03,  1.41097573e+00)
( 1.17000000e+03,  1.42097435e+00)
( 1.18000000e+03,  1.43097304e+00)
( 1.19000000e+03,  1.44097176e+00)
( 1.20000000e+03,  1.45097030e+00)
( 1.21000000e+03,  1.46096894e+00)
( 1.22000000e+03,  1.47096758e+00)
( 1.23000000e+03,  1.48096563e+00)
( 1.24000000e+03,  1.49096329e+00)
( 1.25000000e+03,  1.50096141e+00)
( 1.26000000e+03,  1.51095988e+00)
( 1.27000000e+03,  1.52095818e+00)
( 1.28000000e+03,  1.53093540e+00)
( 1.29000000e+03,  1.54090851e+00)
( 1.30000000e+03,  1.55089403e+00)
( 1.31000000e+03,  1.56088692e+00)
( 1.32000000e+03,  1.57088356e+00)
( 1.33000000e+03,  1.58088192e+00)
( 1.34000000e+03,  1.59088095e+00)
( 1.35000000e+03,  1.60088058e+00)
( 1.36000000e+03,  1.61088026e+00)
( 1.37000000e+03,  1.62087584e+00)
( 1.38000000e+03,  1.63078076e+00)
( 1.39000000e+03,  1.64071475e+00)
( 1.40000000e+03,  1.65067918e+00)
( 1.41000000e+03,  1.66066323e+00)
( 1.42000000e+03,  1.67065753e+00)
( 1.43000000e+03,  1.68065635e+00)
( 1.44000000e+03,  1.69065644e+00)
( 1.45000000e+03,  1.70065797e+00)
( 1.46000000e+03,  1.71065673e+00)
( 1.47000000e+03,  1.72051103e+00)
( 1.48000000e+03,  1.73039754e+00)
( 1.49000000e+03,  1.74034629e+00)
( 1.50000000e+03,  1.75032379e+00)
( 1.51000000e+03,  1.76027304e+00)
( 1.52000000e+03,  1.77014175e+00)
( 1.53000000e+03,  1.78005865e+00)
( 1.54000000e+03,  1.79001038e+00)
( 1.55000000e+03,  1.79996739e+00)
( 1.56000000e+03,  1.80986524e+00)
( 1.57000000e+03,  1.81977208e+00)
( 1.58000000e+03,  1.82958314e+00)
( 1.59000000e+03,  1.83935454e+00)
( 1.60000000e+03,  1.84892899e+00)
( 1.61000000e+03,  1.85851538e+00)
( 1.62000000e+03,  1.86820672e+00)
( 1.63000000e+03,  1.87791408e+00)
( 1.64000000e+03,  1.88762742e+00)
( 1.65000000e+03,  1.89727508e+00)
( 1.66000000e+03,  1.90711207e+00)
( 1.67000000e+03,  1.91656422e+00)
( 1.68000000e+03,  1.92573194e+00)
( 1.69000000e+03,  1.93491095e+00)
( 1.70000000e+03,  1.94375826e+00)
( 1.71000000e+03,  1.95226412e+00)
( 1.72000000e+03,  1.96030296e+00)
( 1.73000000e+03,  1.96792090e+00)
( 1.74000000e+03,  1.97519901e+00)
( 1.75000000e+03,  1.98204719e+00)
( 1.76000000e+03,  1.98858643e+00)
( 1.77000000e+03,  1.99444906e+00)
( 1.78000000e+03,  1.99862117e+00)
( 1.79000000e+03,  2.00145871e+00)
( 1.80000000e+03,  2.00331902e+00)
( 1.81000000e+03,  2.00496058e+00)
( 1.82000000e+03,  2.00676873e+00)
( 1.83000000e+03,  2.00802763e+00)
( 1.84000000e+03,  2.00895393e+00)
( 1.85000000e+03,  2.00947266e+00)
( 1.86000000e+03,  2.00997074e+00)
( 1.87000000e+03,  2.01027743e+00)
( 1.88000000e+03,  2.01078200e+00)
( 1.89000000e+03,  2.01094675e+00)
( 1.90000000e+03,  2.01118761e+00)
( 1.91000000e+03,  2.01121400e+00)
( 1.92000000e+03,  2.01137175e+00)
( 1.93000000e+03,  2.01133801e+00)
( 1.94000000e+03,  2.01147189e+00)
( 1.95000000e+03,  2.01140364e+00)
( 1.96000000e+03,  2.01169318e+00)
( 1.97000000e+03,  2.01171795e+00)
( 1.98000000e+03,  2.01172143e+00)
( 1.99000000e+03,  2.01170441e+00)
( 2.00000000e+03,  2.01165951e+00)
( 2.01000000e+03,  2.01168703e+00)
( 2.02000000e+03,  2.01149697e+00)
( 2.03000000e+03,  2.01147785e+00)
( 2.04000000e+03,  2.01135331e+00)
( 2.05000000e+03,  2.01135749e+00)
( 2.06000000e+03,  2.01132443e+00)
( 2.07000000e+03,  2.01152179e+00)
( 2.08000000e+03,  2.01153901e+00)
( 2.09000000e+03,  2.01168667e+00)
( 2.10000000e+03,  2.01166112e+00)
( 2.11000000e+03,  2.01170600e+00)
( 2.12000000e+03,  2.01161996e+00)
( 2.13000000e+03,  2.01164214e+00)
( 2.14000000e+03,  2.01157947e+00)
( 2.15000000e+03,  2.01166240e+00)
( 2.16000000e+03,  2.01156771e+00)
( 2.17000000e+03,  2.01163887e+00)
( 2.18000000e+03,  2.01159681e+00)
( 2.19000000e+03,  2.01167855e+00)
( 2.20000000e+03,  2.01159126e+00)
( 2.21000000e+03,  2.01166970e+00)
( 2.22000000e+03,  2.01159590e+00)
( 2.23000000e+03,  2.01167331e+00)
( 2.24000000e+03,  2.01158302e+00)
( 2.25000000e+03,  2.01163051e+00)
( 2.26000000e+03,  2.01154316e+00)
( 2.27000000e+03,  2.01165031e+00)
( 2.28000000e+03,  2.01154385e+00)
( 2.29000000e+03,  2.01163782e+00)
( 2.30000000e+03,  2.01159032e+00)
( 2.31000000e+03,  2.01165583e+00)
( 2.32000000e+03,  2.01158838e+00)
( 2.33000000e+03,  2.01167353e+00)
( 2.34000000e+03,  2.01158310e+00)
( 2.35000000e+03,  2.01170091e+00)
( 2.36000000e+03,  2.01162456e+00)
( 2.37000000e+03,  2.01168599e+00)
( 2.38000000e+03,  2.01160757e+00)
( 2.39000000e+03,  2.01166766e+00)
( 2.40000000e+03,  2.01158853e+00)
( 2.41000000e+03,  2.01169153e+00)
( 2.42000000e+03,  2.01160415e+00)
( 2.43000000e+03,  2.01168306e+00)
( 2.44000000e+03,  2.01178000e+00)
( 2.45000000e+03,  2.01184330e+00)
( 2.46000000e+03,  2.01186598e+00)
( 2.47000000e+03,  2.01176245e+00)
( 2.48000000e+03,  2.01169443e+00)
( 2.49000000e+03,  2.01170507e+00)
( 2.50000000e+03,  2.01168080e+00)
( 2.51000000e+03,  2.01190347e+00)
( 2.52000000e+03,  2.01173627e+00)
( 2.53000000e+03,  2.01176966e+00)
( 2.54000000e+03,  2.01163592e+00)
( 2.55000000e+03,  2.01167987e+00)
( 2.56000000e+03,  2.01162477e+00)
( 2.57000000e+03,  2.01174699e+00)
( 2.58000000e+03,  2.01165137e+00)
( 2.59000000e+03,  2.01169770e+00)
( 2.60000000e+03,  2.01161748e+00)
( 2.61000000e+03,  2.01170679e+00)
( 2.62000000e+03,  2.01159798e+00)
( 2.63000000e+03,  2.01169818e+00)
( 2.64000000e+03,  2.01162971e+00)
( 2.65000000e+03,  2.01173023e+00)
( 2.66000000e+03,  2.01163863e+00)
( 2.67000000e+03,  2.01170265e+00)
( 2.68000000e+03,  2.01162414e+00)
( 2.69000000e+03,  2.01167102e+00)
( 2.70000000e+03,  2.01173605e+00)
( 2.71000000e+03,  2.01166500e+00)
( 2.72000000e+03,  2.01172549e+00)
( 2.73000000e+03,  2.01163770e+00)
( 2.74000000e+03,  2.01169272e+00)
( 2.75000000e+03,  2.01165907e+00)
( 2.76000000e+03,  2.01169535e+00)
( 2.77000000e+03,  2.01161427e+00)
( 2.78000000e+03,  2.01172139e+00)
( 2.79000000e+03,  2.01170641e+00)
( 2.80000000e+03,  2.01174198e+00)
( 2.81000000e+03,  2.01167372e+00)
( 2.82000000e+03,  2.01168888e+00)
( 2.83000000e+03,  2.01171048e+00)
( 2.84000000e+03,  2.01243515e+00)
( 2.85000000e+03,  2.01349765e+00)
( 2.86000000e+03,  2.01385599e+00)
( 2.87000000e+03,  2.01391528e+00)
( 2.88000000e+03,  2.01399144e+00)
( 2.89000000e+03,  2.01401860e+00)
( 2.90000000e+03,  2.01401290e+00)
( 2.91000000e+03,  2.01399306e+00)
( 2.92000000e+03,  2.01398861e+00)
( 2.93000000e+03,  2.01398283e+00)
( 2.94000000e+03,  2.01397797e+00)
( 2.95000000e+03,  2.01397330e+00)
( 2.96000000e+03,  2.01397196e+00)
( 2.97000000e+03,  2.01397113e+00)
( 2.98000000e+03,  2.01397046e+00)
( 2.99000000e+03,  2.01397015e+00)};\label{fig:HardPosInvVal}

\addplot [color=orange, mark=o, mark size=0.5]
coordinates {
( 0.00000000e+00,  2.49000000e-01)
( 1.00000000e+00,  2.49045717e-01)
( 2.00000000e+00,  2.49443358e-01)
( 3.00000000e+00,  2.50014982e-01)
( 4.00000000e+00,  2.50652818e-01)
( 5.00000000e+00,  2.50924818e-01)
( 6.00000000e+00,  2.50943825e-01)
( 7.00000000e+00,  2.50778311e-01)
( 8.00000000e+00,  2.50474517e-01)
( 9.00000000e+00,  2.50067525e-01)
( 1.00000000e+01,  2.49591544e-01)
( 1.10000000e+01,  2.49137871e-01)
( 1.20000000e+01,  2.48863686e-01)
( 1.30000000e+01,  2.48762114e-01)
( 1.40000000e+01,  2.48796030e-01)
( 1.50000000e+01,  2.48942801e-01)
( 1.60000000e+01,  2.49189211e-01)
( 1.70000000e+01,  2.49524298e-01)
( 1.80000000e+01,  2.49939639e-01)
( 1.90000000e+01,  2.50426126e-01)
( 2.00000000e+01,  2.50975215e-01)
( 2.10000000e+01,  2.51579940e-01)
( 2.20000000e+01,  2.52234064e-01)
( 2.30000000e+01,  2.52931773e-01)
( 2.40000000e+01,  2.53667861e-01)
( 2.50000000e+01,  2.54437528e-01)
( 2.60000000e+01,  2.55235945e-01)
( 2.70000000e+01,  2.56058843e-01)
( 2.80000000e+01,  2.56903278e-01)
( 2.90000000e+01,  2.57767147e-01)
( 3.00000000e+01,  2.58648402e-01)
( 3.10000000e+01,  2.59544949e-01)
( 3.20000000e+01,  2.60454567e-01)
( 3.30000000e+01,  2.61375345e-01)
( 3.40000000e+01,  2.62305491e-01)
( 3.50000000e+01,  2.63243601e-01)
( 3.60000000e+01,  2.64188728e-01)
( 3.70000000e+01,  2.65140446e-01)
( 3.80000000e+01,  2.66098435e-01)
( 3.90000000e+01,  2.67062155e-01)
( 4.00000000e+01,  2.68031104e-01)
( 4.10000000e+01,  2.69004936e-01)
( 4.20000000e+01,  2.69983256e-01)
( 4.30000000e+01,  2.70965576e-01)
( 4.40000000e+01,  2.71951399e-01)
( 4.50000000e+01,  2.72940326e-01)
( 4.60000000e+01,  2.73931934e-01)
( 4.70000000e+01,  2.74925786e-01)
( 4.80000000e+01,  2.75921503e-01)
( 4.90000000e+01,  2.76918791e-01)
( 5.00000000e+01,  2.77917431e-01)
( 5.10000000e+01,  2.78917245e-01)
( 5.20000000e+01,  2.79918107e-01)
( 5.30000000e+01,  2.80919949e-01)
( 5.40000000e+01,  2.81922746e-01)
( 5.50000000e+01,  2.82926482e-01)
( 5.60000000e+01,  2.83931119e-01)
( 5.70000000e+01,  2.84936612e-01)
( 5.80000000e+01,  2.85942910e-01)
( 5.90000000e+01,  2.86949924e-01)
( 6.00000000e+01,  2.87957532e-01)
( 6.10000000e+01,  2.88965602e-01)
( 6.20000000e+01,  2.89974010e-01)
( 6.30000000e+01,  2.90982631e-01)
( 6.40000000e+01,  2.91991353e-01)
( 6.50000000e+01,  2.93000099e-01)
( 6.60000000e+01,  2.94008845e-01)
( 6.70000000e+01,  2.95017595e-01)
( 6.80000000e+01,  2.96026367e-01)
( 6.90000000e+01,  2.97035190e-01)
( 7.00000000e+01,  2.98044105e-01)
( 7.10000000e+01,  2.99053145e-01)
( 7.20000000e+01,  3.00062316e-01)
( 7.30000000e+01,  3.01071602e-01)
( 7.40000000e+01,  3.02080978e-01)
( 7.50000000e+01,  3.03090418e-01)
( 7.60000000e+01,  3.04099880e-01)
( 7.70000000e+01,  3.05109314e-01)
( 7.80000000e+01,  3.06118674e-01)
( 7.90000000e+01,  3.07127938e-01)
( 8.00000000e+01,  3.08137098e-01)
( 8.10000000e+01,  3.09146147e-01)
( 8.20000000e+01,  3.10155087e-01)
( 8.30000000e+01,  3.11163932e-01)
( 8.40000000e+01,  3.12172704e-01)
( 8.50000000e+01,  3.13181420e-01)
( 8.60000000e+01,  3.14190086e-01)
( 8.70000000e+01,  3.15198709e-01)
( 8.80000000e+01,  3.16207298e-01)
( 8.90000000e+01,  3.17215850e-01)
( 9.00000000e+01,  3.18224357e-01)
( 9.10000000e+01,  3.19232805e-01)
( 9.20000000e+01,  3.20241184e-01)
( 9.30000000e+01,  3.21249485e-01)
( 9.40000000e+01,  3.22257696e-01)
( 9.50000000e+01,  3.23265804e-01)
( 9.60000000e+01,  3.24273809e-01)
( 9.70000000e+01,  3.25281716e-01)
( 9.80000000e+01,  3.26289531e-01)
( 9.90000000e+01,  3.27297261e-01)
( 1.00000000e+02,  3.28304919e-01)
( 1.10000000e+02,  3.38378329e-01)
( 1.20000000e+02,  3.48445160e-01)
( 1.30000000e+02,  3.58506467e-01)
( 1.40000000e+02,  3.68563033e-01)
( 1.50000000e+02,  3.78615446e-01)
( 1.60000000e+02,  3.88664226e-01)
( 1.70000000e+02,  3.98709821e-01)
( 1.80000000e+02,  4.08752597e-01)
( 1.90000000e+02,  4.18792860e-01)
( 2.00000000e+02,  4.28830866e-01)
( 2.10000000e+02,  4.38866834e-01)
( 2.20000000e+02,  4.48900957e-01)
( 2.30000000e+02,  4.58933397e-01)
( 2.40000000e+02,  4.68964298e-01)
( 2.50000000e+02,  4.78993787e-01)
( 2.60000000e+02,  4.89021974e-01)
( 2.70000000e+02,  4.99048958e-01)
( 2.80000000e+02,  5.09074827e-01)
( 2.90000000e+02,  5.19099659e-01)
( 3.00000000e+02,  5.29123523e-01)
( 3.10000000e+02,  5.39146485e-01)
( 3.20000000e+02,  5.49168601e-01)
( 3.30000000e+02,  5.59189926e-01)
( 3.40000000e+02,  5.69210506e-01)
( 3.50000000e+02,  5.79230385e-01)
( 3.60000000e+02,  5.89249604e-01)
( 3.70000000e+02,  5.99268198e-01)
( 3.80000000e+02,  6.09286202e-01)
( 3.90000000e+02,  6.19303646e-01)
( 4.00000000e+02,  6.29320558e-01)
( 4.10000000e+02,  6.39336967e-01)
( 4.20000000e+02,  6.49352910e-01)
( 4.30000000e+02,  6.59368092e-01)
( 4.40000000e+02,  6.69382715e-01)
( 4.50000000e+02,  6.79396466e-01)
( 4.60000000e+02,  6.89410016e-01)
( 4.70000000e+02,  6.99424092e-01)
( 4.80000000e+02,  7.09437354e-01)
( 4.90000000e+02,  7.19450308e-01)
( 5.00000000e+02,  7.29463188e-01)
( 5.10000000e+02,  7.39475558e-01)
( 5.20000000e+02,  7.49487742e-01)
( 5.30000000e+02,  7.59499599e-01)
( 5.40000000e+02,  7.69511176e-01)
( 5.50000000e+02,  7.79522486e-01)
( 5.60000000e+02,  7.89533528e-01)
( 5.70000000e+02,  7.99544319e-01)
( 5.80000000e+02,  8.09554863e-01)
( 5.90000000e+02,  8.19565170e-01)
( 6.00000000e+02,  8.29575250e-01)
( 6.10000000e+02,  8.39585104e-01)
( 6.20000000e+02,  8.49594744e-01)
( 6.30000000e+02,  8.59604177e-01)
( 6.40000000e+02,  8.69613410e-01)
( 6.50000000e+02,  8.79622449e-01)
( 6.60000000e+02,  8.89631299e-01)
( 6.70000000e+02,  8.99639967e-01)
( 6.80000000e+02,  9.09648458e-01)
( 6.90000000e+02,  9.19656776e-01)
( 7.00000000e+02,  9.29664925e-01)
( 7.10000000e+02,  9.39672909e-01)
( 7.20000000e+02,  9.49680732e-01)
( 7.30000000e+02,  9.59688398e-01)
( 7.40000000e+02,  9.69695902e-01)
( 7.50000000e+02,  9.79703241e-01)
( 7.60000000e+02,  9.89710422e-01)
( 7.70000000e+02,  9.99717448e-01)
( 7.80000000e+02,  1.00972410e+00)
( 7.90000000e+02,  1.01973028e+00)
( 8.00000000e+02,  1.02973543e+00)
( 8.10000000e+02,  1.03973739e+00)
( 8.20000000e+02,  1.04972563e+00)
( 8.30000000e+02,  1.05963917e+00)
( 8.40000000e+02,  1.06912178e+00)
( 8.50000000e+02,  1.07744625e+00)
( 8.60000000e+02,  1.08505143e+00)
( 8.70000000e+02,  1.09268301e+00)
( 8.80000000e+02,  1.10035735e+00)
( 8.90000000e+02,  1.10807668e+00)
( 9.00000000e+02,  1.11578009e+00)
( 9.10000000e+02,  1.12348302e+00)
( 9.20000000e+02,  1.13122364e+00)
( 9.30000000e+02,  1.13899505e+00)
( 9.40000000e+02,  1.14679446e+00)
( 9.50000000e+02,  1.15461679e+00)
( 9.60000000e+02,  1.16246201e+00)
( 9.70000000e+02,  1.17033212e+00)
( 9.80000000e+02,  1.17822673e+00)
( 9.90000000e+02,  1.18614552e+00)
( 1.00000000e+03,  1.19408761e+00)
( 1.01000000e+03,  1.20205283e+00)
( 1.02000000e+03,  1.21004088e+00)
( 1.03000000e+03,  1.21805142e+00)
( 1.04000000e+03,  1.22608467e+00)
( 1.05000000e+03,  1.23414205e+00)
( 1.06000000e+03,  1.24222274e+00)
( 1.07000000e+03,  1.25032461e+00)
( 1.08000000e+03,  1.25844753e+00)
( 1.09000000e+03,  1.26659166e+00)
( 1.10000000e+03,  1.27475673e+00)
( 1.11000000e+03,  1.28294224e+00)
( 1.12000000e+03,  1.29114792e+00)
( 1.13000000e+03,  1.29937365e+00)
( 1.14000000e+03,  1.30761920e+00)
( 1.15000000e+03,  1.31588429e+00)
( 1.16000000e+03,  1.32416868e+00)
( 1.17000000e+03,  1.33247215e+00)
( 1.18000000e+03,  1.34079446e+00)
( 1.19000000e+03,  1.34913529e+00)
( 1.20000000e+03,  1.35749465e+00)
( 1.21000000e+03,  1.36587247e+00)
( 1.22000000e+03,  1.37426553e+00)
( 1.23000000e+03,  1.38266981e+00)
( 1.24000000e+03,  1.39109690e+00)
( 1.25000000e+03,  1.39954161e+00)
( 1.26000000e+03,  1.40800323e+00)
( 1.27000000e+03,  1.41648055e+00)
( 1.28000000e+03,  1.42497530e+00)
( 1.29000000e+03,  1.43348669e+00)
( 1.30000000e+03,  1.44201442e+00)
( 1.31000000e+03,  1.45055820e+00)
( 1.32000000e+03,  1.45911782e+00)
( 1.33000000e+03,  1.46769319e+00)
( 1.34000000e+03,  1.47628413e+00)
( 1.35000000e+03,  1.48489041e+00)
( 1.36000000e+03,  1.49351193e+00)
( 1.37000000e+03,  1.50214859e+00)
( 1.38000000e+03,  1.51079942e+00)
( 1.39000000e+03,  1.51945641e+00)
( 1.40000000e+03,  1.52813316e+00)
( 1.41000000e+03,  1.53682587e+00)
( 1.42000000e+03,  1.54553288e+00)
( 1.43000000e+03,  1.55425319e+00)
( 1.44000000e+03,  1.56298810e+00)
( 1.45000000e+03,  1.57173671e+00)
( 1.46000000e+03,  1.58049911e+00)
( 1.47000000e+03,  1.58927498e+00)
( 1.48000000e+03,  1.59806429e+00)
( 1.49000000e+03,  1.60685860e+00)
( 1.50000000e+03,  1.61565984e+00)
( 1.51000000e+03,  1.62447721e+00)
( 1.52000000e+03,  1.63331063e+00)
( 1.53000000e+03,  1.64215774e+00)
( 1.54000000e+03,  1.65101611e+00)
( 1.55000000e+03,  1.65988662e+00)
( 1.56000000e+03,  1.66876891e+00)
( 1.57000000e+03,  1.67766328e+00)
( 1.58000000e+03,  1.68656506e+00)
( 1.59000000e+03,  1.69546419e+00)
( 1.60000000e+03,  1.70436606e+00)
( 1.61000000e+03,  1.71328719e+00)
( 1.62000000e+03,  1.72222357e+00)
( 1.63000000e+03,  1.73118405e+00)
( 1.64000000e+03,  1.74013622e+00)
( 1.65000000e+03,  1.74896327e+00)
( 1.66000000e+03,  1.75781539e+00)
( 1.67000000e+03,  1.76673833e+00)
( 1.68000000e+03,  1.77571080e+00)
( 1.69000000e+03,  1.78471666e+00)
( 1.70000000e+03,  1.79373840e+00)
( 1.71000000e+03,  1.80277595e+00)
( 1.72000000e+03,  1.81182492e+00)
( 1.73000000e+03,  1.82088583e+00)
( 1.74000000e+03,  1.82995923e+00)
( 1.75000000e+03,  1.83904300e+00)
( 1.76000000e+03,  1.84813794e+00)
( 1.77000000e+03,  1.85724360e+00)
( 1.78000000e+03,  1.86635755e+00)
( 1.79000000e+03,  1.87548384e+00)
( 1.80000000e+03,  1.88458686e+00)
( 1.81000000e+03,  1.89367019e+00)
( 1.82000000e+03,  1.90278438e+00)
( 1.83000000e+03,  1.91191822e+00)
( 1.84000000e+03,  1.92107179e+00)
( 1.85000000e+03,  1.93006001e+00)
( 1.86000000e+03,  1.93862347e+00)
( 1.87000000e+03,  1.94700495e+00)
( 1.88000000e+03,  1.95526090e+00)
( 1.89000000e+03,  1.96373851e+00)
( 1.90000000e+03,  1.97182629e+00)
( 1.91000000e+03,  1.97813565e+00)
( 1.92000000e+03,  1.98254384e+00)
( 1.93000000e+03,  1.98577523e+00)
( 1.94000000e+03,  1.98910003e+00)
( 1.95000000e+03,  1.99316864e+00)
( 1.96000000e+03,  1.99644199e+00)
( 1.97000000e+03,  1.99930534e+00)
( 1.98000000e+03,  2.00171453e+00)
( 1.99000000e+03,  2.00333086e+00)
( 2.00000000e+03,  2.00493010e+00)
( 2.01000000e+03,  2.00610189e+00)
( 2.02000000e+03,  2.00697388e+00)
( 2.03000000e+03,  2.00813645e+00)
( 2.04000000e+03,  2.00911871e+00)
( 2.05000000e+03,  2.00987937e+00)
( 2.06000000e+03,  2.00994107e+00)
( 2.07000000e+03,  2.01018650e+00)
( 2.08000000e+03,  2.01018580e+00)
( 2.09000000e+03,  2.01028623e+00)
( 2.10000000e+03,  2.01055475e+00)
( 2.11000000e+03,  2.01063106e+00)
( 2.12000000e+03,  2.01067378e+00)
( 2.13000000e+03,  2.01068440e+00)
( 2.14000000e+03,  2.01067746e+00)
( 2.15000000e+03,  2.01076265e+00)
( 2.16000000e+03,  2.01073432e+00)
( 2.17000000e+03,  2.01069693e+00)
( 2.18000000e+03,  2.01072803e+00)
( 2.19000000e+03,  2.01071427e+00)
( 2.20000000e+03,  2.01077976e+00)
( 2.21000000e+03,  2.01081453e+00)
( 2.22000000e+03,  2.01083280e+00)
( 2.23000000e+03,  2.01094759e+00)
( 2.24000000e+03,  2.01097424e+00)
( 2.25000000e+03,  2.01100299e+00)
( 2.26000000e+03,  2.01105216e+00)
( 2.27000000e+03,  2.01106676e+00)
( 2.28000000e+03,  2.01100621e+00)
( 2.29000000e+03,  2.01105103e+00)
( 2.30000000e+03,  2.01102095e+00)
( 2.31000000e+03,  2.01097230e+00)
( 2.32000000e+03,  2.01099207e+00)
( 2.33000000e+03,  2.01105782e+00)
( 2.34000000e+03,  2.01098041e+00)
( 2.35000000e+03,  2.01099001e+00)
( 2.36000000e+03,  2.01101318e+00)
( 2.37000000e+03,  2.01096903e+00)
( 2.38000000e+03,  2.01091871e+00)
( 2.39000000e+03,  2.01101339e+00)
( 2.40000000e+03,  2.01130444e+00)
( 2.41000000e+03,  2.01150411e+00)
( 2.42000000e+03,  2.01137826e+00)
( 2.43000000e+03,  2.01140203e+00)
( 2.44000000e+03,  2.01138457e+00)
( 2.45000000e+03,  2.01122602e+00)
( 2.46000000e+03,  2.01087685e+00)
( 2.47000000e+03,  2.01075618e+00)
( 2.48000000e+03,  2.01098208e+00)
( 2.49000000e+03,  2.01124229e+00)
( 2.50000000e+03,  2.01164924e+00)
( 2.51000000e+03,  2.01178985e+00)
( 2.52000000e+03,  2.01181408e+00)
( 2.53000000e+03,  2.01164410e+00)
( 2.54000000e+03,  2.01133483e+00)
( 2.55000000e+03,  2.01128825e+00)
( 2.56000000e+03,  2.01134818e+00)
( 2.57000000e+03,  2.01137810e+00)
( 2.58000000e+03,  2.01116870e+00)
( 2.59000000e+03,  2.01096679e+00)
( 2.60000000e+03,  2.01133778e+00)
( 2.61000000e+03,  2.01175280e+00)
( 2.62000000e+03,  2.01177842e+00)
( 2.63000000e+03,  2.01168307e+00)
( 2.64000000e+03,  2.01173106e+00)
( 2.65000000e+03,  2.01135528e+00)
( 2.66000000e+03,  2.01136221e+00)
( 2.67000000e+03,  2.01130729e+00)
( 2.68000000e+03,  2.01131325e+00)
( 2.69000000e+03,  2.01131109e+00)
( 2.70000000e+03,  2.01131551e+00)
( 2.71000000e+03,  2.01132003e+00)
( 2.72000000e+03,  2.01132242e+00)
( 2.73000000e+03,  2.01132594e+00)
( 2.74000000e+03,  2.01132898e+00)
( 2.75000000e+03,  2.01133196e+00)
( 2.76000000e+03,  2.01133527e+00)
( 2.77000000e+03,  2.01133827e+00)
( 2.78000000e+03,  2.01134173e+00)
( 2.79000000e+03,  2.01134510e+00)
( 2.80000000e+03,  2.01134827e+00)
( 2.81000000e+03,  2.01135147e+00)
( 2.82000000e+03,  2.01135478e+00)
( 2.83000000e+03,  2.01135830e+00)
( 2.84000000e+03,  2.01136190e+00)
( 2.85000000e+03,  2.01136536e+00)
( 2.86000000e+03,  2.01136883e+00)
( 2.87000000e+03,  2.01137236e+00)
( 2.88000000e+03,  2.01137592e+00)
( 2.89000000e+03,  2.01137910e+00)
( 2.90000000e+03,  2.01138308e+00)
( 2.91000000e+03,  2.01138626e+00)
( 2.92000000e+03,  2.01139033e+00)
( 2.93000000e+03,  2.01139408e+00)
( 2.94000000e+03,  2.01139775e+00)
( 2.95000000e+03,  2.01140149e+00)
( 2.96000000e+03,  2.01140535e+00)
( 2.97000000e+03,  2.01140813e+00)
( 2.98000000e+03,  2.01141069e+00)
( 2.99000000e+03,  2.01141379e+00)};\label{fig:SoftPosInvVal}

\addplot [very thick, black, dashed]
coordinates {
( 0.00000000e+00,  2.00000000e+00)
( 1.00000000e+00,  2.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  2.00000000e+00)
( 4.00000000e+00,  2.00000000e+00)
( 5.00000000e+00,  2.00000000e+00)
( 6.00000000e+00,  2.00000000e+00)
( 7.00000000e+00,  2.00000000e+00)
( 8.00000000e+00,  2.00000000e+00)
( 9.00000000e+00,  2.00000000e+00)
( 1.00000000e+01,  2.00000000e+00)
( 1.10000000e+01,  2.00000000e+00)
( 1.20000000e+01,  2.00000000e+00)
( 1.30000000e+01,  2.00000000e+00)
( 1.40000000e+01,  2.00000000e+00)
( 1.50000000e+01,  2.00000000e+00)
( 1.60000000e+01,  2.00000000e+00)
( 1.70000000e+01,  2.00000000e+00)
( 1.80000000e+01,  2.00000000e+00)
( 1.90000000e+01,  2.00000000e+00)
( 2.00000000e+01,  2.00000000e+00)
( 2.10000000e+01,  2.00000000e+00)
( 2.20000000e+01,  2.00000000e+00)
( 2.30000000e+01,  2.00000000e+00)
( 2.40000000e+01,  2.00000000e+00)
( 2.50000000e+01,  2.00000000e+00)
( 2.60000000e+01,  2.00000000e+00)
( 2.70000000e+01,  2.00000000e+00)
( 2.80000000e+01,  2.00000000e+00)
( 2.90000000e+01,  2.00000000e+00)
( 3.00000000e+01,  2.00000000e+00)
( 3.10000000e+01,  2.00000000e+00)
( 3.20000000e+01,  2.00000000e+00)
( 3.30000000e+01,  2.00000000e+00)
( 3.40000000e+01,  2.00000000e+00)
( 3.50000000e+01,  2.00000000e+00)
( 3.60000000e+01,  2.00000000e+00)
( 3.70000000e+01,  2.00000000e+00)
( 3.80000000e+01,  2.00000000e+00)
( 3.90000000e+01,  2.00000000e+00)
( 4.00000000e+01,  2.00000000e+00)
( 4.10000000e+01,  2.00000000e+00)
( 4.20000000e+01,  2.00000000e+00)
( 4.30000000e+01,  2.00000000e+00)
( 4.40000000e+01,  2.00000000e+00)
( 4.50000000e+01,  2.00000000e+00)
( 4.60000000e+01,  2.00000000e+00)
( 4.70000000e+01,  2.00000000e+00)
( 4.80000000e+01,  2.00000000e+00)
( 4.90000000e+01,  2.00000000e+00)
( 5.00000000e+01,  2.00000000e+00)
( 5.10000000e+01,  2.00000000e+00)
( 5.20000000e+01,  2.00000000e+00)
( 5.30000000e+01,  2.00000000e+00)
( 5.40000000e+01,  2.00000000e+00)
( 5.50000000e+01,  2.00000000e+00)
( 5.60000000e+01,  2.00000000e+00)
( 5.70000000e+01,  2.00000000e+00)
( 5.80000000e+01,  2.00000000e+00)
( 5.90000000e+01,  2.00000000e+00)
( 6.00000000e+01,  2.00000000e+00)
( 6.10000000e+01,  2.00000000e+00)
( 6.20000000e+01,  2.00000000e+00)
( 6.30000000e+01,  2.00000000e+00)
( 6.40000000e+01,  2.00000000e+00)
( 6.50000000e+01,  2.00000000e+00)
( 6.60000000e+01,  2.00000000e+00)
( 6.70000000e+01,  2.00000000e+00)
( 6.80000000e+01,  2.00000000e+00)
( 6.90000000e+01,  2.00000000e+00)
( 7.00000000e+01,  2.00000000e+00)
( 7.10000000e+01,  2.00000000e+00)
( 7.20000000e+01,  2.00000000e+00)
( 7.30000000e+01,  2.00000000e+00)
( 7.40000000e+01,  2.00000000e+00)
( 7.50000000e+01,  2.00000000e+00)
( 7.60000000e+01,  2.00000000e+00)
( 7.70000000e+01,  2.00000000e+00)
( 7.80000000e+01,  2.00000000e+00)
( 7.90000000e+01,  2.00000000e+00)
( 8.00000000e+01,  2.00000000e+00)
( 8.10000000e+01,  2.00000000e+00)
( 8.20000000e+01,  2.00000000e+00)
( 8.30000000e+01,  2.00000000e+00)
( 8.40000000e+01,  2.00000000e+00)
( 8.50000000e+01,  2.00000000e+00)
( 8.60000000e+01,  2.00000000e+00)
( 8.70000000e+01,  2.00000000e+00)
( 8.80000000e+01,  2.00000000e+00)
( 8.90000000e+01,  2.00000000e+00)
( 9.00000000e+01,  2.00000000e+00)
( 9.10000000e+01,  2.00000000e+00)
( 9.20000000e+01,  2.00000000e+00)
( 9.30000000e+01,  2.00000000e+00)
( 9.40000000e+01,  2.00000000e+00)
( 9.50000000e+01,  2.00000000e+00)
( 9.60000000e+01,  2.00000000e+00)
( 9.70000000e+01,  2.00000000e+00)
( 9.80000000e+01,  2.00000000e+00)
( 9.90000000e+01,  2.00000000e+00)
( 1.00000000e+02,  2.00000000e+00)
( 1.10000000e+02,  2.00000000e+00)
( 1.20000000e+02,  2.00000000e+00)
( 1.30000000e+02,  2.00000000e+00)
( 1.40000000e+02,  2.00000000e+00)
( 1.50000000e+02,  2.00000000e+00)
( 1.60000000e+02,  2.00000000e+00)
( 1.70000000e+02,  2.00000000e+00)
( 1.80000000e+02,  2.00000000e+00)
( 1.90000000e+02,  2.00000000e+00)
( 2.00000000e+02,  2.00000000e+00)
( 2.10000000e+02,  2.00000000e+00)
( 2.20000000e+02,  2.00000000e+00)
( 2.30000000e+02,  2.00000000e+00)
( 2.40000000e+02,  2.00000000e+00)
( 2.50000000e+02,  2.00000000e+00)
( 2.60000000e+02,  2.00000000e+00)
( 2.70000000e+02,  2.00000000e+00)
( 2.80000000e+02,  2.00000000e+00)
( 2.90000000e+02,  2.00000000e+00)
( 3.00000000e+02,  2.00000000e+00)
( 3.10000000e+02,  2.00000000e+00)
( 3.20000000e+02,  2.00000000e+00)
( 3.30000000e+02,  2.00000000e+00)
( 3.40000000e+02,  2.00000000e+00)
( 3.50000000e+02,  2.00000000e+00)
( 3.60000000e+02,  2.00000000e+00)
( 3.70000000e+02,  2.00000000e+00)
( 3.80000000e+02,  2.00000000e+00)
( 3.90000000e+02,  2.00000000e+00)
( 4.00000000e+02,  2.00000000e+00)
( 4.10000000e+02,  2.00000000e+00)
( 4.20000000e+02,  2.00000000e+00)
( 4.30000000e+02,  2.00000000e+00)
( 4.40000000e+02,  2.00000000e+00)
( 4.50000000e+02,  2.00000000e+00)
( 4.60000000e+02,  2.00000000e+00)
( 4.70000000e+02,  2.00000000e+00)
( 4.80000000e+02,  2.00000000e+00)
( 4.90000000e+02,  2.00000000e+00)
( 5.00000000e+02,  2.00000000e+00)
( 5.10000000e+02,  2.00000000e+00)
( 5.20000000e+02,  2.00000000e+00)
( 5.30000000e+02,  2.00000000e+00)
( 5.40000000e+02,  2.00000000e+00)
( 5.50000000e+02,  2.00000000e+00)
( 5.60000000e+02,  2.00000000e+00)
( 5.70000000e+02,  2.00000000e+00)
( 5.80000000e+02,  2.00000000e+00)
( 5.90000000e+02,  2.00000000e+00)
( 6.00000000e+02,  2.00000000e+00)
( 6.10000000e+02,  2.00000000e+00)
( 6.20000000e+02,  2.00000000e+00)
( 6.30000000e+02,  2.00000000e+00)
( 6.40000000e+02,  2.00000000e+00)
( 6.50000000e+02,  2.00000000e+00)
( 6.60000000e+02,  2.00000000e+00)
( 6.70000000e+02,  2.00000000e+00)
( 6.80000000e+02,  2.00000000e+00)
( 6.90000000e+02,  2.00000000e+00)
( 7.00000000e+02,  2.00000000e+00)
( 7.10000000e+02,  2.00000000e+00)
( 7.20000000e+02,  2.00000000e+00)
( 7.30000000e+02,  2.00000000e+00)
( 7.40000000e+02,  2.00000000e+00)
( 7.50000000e+02,  2.00000000e+00)
( 7.60000000e+02,  2.00000000e+00)
( 7.70000000e+02,  2.00000000e+00)
( 7.80000000e+02,  2.00000000e+00)
( 7.90000000e+02,  2.00000000e+00)
( 8.00000000e+02,  2.00000000e+00)
( 8.10000000e+02,  2.00000000e+00)
( 8.20000000e+02,  2.00000000e+00)
( 8.30000000e+02,  2.00000000e+00)
( 8.40000000e+02,  2.00000000e+00)
( 8.50000000e+02,  2.00000000e+00)
( 8.60000000e+02,  2.00000000e+00)
( 8.70000000e+02,  2.00000000e+00)
( 8.80000000e+02,  2.00000000e+00)
( 8.90000000e+02,  2.00000000e+00)
( 9.00000000e+02,  2.00000000e+00)
( 9.10000000e+02,  2.00000000e+00)
( 9.20000000e+02,  2.00000000e+00)
( 9.30000000e+02,  2.00000000e+00)
( 9.40000000e+02,  2.00000000e+00)
( 9.50000000e+02,  2.00000000e+00)
( 9.60000000e+02,  2.00000000e+00)
( 9.70000000e+02,  2.00000000e+00)
( 9.80000000e+02,  2.00000000e+00)
( 9.90000000e+02,  2.00000000e+00)
( 1.00000000e+03,  2.00000000e+00)
( 1.01000000e+03,  2.00000000e+00)
( 1.02000000e+03,  2.00000000e+00)
( 1.03000000e+03,  2.00000000e+00)
( 1.04000000e+03,  2.00000000e+00)
( 1.05000000e+03,  2.00000000e+00)
( 1.06000000e+03,  2.00000000e+00)
( 1.07000000e+03,  2.00000000e+00)
( 1.08000000e+03,  2.00000000e+00)
( 1.09000000e+03,  2.00000000e+00)
( 1.10000000e+03,  2.00000000e+00)
( 1.11000000e+03,  2.00000000e+00)
( 1.12000000e+03,  2.00000000e+00)
( 1.13000000e+03,  2.00000000e+00)
( 1.14000000e+03,  2.00000000e+00)
( 1.15000000e+03,  2.00000000e+00)
( 1.16000000e+03,  2.00000000e+00)
( 1.17000000e+03,  2.00000000e+00)
( 1.18000000e+03,  2.00000000e+00)
( 1.19000000e+03,  2.00000000e+00)
( 1.20000000e+03,  2.00000000e+00)
( 1.21000000e+03,  2.00000000e+00)
( 1.22000000e+03,  2.00000000e+00)
( 1.23000000e+03,  2.00000000e+00)
( 1.24000000e+03,  2.00000000e+00)
( 1.25000000e+03,  2.00000000e+00)
( 1.26000000e+03,  2.00000000e+00)
( 1.27000000e+03,  2.00000000e+00)
( 1.28000000e+03,  2.00000000e+00)
( 1.29000000e+03,  2.00000000e+00)
( 1.30000000e+03,  2.00000000e+00)
( 1.31000000e+03,  2.00000000e+00)
( 1.32000000e+03,  2.00000000e+00)
( 1.33000000e+03,  2.00000000e+00)
( 1.34000000e+03,  2.00000000e+00)
( 1.35000000e+03,  2.00000000e+00)
( 1.36000000e+03,  2.00000000e+00)
( 1.37000000e+03,  2.00000000e+00)
( 1.38000000e+03,  2.00000000e+00)
( 1.39000000e+03,  2.00000000e+00)
( 1.40000000e+03,  2.00000000e+00)
( 1.41000000e+03,  2.00000000e+00)
( 1.42000000e+03,  2.00000000e+00)
( 1.43000000e+03,  2.00000000e+00)
( 1.44000000e+03,  2.00000000e+00)
( 1.45000000e+03,  2.00000000e+00)
( 1.46000000e+03,  2.00000000e+00)
( 1.47000000e+03,  2.00000000e+00)
( 1.48000000e+03,  2.00000000e+00)
( 1.49000000e+03,  2.00000000e+00)
( 1.50000000e+03,  2.00000000e+00)
( 1.51000000e+03,  2.00000000e+00)
( 1.52000000e+03,  2.00000000e+00)
( 1.53000000e+03,  2.00000000e+00)
( 1.54000000e+03,  2.00000000e+00)
( 1.55000000e+03,  2.00000000e+00)
( 1.56000000e+03,  2.00000000e+00)
( 1.57000000e+03,  2.00000000e+00)
( 1.58000000e+03,  2.00000000e+00)
( 1.59000000e+03,  2.00000000e+00)
( 1.60000000e+03,  2.00000000e+00)
( 1.61000000e+03,  2.00000000e+00)
( 1.62000000e+03,  2.00000000e+00)
( 1.63000000e+03,  2.00000000e+00)
( 1.64000000e+03,  2.00000000e+00)
( 1.65000000e+03,  2.00000000e+00)
( 1.66000000e+03,  2.00000000e+00)
( 1.67000000e+03,  2.00000000e+00)
( 1.68000000e+03,  2.00000000e+00)
( 1.69000000e+03,  2.00000000e+00)
( 1.70000000e+03,  2.00000000e+00)
( 1.71000000e+03,  2.00000000e+00)
( 1.72000000e+03,  2.00000000e+00)
( 1.73000000e+03,  2.00000000e+00)
( 1.74000000e+03,  2.00000000e+00)
( 1.75000000e+03,  2.00000000e+00)
( 1.76000000e+03,  2.00000000e+00)
( 1.77000000e+03,  2.00000000e+00)
( 1.78000000e+03,  2.00000000e+00)
( 1.79000000e+03,  2.00000000e+00)
( 1.80000000e+03,  2.00000000e+00)
( 1.81000000e+03,  2.00000000e+00)
( 1.82000000e+03,  2.00000000e+00)
( 1.83000000e+03,  2.00000000e+00)
( 1.84000000e+03,  2.00000000e+00)
( 1.85000000e+03,  2.00000000e+00)
( 1.86000000e+03,  2.00000000e+00)
( 1.87000000e+03,  2.00000000e+00)
( 1.88000000e+03,  2.00000000e+00)
( 1.89000000e+03,  2.00000000e+00)
( 1.90000000e+03,  2.00000000e+00)
( 1.91000000e+03,  2.00000000e+00)
( 1.92000000e+03,  2.00000000e+00)
( 1.93000000e+03,  2.00000000e+00)
( 1.94000000e+03,  2.00000000e+00)
( 1.95000000e+03,  2.00000000e+00)
( 1.96000000e+03,  2.00000000e+00)
( 1.97000000e+03,  2.00000000e+00)
( 1.98000000e+03,  2.00000000e+00)
( 1.99000000e+03,  2.00000000e+00)
( 2.00000000e+03,  2.00000000e+00)
( 2.01000000e+03,  2.00000000e+00)
( 2.02000000e+03,  2.00000000e+00)
( 2.03000000e+03,  2.00000000e+00)
( 2.04000000e+03,  2.00000000e+00)
( 2.05000000e+03,  2.00000000e+00)
( 2.06000000e+03,  2.00000000e+00)
( 2.07000000e+03,  2.00000000e+00)
( 2.08000000e+03,  2.00000000e+00)
( 2.09000000e+03,  2.00000000e+00)
( 2.10000000e+03,  2.00000000e+00)
( 2.11000000e+03,  2.00000000e+00)
( 2.12000000e+03,  2.00000000e+00)
( 2.13000000e+03,  2.00000000e+00)
( 2.14000000e+03,  2.00000000e+00)
( 2.15000000e+03,  2.00000000e+00)
( 2.16000000e+03,  2.00000000e+00)
( 2.17000000e+03,  2.00000000e+00)
( 2.18000000e+03,  2.00000000e+00)
( 2.19000000e+03,  2.00000000e+00)
( 2.20000000e+03,  2.00000000e+00)
( 2.21000000e+03,  2.00000000e+00)
( 2.22000000e+03,  2.00000000e+00)
( 2.23000000e+03,  2.00000000e+00)
( 2.24000000e+03,  2.00000000e+00)
( 2.25000000e+03,  2.00000000e+00)
( 2.26000000e+03,  2.00000000e+00)
( 2.27000000e+03,  2.00000000e+00)
( 2.28000000e+03,  2.00000000e+00)
( 2.29000000e+03,  2.00000000e+00)
( 2.30000000e+03,  2.00000000e+00)
( 2.31000000e+03,  2.00000000e+00)
( 2.32000000e+03,  2.00000000e+00)
( 2.33000000e+03,  2.00000000e+00)
( 2.34000000e+03,  2.00000000e+00)
( 2.35000000e+03,  2.00000000e+00)
( 2.36000000e+03,  2.00000000e+00)
( 2.37000000e+03,  2.00000000e+00)
( 2.38000000e+03,  2.00000000e+00)
( 2.39000000e+03,  2.00000000e+00)
( 2.40000000e+03,  2.00000000e+00)
( 2.41000000e+03,  2.00000000e+00)
( 2.42000000e+03,  2.00000000e+00)
( 2.43000000e+03,  2.00000000e+00)
( 2.44000000e+03,  2.00000000e+00)
( 2.45000000e+03,  2.00000000e+00)
( 2.46000000e+03,  2.00000000e+00)
( 2.47000000e+03,  2.00000000e+00)
( 2.48000000e+03,  2.00000000e+00)
( 2.49000000e+03,  2.00000000e+00)
( 2.50000000e+03,  2.00000000e+00)
( 2.51000000e+03,  2.00000000e+00)
( 2.52000000e+03,  2.00000000e+00)
( 2.53000000e+03,  2.00000000e+00)
( 2.54000000e+03,  2.00000000e+00)
( 2.55000000e+03,  2.00000000e+00)
( 2.56000000e+03,  2.00000000e+00)
( 2.57000000e+03,  2.00000000e+00)
( 2.58000000e+03,  2.00000000e+00)
( 2.59000000e+03,  2.00000000e+00)
( 2.60000000e+03,  2.00000000e+00)
( 2.61000000e+03,  2.00000000e+00)
( 2.62000000e+03,  2.00000000e+00)
( 2.63000000e+03,  2.00000000e+00)
( 2.64000000e+03,  2.00000000e+00)
( 2.65000000e+03,  2.00000000e+00)
( 2.66000000e+03,  2.00000000e+00)
( 2.67000000e+03,  2.00000000e+00)
( 2.68000000e+03,  2.00000000e+00)
( 2.69000000e+03,  2.00000000e+00)
( 2.70000000e+03,  2.00000000e+00)
( 2.71000000e+03,  2.00000000e+00)
( 2.72000000e+03,  2.00000000e+00)
( 2.73000000e+03,  2.00000000e+00)
( 2.74000000e+03,  2.00000000e+00)
( 2.75000000e+03,  2.00000000e+00)
( 2.76000000e+03,  2.00000000e+00)
( 2.77000000e+03,  2.00000000e+00)
( 2.78000000e+03,  2.00000000e+00)
( 2.79000000e+03,  2.00000000e+00)
( 2.80000000e+03,  2.00000000e+00)
( 2.81000000e+03,  2.00000000e+00)
( 2.82000000e+03,  2.00000000e+00)
( 2.83000000e+03,  2.00000000e+00)
( 2.84000000e+03,  2.00000000e+00)
( 2.85000000e+03,  2.00000000e+00)
( 2.86000000e+03,  2.00000000e+00)
( 2.87000000e+03,  2.00000000e+00)
( 2.88000000e+03,  2.00000000e+00)
( 2.89000000e+03,  2.00000000e+00)
( 2.90000000e+03,  2.00000000e+00)
( 2.91000000e+03,  2.00000000e+00)
( 2.92000000e+03,  2.00000000e+00)
( 2.93000000e+03,  2.00000000e+00)
( 2.94000000e+03,  2.00000000e+00)
( 2.95000000e+03,  2.00000000e+00)
( 2.96000000e+03,  2.00000000e+00)
( 2.97000000e+03,  2.00000000e+00)
( 2.98000000e+03,  2.00000000e+00)
( 2.99000000e+03,  2.00000000e+00)};\label{fig:TruePosInvVal}

\end{axis}
\end{tikzpicture}

==> PossionInferError.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={0,1000,2000,3000},
ytick={0.0003473292530310479,0.001,0.01,0.1,1},
xlabel=Iteration number,
ylabel=$e$]
\addplot [very thick, dashed, color=blue]
coordinates {
( 0.00000000e+00,  8.74500000e-01)
( 1.00000000e+00,  8.74058017e-01)
( 2.00000000e+00,  8.73628863e-01)
( 3.00000000e+00,  8.73187275e-01)
( 4.00000000e+00,  8.72752909e-01)
( 5.00000000e+00,  8.72323205e-01)
( 6.00000000e+00,  8.71893861e-01)
( 7.00000000e+00,  8.71461023e-01)
( 8.00000000e+00,  8.71020744e-01)
( 9.00000000e+00,  8.70569164e-01)
( 1.00000000e+01,  8.70102562e-01)
( 1.10000000e+01,  8.69619302e-01)
( 1.20000000e+01,  8.69121648e-01)
( 1.30000000e+01,  8.68611311e-01)
( 1.40000000e+01,  8.68092173e-01)
( 1.50000000e+01,  8.67569697e-01)
( 1.60000000e+01,  8.67047435e-01)
( 1.70000000e+01,  8.66526528e-01)
( 1.80000000e+01,  8.66005162e-01)
( 1.90000000e+01,  8.65480041e-01)
( 2.00000000e+01,  8.64949416e-01)
( 2.10000000e+01,  8.64413644e-01)
( 2.20000000e+01,  8.63872549e-01)
( 2.30000000e+01,  8.63327665e-01)
( 2.40000000e+01,  8.62781547e-01)
( 2.50000000e+01,  8.62235472e-01)
( 2.60000000e+01,  8.61690019e-01)
( 2.70000000e+01,  8.61146222e-01)
( 2.80000000e+01,  8.60604609e-01)
( 2.90000000e+01,  8.60064201e-01)
( 3.00000000e+01,  8.59524029e-01)
( 3.10000000e+01,  8.58984199e-01)
( 3.20000000e+01,  8.58443873e-01)
( 3.30000000e+01,  8.57902215e-01)
( 3.40000000e+01,  8.57359589e-01)
( 3.50000000e+01,  8.56816448e-01)
( 3.60000000e+01,  8.56272595e-01)
( 3.70000000e+01,  8.55729085e-01)
( 3.80000000e+01,  8.55186450e-01)
( 3.90000000e+01,  8.54644777e-01)
( 4.00000000e+01,  8.54104424e-01)
( 4.10000000e+01,  8.53565195e-01)
( 4.20000000e+01,  8.53026556e-01)
( 4.30000000e+01,  8.52488366e-01)
( 4.40000000e+01,  8.51950474e-01)
( 4.50000000e+01,  8.51412574e-01)
( 4.60000000e+01,  8.50874885e-01)
( 4.70000000e+01,  8.50337677e-01)
( 4.80000000e+01,  8.49800914e-01)
( 4.90000000e+01,  8.49264850e-01)
( 5.00000000e+01,  8.48729708e-01)
( 5.10000000e+01,  8.48195314e-01)
( 5.20000000e+01,  8.47661674e-01)
( 5.30000000e+01,  8.47128771e-01)
( 5.40000000e+01,  8.46596287e-01)
( 5.50000000e+01,  8.46064223e-01)
( 5.60000000e+01,  8.45532400e-01)
( 5.70000000e+01,  8.45000728e-01)
( 5.80000000e+01,  8.44469442e-01)
( 5.90000000e+01,  8.43938427e-01)
( 6.00000000e+01,  8.43407960e-01)
( 6.10000000e+01,  8.42878038e-01)
( 6.20000000e+01,  8.42348600e-01)
( 6.30000000e+01,  8.41820028e-01)
( 6.40000000e+01,  8.41291069e-01)
( 6.50000000e+01,  8.40762715e-01)
( 6.60000000e+01,  8.40234135e-01)
( 6.70000000e+01,  8.39704791e-01)
( 6.80000000e+01,  8.39175582e-01)
( 6.90000000e+01,  8.38646356e-01)
( 7.00000000e+01,  8.38120083e-01)
( 7.10000000e+01,  8.37597281e-01)
( 7.20000000e+01,  8.37083468e-01)
( 7.30000000e+01,  8.36574335e-01)
( 7.40000000e+01,  8.36069633e-01)
( 7.50000000e+01,  8.35571376e-01)
( 7.60000000e+01,  8.35072631e-01)
( 7.70000000e+01,  8.34573205e-01)
( 7.80000000e+01,  8.34076268e-01)
( 7.90000000e+01,  8.33582219e-01)
( 8.00000000e+01,  8.33086987e-01)
( 8.10000000e+01,  8.32589678e-01)
( 8.20000000e+01,  8.32090903e-01)
( 8.30000000e+01,  8.31592871e-01)
( 8.40000000e+01,  8.31096100e-01)
( 8.50000000e+01,  8.30599468e-01)
( 8.60000000e+01,  8.30102524e-01)
( 8.70000000e+01,  8.29605462e-01)
( 8.80000000e+01,  8.29109178e-01)
( 8.90000000e+01,  8.28614160e-01)
( 9.00000000e+01,  8.28119411e-01)
( 9.10000000e+01,  8.27624194e-01)
( 9.20000000e+01,  8.27128605e-01)
( 9.30000000e+01,  8.26633209e-01)
( 9.40000000e+01,  8.26138765e-01)
( 9.50000000e+01,  8.25644842e-01)
( 9.60000000e+01,  8.25150373e-01)
( 9.70000000e+01,  8.24655138e-01)
( 9.80000000e+01,  8.24159760e-01)
( 9.90000000e+01,  8.23665130e-01)
( 1.00000000e+02,  8.23171306e-01)
( 1.10000000e+02,  8.18222772e-01)
( 1.20000000e+02,  8.13276287e-01)
( 1.30000000e+02,  8.08322907e-01)
( 1.40000000e+02,  8.03365564e-01)
( 1.50000000e+02,  7.98405653e-01)
( 1.60000000e+02,  7.93442566e-01)
( 1.70000000e+02,  7.88477287e-01)
( 1.80000000e+02,  7.83509607e-01)
( 1.90000000e+02,  7.78540060e-01)
( 2.00000000e+02,  7.73568803e-01)
( 2.10000000e+02,  7.68595930e-01)
( 2.20000000e+02,  7.63621641e-01)
( 2.30000000e+02,  7.58646054e-01)
( 2.40000000e+02,  7.53669269e-01)
( 2.50000000e+02,  7.48691386e-01)
( 2.60000000e+02,  7.43712498e-01)
( 2.70000000e+02,  7.38732675e-01)
( 2.80000000e+02,  7.33751984e-01)
( 2.90000000e+02,  7.28770505e-01)
( 3.00000000e+02,  7.23788284e-01)
( 3.10000000e+02,  7.18805367e-01)
( 3.20000000e+02,  7.13821801e-01)
( 3.30000000e+02,  7.08837622e-01)
( 3.40000000e+02,  7.03852877e-01)
( 3.50000000e+02,  6.98867588e-01)
( 3.60000000e+02,  6.93881792e-01)
( 3.70000000e+02,  6.88895516e-01)
( 3.80000000e+02,  6.83908789e-01)
( 3.90000000e+02,  6.78921635e-01)
( 4.00000000e+02,  6.73934075e-01)
( 4.10000000e+02,  6.68946130e-01)
( 4.20000000e+02,  6.63957823e-01)
( 4.30000000e+02,  6.58969168e-01)
( 4.40000000e+02,  6.53980182e-01)
( 4.50000000e+02,  6.48990879e-01)
( 4.60000000e+02,  6.44001274e-01)
( 4.70000000e+02,  6.39011381e-01)
( 4.80000000e+02,  6.34021212e-01)
( 4.90000000e+02,  6.29030778e-01)
( 5.00000000e+02,  6.24040089e-01)
( 5.10000000e+02,  6.19049158e-01)
( 5.20000000e+02,  6.14057996e-01)
( 5.30000000e+02,  6.09066612e-01)
( 5.40000000e+02,  6.04075021e-01)
( 5.50000000e+02,  5.99083378e-01)
( 5.60000000e+02,  5.94101205e-01)
( 5.70000000e+02,  5.89119132e-01)
( 5.80000000e+02,  5.84131442e-01)
( 5.90000000e+02,  5.79140780e-01)
( 6.00000000e+02,  5.74148556e-01)
( 6.10000000e+02,  5.69155609e-01)
( 6.20000000e+02,  5.64162259e-01)
( 6.30000000e+02,  5.59168657e-01)
( 6.40000000e+02,  5.54174872e-01)
( 6.50000000e+02,  5.49180921e-01)
( 6.60000000e+02,  5.44186835e-01)
( 6.70000000e+02,  5.39192615e-01)
( 6.80000000e+02,  5.34198273e-01)
( 6.90000000e+02,  5.29203811e-01)
( 7.00000000e+02,  5.24209231e-01)
( 7.10000000e+02,  5.19214542e-01)
( 7.20000000e+02,  5.14219744e-01)
( 7.30000000e+02,  5.09224870e-01)
( 7.40000000e+02,  5.04240311e-01)
( 7.50000000e+02,  4.99294760e-01)
( 7.60000000e+02,  4.94385319e-01)
( 7.70000000e+02,  4.89431128e-01)
( 7.80000000e+02,  4.84450844e-01)
( 7.90000000e+02,  4.79460743e-01)
( 8.00000000e+02,  4.74467446e-01)
( 8.10000000e+02,  4.69469347e-01)
( 8.20000000e+02,  4.64472612e-01)
( 8.30000000e+02,  4.59473971e-01)
( 8.40000000e+02,  4.54475830e-01)
( 8.50000000e+02,  4.49477480e-01)
( 8.60000000e+02,  4.44478936e-01)
( 8.70000000e+02,  4.39480505e-01)
( 8.80000000e+02,  4.34481957e-01)
( 8.90000000e+02,  4.29483388e-01)
( 9.00000000e+02,  4.24484807e-01)
( 9.10000000e+02,  4.19486179e-01)
( 9.20000000e+02,  4.14487526e-01)
( 9.30000000e+02,  4.09488847e-01)
( 9.40000000e+02,  4.04490138e-01)
( 9.50000000e+02,  3.99491404e-01)
( 9.60000000e+02,  3.94492642e-01)
( 9.70000000e+02,  3.89493855e-01)
( 9.80000000e+02,  3.84495041e-01)
( 9.90000000e+02,  3.79496202e-01)
( 1.00000000e+03,  3.74497339e-01)
( 1.01000000e+03,  3.69498454e-01)
( 1.02000000e+03,  3.64499547e-01)
( 1.03000000e+03,  3.59500616e-01)
( 1.04000000e+03,  3.54501655e-01)
( 1.05000000e+03,  3.49502663e-01)
( 1.06000000e+03,  3.44503648e-01)
( 1.07000000e+03,  3.39504612e-01)
( 1.08000000e+03,  3.34505556e-01)
( 1.09000000e+03,  3.29506481e-01)
( 1.10000000e+03,  3.24507387e-01)
( 1.11000000e+03,  3.19508277e-01)
( 1.12000000e+03,  3.14509134e-01)
( 1.13000000e+03,  3.09509928e-01)
( 1.14000000e+03,  3.04510646e-01)
( 1.15000000e+03,  2.99511407e-01)
( 1.16000000e+03,  2.94512134e-01)
( 1.17000000e+03,  2.89512824e-01)
( 1.18000000e+03,  2.84513480e-01)
( 1.19000000e+03,  2.79514118e-01)
( 1.20000000e+03,  2.74514848e-01)
( 1.21000000e+03,  2.69515528e-01)
( 1.22000000e+03,  2.64516212e-01)
( 1.23000000e+03,  2.59517185e-01)
( 1.24000000e+03,  2.54518357e-01)
( 1.25000000e+03,  2.49519297e-01)
( 1.26000000e+03,  2.44520061e-01)
( 1.27000000e+03,  2.39520909e-01)
( 1.28000000e+03,  2.34532300e-01)
( 1.29000000e+03,  2.29545745e-01)
( 1.30000000e+03,  2.24552985e-01)
( 1.31000000e+03,  2.19556541e-01)
( 1.32000000e+03,  2.14558221e-01)
( 1.33000000e+03,  2.09559041e-01)
( 1.34000000e+03,  2.04559526e-01)
( 1.35000000e+03,  1.99559712e-01)
( 1.36000000e+03,  1.94559869e-01)
( 1.37000000e+03,  1.89562081e-01)
( 1.38000000e+03,  1.84609619e-01)
( 1.39000000e+03,  1.79642627e-01)
( 1.40000000e+03,  1.74660411e-01)
( 1.41000000e+03,  1.69668383e-01)
( 1.42000000e+03,  1.64671237e-01)
( 1.43000000e+03,  1.59671827e-01)
( 1.44000000e+03,  1.54671782e-01)
( 1.45000000e+03,  1.49671014e-01)
( 1.46000000e+03,  1.44671633e-01)
( 1.47000000e+03,  1.39744484e-01)
( 1.48000000e+03,  1.34801231e-01)
( 1.49000000e+03,  1.29826857e-01)
( 1.50000000e+03,  1.24838104e-01)
( 1.51000000e+03,  1.19863479e-01)
( 1.52000000e+03,  1.14929127e-01)
( 1.53000000e+03,  1.09970674e-01)
( 1.54000000e+03,  1.04994809e-01)
( 1.55000000e+03,  1.00016304e-01)
( 1.56000000e+03,  9.50673794e-02)
( 1.57000000e+03,  9.01139617e-02)
( 1.58000000e+03,  8.52084294e-02)
( 1.59000000e+03,  8.03227285e-02)
( 1.60000000e+03,  7.55355063e-02)
( 1.61000000e+03,  7.07423077e-02)
( 1.62000000e+03,  6.58966386e-02)
( 1.63000000e+03,  6.10429623e-02)
( 1.64000000e+03,  5.61862906e-02)
( 1.65000000e+03,  5.13624581e-02)
( 1.66000000e+03,  4.64439666e-02)
( 1.67000000e+03,  4.17178922e-02)
( 1.68000000e+03,  3.71340324e-02)
( 1.69000000e+03,  3.25445258e-02)
( 1.70000000e+03,  2.81208692e-02)
( 1.71000000e+03,  2.38679405e-02)
( 1.72000000e+03,  1.98485206e-02)
( 1.73000000e+03,  1.60395488e-02)
( 1.74000000e+03,  1.24004961e-02)
( 1.75000000e+03,  8.97640625e-03)
( 1.76000000e+03,  5.70678583e-03)
( 1.77000000e+03,  2.77546889e-03)
( 1.78000000e+03,  6.89413833e-04)
( 1.79000000e+03,  7.29352590e-04)
( 1.80000000e+03,  1.65950789e-03)
( 1.81000000e+03,  2.48029240e-03)
( 1.82000000e+03,  3.38436734e-03)
( 1.83000000e+03,  4.01381636e-03)
( 1.84000000e+03,  4.47696308e-03)
( 1.85000000e+03,  4.73633037e-03)
( 1.86000000e+03,  4.98537240e-03)
( 1.87000000e+03,  5.13871509e-03)
( 1.88000000e+03,  5.39099762e-03)
( 1.89000000e+03,  5.47337633e-03)
( 1.90000000e+03,  5.59380576e-03)
( 1.91000000e+03,  5.60700107e-03)
( 1.92000000e+03,  5.68587730e-03)
( 1.93000000e+03,  5.66900434e-03)
( 1.94000000e+03,  5.73594284e-03)
( 1.95000000e+03,  5.70182187e-03)
( 1.96000000e+03,  5.84658792e-03)
( 1.97000000e+03,  5.85897553e-03)
( 1.98000000e+03,  5.86071623e-03)
( 1.99000000e+03,  5.85220494e-03)
( 2.00000000e+03,  5.82975262e-03)
( 2.01000000e+03,  5.84351432e-03)
( 2.02000000e+03,  5.74848479e-03)
( 2.03000000e+03,  5.73892454e-03)
( 2.04000000e+03,  5.67665465e-03)
( 2.05000000e+03,  5.67874513e-03)
( 2.06000000e+03,  5.66221528e-03)
( 2.07000000e+03,  5.76089651e-03)
( 2.08000000e+03,  5.76950287e-03)
( 2.09000000e+03,  5.84333273e-03)
( 2.10000000e+03,  5.83055973e-03)
( 2.11000000e+03,  5.85300174e-03)
( 2.12000000e+03,  5.80997890e-03)
( 2.13000000e+03,  5.82107045e-03)
( 2.14000000e+03,  5.78973682e-03)
( 2.15000000e+03,  5.83119825e-03)
( 2.16000000e+03,  5.78385363e-03)
( 2.17000000e+03,  5.81943716e-03)
( 2.18000000e+03,  5.79840559e-03)
( 2.19000000e+03,  5.83927445e-03)
( 2.20000000e+03,  5.79562963e-03)
( 2.21000000e+03,  5.83484966e-03)
( 2.22000000e+03,  5.79794850e-03)
( 2.23000000e+03,  5.83665514e-03)
( 2.24000000e+03,  5.79150827e-03)
( 2.25000000e+03,  5.81525668e-03)
( 2.26000000e+03,  5.77157958e-03)
( 2.27000000e+03,  5.82515491e-03)
( 2.28000000e+03,  5.77192265e-03)
( 2.29000000e+03,  5.81890890e-03)
( 2.30000000e+03,  5.79516231e-03)
( 2.31000000e+03,  5.82791661e-03)
( 2.32000000e+03,  5.79419072e-03)
( 2.33000000e+03,  5.83676676e-03)
( 2.34000000e+03,  5.79155234e-03)
( 2.35000000e+03,  5.85045583e-03)
( 2.36000000e+03,  5.81227849e-03)
( 2.37000000e+03,  5.84299461e-03)
( 2.38000000e+03,  5.80378379e-03)
( 2.39000000e+03,  5.83383149e-03)
( 2.40000000e+03,  5.79426704e-03)
( 2.41000000e+03,  5.84576700e-03)
( 2.42000000e+03,  5.80207744e-03)
( 2.43000000e+03,  5.84153131e-03)
( 2.44000000e+03,  5.88999803e-03)
( 2.45000000e+03,  5.92164819e-03)
( 2.46000000e+03,  5.93298846e-03)
( 2.47000000e+03,  5.88122349e-03)
( 2.48000000e+03,  5.84721711e-03)
( 2.49000000e+03,  5.85253692e-03)
( 2.50000000e+03,  5.84040096e-03)
( 2.51000000e+03,  5.95173675e-03)
( 2.52000000e+03,  5.86813572e-03)
( 2.53000000e+03,  5.88483074e-03)
( 2.54000000e+03,  5.81796213e-03)
( 2.55000000e+03,  5.83993505e-03)
( 2.56000000e+03,  5.81238512e-03)
( 2.57000000e+03,  5.87349586e-03)
( 2.58000000e+03,  5.82568590e-03)
( 2.59000000e+03,  5.84885162e-03)
( 2.60000000e+03,  5.80874153e-03)
( 2.61000000e+03,  5.85339476e-03)
( 2.62000000e+03,  5.79899192e-03)
( 2.63000000e+03,  5.84909203e-03)
( 2.64000000e+03,  5.81485736e-03)
( 2.65000000e+03,  5.86511399e-03)
( 2.66000000e+03,  5.81931694e-03)
( 2.67000000e+03,  5.85132727e-03)
( 2.68000000e+03,  5.81207100e-03)
( 2.69000000e+03,  5.83551146e-03)
( 2.70000000e+03,  5.86802461e-03)
( 2.71000000e+03,  5.83249787e-03)
( 2.72000000e+03,  5.86274372e-03)
( 2.73000000e+03,  5.81884894e-03)
( 2.74000000e+03,  5.84636235e-03)
( 2.75000000e+03,  5.82953376e-03)
( 2.76000000e+03,  5.84767732e-03)
( 2.77000000e+03,  5.80713553e-03)
( 2.78000000e+03,  5.86069272e-03)
( 2.79000000e+03,  5.85320312e-03)
( 2.80000000e+03,  5.87098968e-03)
( 2.81000000e+03,  5.83685842e-03)
( 2.82000000e+03,  5.84443965e-03)
( 2.83000000e+03,  5.85524079e-03)
( 2.84000000e+03,  6.21757280e-03)
( 2.85000000e+03,  6.74882583e-03)
( 2.86000000e+03,  6.92799600e-03)
( 2.87000000e+03,  6.95764212e-03)
( 2.88000000e+03,  6.99571776e-03)
( 2.89000000e+03,  7.00929932e-03)
( 2.90000000e+03,  7.00644927e-03)
( 2.91000000e+03,  6.99652950e-03)
( 2.92000000e+03,  6.99430483e-03)
( 2.93000000e+03,  6.99141712e-03)
( 2.94000000e+03,  6.98898375e-03)
( 2.95000000e+03,  6.98664983e-03)
( 2.96000000e+03,  6.98598089e-03)
( 2.97000000e+03,  6.98556554e-03)
( 2.98000000e+03,  6.98523204e-03)
( 2.99000000e+03,  6.98507632e-03)};\label{fig:HardPosInvEr}

\addplot [very thick, dashed, color=orange]
coordinates {
( 0.00000000e+00,  8.75500000e-01)
( 1.00000000e+00,  8.75477141e-01)
( 2.00000000e+00,  8.75278321e-01)
( 3.00000000e+00,  8.74992509e-01)
( 4.00000000e+00,  8.74673591e-01)
( 5.00000000e+00,  8.74537591e-01)
( 6.00000000e+00,  8.74528088e-01)
( 7.00000000e+00,  8.74610845e-01)
( 8.00000000e+00,  8.74762741e-01)
( 9.00000000e+00,  8.74966237e-01)
( 1.00000000e+01,  8.75204228e-01)
( 1.10000000e+01,  8.75431065e-01)
( 1.20000000e+01,  8.75568157e-01)
( 1.30000000e+01,  8.75618943e-01)
( 1.40000000e+01,  8.75601985e-01)
( 1.50000000e+01,  8.75528599e-01)
( 1.60000000e+01,  8.75405394e-01)
( 1.70000000e+01,  8.75237851e-01)
( 1.80000000e+01,  8.75030180e-01)
( 1.90000000e+01,  8.74786937e-01)
( 2.00000000e+01,  8.74512392e-01)
( 2.10000000e+01,  8.74210030e-01)
( 2.20000000e+01,  8.73882968e-01)
( 2.30000000e+01,  8.73534113e-01)
( 2.40000000e+01,  8.73166070e-01)
( 2.50000000e+01,  8.72781236e-01)
( 2.60000000e+01,  8.72382027e-01)
( 2.70000000e+01,  8.71970578e-01)
( 2.80000000e+01,  8.71548361e-01)
( 2.90000000e+01,  8.71116427e-01)
( 3.00000000e+01,  8.70675799e-01)
( 3.10000000e+01,  8.70227525e-01)
( 3.20000000e+01,  8.69772716e-01)
( 3.30000000e+01,  8.69312328e-01)
( 3.40000000e+01,  8.68847255e-01)
( 3.50000000e+01,  8.68378200e-01)
( 3.60000000e+01,  8.67905636e-01)
( 3.70000000e+01,  8.67429777e-01)
( 3.80000000e+01,  8.66950782e-01)
( 3.90000000e+01,  8.66468923e-01)
( 4.00000000e+01,  8.65984448e-01)
( 4.10000000e+01,  8.65497532e-01)
( 4.20000000e+01,  8.65008372e-01)
( 4.30000000e+01,  8.64517212e-01)
( 4.40000000e+01,  8.64024300e-01)
( 4.50000000e+01,  8.63529837e-01)
( 4.60000000e+01,  8.63034033e-01)
( 4.70000000e+01,  8.62537107e-01)
( 4.80000000e+01,  8.62039248e-01)
( 4.90000000e+01,  8.61540604e-01)
( 5.00000000e+01,  8.61041284e-01)
( 5.10000000e+01,  8.60541377e-01)
( 5.20000000e+01,  8.60040947e-01)
( 5.30000000e+01,  8.59540026e-01)
( 5.40000000e+01,  8.59038627e-01)
( 5.50000000e+01,  8.58536759e-01)
( 5.60000000e+01,  8.58034440e-01)
( 5.70000000e+01,  8.57531694e-01)
( 5.80000000e+01,  8.57028545e-01)
( 5.90000000e+01,  8.56525038e-01)
( 6.00000000e+01,  8.56021234e-01)
( 6.10000000e+01,  8.55517199e-01)
( 6.20000000e+01,  8.55012995e-01)
( 6.30000000e+01,  8.54508684e-01)
( 6.40000000e+01,  8.54004324e-01)
( 6.50000000e+01,  8.53499950e-01)
( 6.60000000e+01,  8.52995578e-01)
( 6.70000000e+01,  8.52491203e-01)
( 6.80000000e+01,  8.51986817e-01)
( 6.90000000e+01,  8.51482405e-01)
( 7.00000000e+01,  8.50977947e-01)
( 7.10000000e+01,  8.50473427e-01)
( 7.20000000e+01,  8.49968842e-01)
( 7.30000000e+01,  8.49464199e-01)
( 7.40000000e+01,  8.48959511e-01)
( 7.50000000e+01,  8.48454791e-01)
( 7.60000000e+01,  8.47950060e-01)
( 7.70000000e+01,  8.47445343e-01)
( 7.80000000e+01,  8.46940663e-01)
( 7.90000000e+01,  8.46436031e-01)
( 8.00000000e+01,  8.45931451e-01)
( 8.10000000e+01,  8.45426926e-01)
( 8.20000000e+01,  8.44922457e-01)
( 8.30000000e+01,  8.44418034e-01)
( 8.40000000e+01,  8.43913648e-01)
( 8.50000000e+01,  8.43409290e-01)
( 8.60000000e+01,  8.42904957e-01)
( 8.70000000e+01,  8.42400645e-01)
( 8.80000000e+01,  8.41896351e-01)
( 8.90000000e+01,  8.41392075e-01)
( 9.00000000e+01,  8.40887821e-01)
( 9.10000000e+01,  8.40383598e-01)
( 9.20000000e+01,  8.39879408e-01)
( 9.30000000e+01,  8.39375257e-01)
( 9.40000000e+01,  8.38871152e-01)
( 9.50000000e+01,  8.38367098e-01)
( 9.60000000e+01,  8.37863095e-01)
( 9.70000000e+01,  8.37359142e-01)
( 9.80000000e+01,  8.36855234e-01)
( 9.90000000e+01,  8.36351369e-01)
( 1.00000000e+02,  8.35847540e-01)
( 1.10000000e+02,  8.30810835e-01)
( 1.20000000e+02,  8.25777420e-01)
( 1.30000000e+02,  8.20746766e-01)
( 1.40000000e+02,  8.15718484e-01)
( 1.50000000e+02,  8.10692277e-01)
( 1.60000000e+02,  8.05667887e-01)
( 1.70000000e+02,  8.00645090e-01)
( 1.80000000e+02,  7.95623701e-01)
( 1.90000000e+02,  7.90603570e-01)
( 2.00000000e+02,  7.85584567e-01)
( 2.10000000e+02,  7.80566583e-01)
( 2.20000000e+02,  7.75549522e-01)
( 2.30000000e+02,  7.70533301e-01)
( 2.40000000e+02,  7.65517851e-01)
( 2.50000000e+02,  7.60503106e-01)
( 2.60000000e+02,  7.55489013e-01)
( 2.70000000e+02,  7.50475521e-01)
( 2.80000000e+02,  7.45462587e-01)
( 2.90000000e+02,  7.40450170e-01)
( 3.00000000e+02,  7.35438238e-01)
( 3.10000000e+02,  7.30426758e-01)
( 3.20000000e+02,  7.25415699e-01)
( 3.30000000e+02,  7.20405037e-01)
( 3.40000000e+02,  7.15394747e-01)
( 3.50000000e+02,  7.10384807e-01)
( 3.60000000e+02,  7.05375198e-01)
( 3.70000000e+02,  7.00365901e-01)
( 3.80000000e+02,  6.95356899e-01)
( 3.90000000e+02,  6.90348177e-01)
( 4.00000000e+02,  6.85339721e-01)
( 4.10000000e+02,  6.80331516e-01)
( 4.20000000e+02,  6.75323545e-01)
( 4.30000000e+02,  6.70315954e-01)
( 4.40000000e+02,  6.65308643e-01)
( 4.50000000e+02,  6.60301767e-01)
( 4.60000000e+02,  6.55294992e-01)
( 4.70000000e+02,  6.50287954e-01)
( 4.80000000e+02,  6.45281323e-01)
( 4.90000000e+02,  6.40274846e-01)
( 5.00000000e+02,  6.35268406e-01)
( 5.10000000e+02,  6.30262221e-01)
( 5.20000000e+02,  6.25256129e-01)
( 5.30000000e+02,  6.20250201e-01)
( 5.40000000e+02,  6.15244412e-01)
( 5.50000000e+02,  6.10238757e-01)
( 5.60000000e+02,  6.05233236e-01)
( 5.70000000e+02,  6.00227841e-01)
( 5.80000000e+02,  5.95222568e-01)
( 5.90000000e+02,  5.90217415e-01)
( 6.00000000e+02,  5.85212375e-01)
( 6.10000000e+02,  5.80207448e-01)
( 6.20000000e+02,  5.75202628e-01)
( 6.30000000e+02,  5.70197911e-01)
( 6.40000000e+02,  5.65193295e-01)
( 6.50000000e+02,  5.60188776e-01)
( 6.60000000e+02,  5.55184350e-01)
( 6.70000000e+02,  5.50180016e-01)
( 6.80000000e+02,  5.45175771e-01)
( 6.90000000e+02,  5.40171612e-01)
( 7.00000000e+02,  5.35167538e-01)
( 7.10000000e+02,  5.30163546e-01)
( 7.20000000e+02,  5.25159634e-01)
( 7.30000000e+02,  5.20155801e-01)
( 7.40000000e+02,  5.15152049e-01)
( 7.50000000e+02,  5.10148379e-01)
( 7.60000000e+02,  5.05144789e-01)
( 7.70000000e+02,  5.00141276e-01)
( 7.80000000e+02,  4.95137948e-01)
( 7.90000000e+02,  4.90134859e-01)
( 8.00000000e+02,  4.85132284e-01)
( 8.10000000e+02,  4.80131305e-01)
( 8.20000000e+02,  4.75137186e-01)
( 8.30000000e+02,  4.70180413e-01)
( 8.40000000e+02,  4.65439110e-01)
( 8.50000000e+02,  4.61276873e-01)
( 8.60000000e+02,  4.57474284e-01)
( 8.70000000e+02,  4.53658493e-01)
( 8.80000000e+02,  4.49821324e-01)
( 8.90000000e+02,  4.45961659e-01)
( 9.00000000e+02,  4.42109954e-01)
( 9.10000000e+02,  4.38258492e-01)
( 9.20000000e+02,  4.34388182e-01)
( 9.30000000e+02,  4.30502473e-01)
( 9.40000000e+02,  4.26602769e-01)
( 9.50000000e+02,  4.22691605e-01)
( 9.60000000e+02,  4.18768993e-01)
( 9.70000000e+02,  4.14833940e-01)
( 9.80000000e+02,  4.10886635e-01)
( 9.90000000e+02,  4.06927242e-01)
( 1.00000000e+03,  4.02956197e-01)
( 1.01000000e+03,  3.98973584e-01)
( 1.02000000e+03,  3.94979562e-01)
( 1.03000000e+03,  3.90974290e-01)
( 1.04000000e+03,  3.86957665e-01)
( 1.05000000e+03,  3.82928974e-01)
( 1.06000000e+03,  3.78888632e-01)
( 1.07000000e+03,  3.74837694e-01)
( 1.08000000e+03,  3.70776237e-01)
( 1.09000000e+03,  3.66704171e-01)
( 1.10000000e+03,  3.62621636e-01)
( 1.11000000e+03,  3.58528879e-01)
( 1.12000000e+03,  3.54426042e-01)
( 1.13000000e+03,  3.50313174e-01)
( 1.14000000e+03,  3.46190400e-01)
( 1.15000000e+03,  3.42057854e-01)
( 1.16000000e+03,  3.37915660e-01)
( 1.17000000e+03,  3.33763926e-01)
( 1.18000000e+03,  3.29602769e-01)
( 1.19000000e+03,  3.25432356e-01)
( 1.20000000e+03,  3.21252677e-01)
( 1.21000000e+03,  3.17063765e-01)
( 1.22000000e+03,  3.12867236e-01)
( 1.23000000e+03,  3.08665094e-01)
( 1.24000000e+03,  3.04451548e-01)
( 1.25000000e+03,  3.00229193e-01)
( 1.26000000e+03,  2.95998387e-01)
( 1.27000000e+03,  2.91759724e-01)
( 1.28000000e+03,  2.87512351e-01)
( 1.29000000e+03,  2.83256656e-01)
( 1.30000000e+03,  2.78992788e-01)
( 1.31000000e+03,  2.74720898e-01)
( 1.32000000e+03,  2.70441092e-01)
( 1.33000000e+03,  2.66153403e-01)
( 1.34000000e+03,  2.61857936e-01)
( 1.35000000e+03,  2.57554794e-01)
( 1.36000000e+03,  2.53244035e-01)
( 1.37000000e+03,  2.48925704e-01)
( 1.38000000e+03,  2.44600292e-01)
( 1.39000000e+03,  2.40271794e-01)
( 1.40000000e+03,  2.35933418e-01)
( 1.41000000e+03,  2.31587065e-01)
( 1.42000000e+03,  2.27233561e-01)
( 1.43000000e+03,  2.22873403e-01)
( 1.44000000e+03,  2.18505952e-01)
( 1.45000000e+03,  2.14131644e-01)
( 1.46000000e+03,  2.09750447e-01)
( 1.47000000e+03,  2.05362511e-01)
( 1.48000000e+03,  2.00967855e-01)
( 1.49000000e+03,  1.96570698e-01)
( 1.50000000e+03,  1.92170081e-01)
( 1.51000000e+03,  1.87761395e-01)
( 1.52000000e+03,  1.83344684e-01)
( 1.53000000e+03,  1.78921130e-01)
( 1.54000000e+03,  1.74491947e-01)
( 1.55000000e+03,  1.70056690e-01)
( 1.56000000e+03,  1.65615545e-01)
( 1.57000000e+03,  1.61168360e-01)
( 1.58000000e+03,  1.56717469e-01)
( 1.59000000e+03,  1.52267907e-01)
( 1.60000000e+03,  1.47816971e-01)
( 1.61000000e+03,  1.43356407e-01)
( 1.62000000e+03,  1.38888213e-01)
( 1.63000000e+03,  1.34407973e-01)
( 1.64000000e+03,  1.29931890e-01)
( 1.65000000e+03,  1.25518363e-01)
( 1.66000000e+03,  1.21092305e-01)
( 1.67000000e+03,  1.16630837e-01)
( 1.68000000e+03,  1.12144602e-01)
( 1.69000000e+03,  1.07641671e-01)
( 1.70000000e+03,  1.03130802e-01)
( 1.71000000e+03,  9.86120231e-02)
( 1.72000000e+03,  9.40875415e-02)
( 1.73000000e+03,  8.95570857e-02)
( 1.74000000e+03,  8.50203859e-02)
( 1.75000000e+03,  8.04785021e-02)
( 1.76000000e+03,  7.59310295e-02)
( 1.77000000e+03,  7.13782021e-02)
( 1.78000000e+03,  6.68212238e-02)
( 1.79000000e+03,  6.22580806e-02)
( 1.80000000e+03,  5.77065725e-02)
( 1.81000000e+03,  5.31649057e-02)
( 1.82000000e+03,  4.86078083e-02)
( 1.83000000e+03,  4.40408898e-02)
( 1.84000000e+03,  3.94641041e-02)
( 1.85000000e+03,  3.49699929e-02)
( 1.86000000e+03,  3.06882673e-02)
( 1.87000000e+03,  2.64975234e-02)
( 1.88000000e+03,  2.23695506e-02)
( 1.89000000e+03,  1.81307465e-02)
( 1.90000000e+03,  1.40868552e-02)
( 1.91000000e+03,  1.09321742e-02)
( 1.92000000e+03,  8.72807973e-03)
( 1.93000000e+03,  7.11238315e-03)
( 1.94000000e+03,  5.44998483e-03)
( 1.95000000e+03,  3.41567928e-03)
( 1.96000000e+03,  1.77900464e-03)
( 1.97000000e+03,  3.47329253e-04)
( 1.98000000e+03,  8.57264766e-04)
( 1.99000000e+03,  1.66542907e-03)
( 2.00000000e+03,  2.46504917e-03)
( 2.01000000e+03,  3.05094474e-03)
( 2.02000000e+03,  3.48694191e-03)
( 2.03000000e+03,  4.06822696e-03)
( 2.04000000e+03,  4.55935458e-03)
( 2.05000000e+03,  4.93968453e-03)
( 2.06000000e+03,  4.97053538e-03)
( 2.07000000e+03,  5.09324824e-03)
( 2.08000000e+03,  5.09290048e-03)
( 2.09000000e+03,  5.14311622e-03)
( 2.10000000e+03,  5.27737444e-03)
( 2.11000000e+03,  5.31553100e-03)
( 2.12000000e+03,  5.33688881e-03)
( 2.13000000e+03,  5.34219829e-03)
( 2.14000000e+03,  5.33873003e-03)
( 2.15000000e+03,  5.38132486e-03)
( 2.16000000e+03,  5.36715972e-03)
( 2.17000000e+03,  5.34846518e-03)
( 2.18000000e+03,  5.36401655e-03)
( 2.19000000e+03,  5.35713271e-03)
( 2.20000000e+03,  5.38987823e-03)
( 2.21000000e+03,  5.40726650e-03)
( 2.22000000e+03,  5.41640248e-03)
( 2.23000000e+03,  5.47379678e-03)
( 2.24000000e+03,  5.48712213e-03)
( 2.25000000e+03,  5.50149370e-03)
( 2.26000000e+03,  5.52608004e-03)
( 2.27000000e+03,  5.53338133e-03)
( 2.28000000e+03,  5.50310365e-03)
( 2.29000000e+03,  5.52551338e-03)
( 2.30000000e+03,  5.51047608e-03)
( 2.31000000e+03,  5.48615153e-03)
( 2.32000000e+03,  5.49603414e-03)
( 2.33000000e+03,  5.52891024e-03)
( 2.34000000e+03,  5.49020342e-03)
( 2.35000000e+03,  5.49500689e-03)
( 2.36000000e+03,  5.50659217e-03)
( 2.37000000e+03,  5.48451728e-03)
( 2.38000000e+03,  5.45935748e-03)
( 2.39000000e+03,  5.50669694e-03)
( 2.40000000e+03,  5.65221888e-03)
( 2.41000000e+03,  5.75205447e-03)
( 2.42000000e+03,  5.68913010e-03)
( 2.43000000e+03,  5.70101558e-03)
( 2.44000000e+03,  5.69228448e-03)
( 2.45000000e+03,  5.61300952e-03)
( 2.46000000e+03,  5.43842452e-03)
( 2.47000000e+03,  5.37808941e-03)
( 2.48000000e+03,  5.49104164e-03)
( 2.49000000e+03,  5.62114705e-03)
( 2.50000000e+03,  5.82462237e-03)
( 2.51000000e+03,  5.89492344e-03)
( 2.52000000e+03,  5.90704219e-03)
( 2.53000000e+03,  5.82204996e-03)
( 2.54000000e+03,  5.66741429e-03)
( 2.55000000e+03,  5.64412534e-03)
( 2.56000000e+03,  5.67408860e-03)
( 2.57000000e+03,  5.68905018e-03)
( 2.58000000e+03,  5.58434758e-03)
( 2.59000000e+03,  5.48339612e-03)
( 2.60000000e+03,  5.66888976e-03)
( 2.61000000e+03,  5.87640237e-03)
( 2.62000000e+03,  5.88921188e-03)
( 2.63000000e+03,  5.84153591e-03)
( 2.64000000e+03,  5.86552898e-03)
( 2.65000000e+03,  5.67764007e-03)
( 2.66000000e+03,  5.68110682e-03)
( 2.67000000e+03,  5.65364355e-03)
( 2.68000000e+03,  5.65662451e-03)
( 2.69000000e+03,  5.65554377e-03)
( 2.70000000e+03,  5.65775460e-03)
( 2.71000000e+03,  5.66001615e-03)
( 2.72000000e+03,  5.66120918e-03)
( 2.73000000e+03,  5.66297177e-03)
( 2.74000000e+03,  5.66449041e-03)
( 2.75000000e+03,  5.66598108e-03)
( 2.76000000e+03,  5.66763410e-03)
( 2.77000000e+03,  5.66913578e-03)
( 2.78000000e+03,  5.67086345e-03)
( 2.79000000e+03,  5.67255056e-03)
( 2.80000000e+03,  5.67413550e-03)
( 2.81000000e+03,  5.67573671e-03)
( 2.82000000e+03,  5.67738919e-03)
( 2.83000000e+03,  5.67915068e-03)
( 2.84000000e+03,  5.68094894e-03)
( 2.85000000e+03,  5.68267853e-03)
( 2.86000000e+03,  5.68441405e-03)
( 2.87000000e+03,  5.68618012e-03)
( 2.88000000e+03,  5.68795887e-03)
( 2.89000000e+03,  5.68955029e-03)
( 2.90000000e+03,  5.69154083e-03)
( 2.91000000e+03,  5.69313027e-03)
( 2.92000000e+03,  5.69516746e-03)
( 2.93000000e+03,  5.69703788e-03)
( 2.94000000e+03,  5.69887340e-03)
( 2.95000000e+03,  5.70074500e-03)
( 2.96000000e+03,  5.70267534e-03)
( 2.97000000e+03,  5.70406726e-03)
( 2.98000000e+03,  5.70534408e-03)
( 2.99000000e+03,  5.70689657e-03)};\label{fig:SoftPosInvEr}

\end{semilogyaxis}
\end{tikzpicture}

==> PossionInferSolutionError.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={0,1000,2000,3000},
xlabel=Iteration number,
ylabel=$e$]
\addplot [very thick, dashed, color=blue]
coordinates {
( 0.00000000e+00,  9.59228492e-01)
( 1.00000000e+00,  3.21743200e-01)
( 2.00000000e+00,  2.06896475e+00)
( 3.00000000e+00,  5.07615896e-01)
( 4.00000000e+00,  8.32107581e-01)
( 5.00000000e+00,  8.70137452e-01)
( 6.00000000e+00,  8.59555910e-01)
( 7.00000000e+00,  8.33526291e-01)
( 8.00000000e+00,  7.91674157e-01)
( 9.00000000e+00,  7.30234403e-01)
( 1.00000000e+01,  6.32753662e-01)
( 1.10000000e+01,  4.68457287e-01)
( 1.20000000e+01,  1.92023913e-01)
( 1.30000000e+01,  1.13090127e-01)
( 1.40000000e+01,  2.36653315e-01)
( 1.50000000e+01,  3.47627118e-01)
( 1.60000000e+01,  3.81641406e-01)
( 1.70000000e+01,  3.50083795e-01)
( 1.80000000e+01,  3.20527193e-01)
( 1.90000000e+01,  3.05317411e-01)
( 2.00000000e+01,  2.56896594e-01)
( 2.10000000e+01,  1.98140901e-01)
( 2.20000000e+01,  2.09766969e-01)
( 2.30000000e+01,  2.23644869e-01)
( 2.40000000e+01,  2.27018317e-01)
( 2.50000000e+01,  2.51954946e-01)
( 2.60000000e+01,  2.78503991e-01)
( 2.70000000e+01,  2.78829695e-01)
( 2.80000000e+01,  2.71960603e-01)
( 2.90000000e+01,  2.77437467e-01)
( 3.00000000e+01,  2.77036622e-01)
( 3.10000000e+01,  2.54796982e-01)
( 3.20000000e+01,  2.49063812e-01)
( 3.30000000e+01,  2.49927545e-01)
( 3.40000000e+01,  2.39329067e-01)
( 3.50000000e+01,  2.34849770e-01)
( 3.60000000e+01,  2.45252934e-01)
( 3.70000000e+01,  2.47726239e-01)
( 3.80000000e+01,  2.55739266e-01)
( 3.90000000e+01,  2.63699993e-01)
( 4.00000000e+01,  2.61089182e-01)
( 4.10000000e+01,  2.58779562e-01)
( 4.20000000e+01,  2.57112909e-01)
( 4.30000000e+01,  2.50177303e-01)
( 4.40000000e+01,  2.45168495e-01)
( 4.50000000e+01,  2.46340638e-01)
( 4.60000000e+01,  2.45233226e-01)
( 4.70000000e+01,  2.45790472e-01)
( 4.80000000e+01,  2.51028040e-01)
( 4.90000000e+01,  2.52695527e-01)
( 5.00000000e+01,  2.53182614e-01)
( 5.10000000e+01,  2.56399918e-01)
( 5.20000000e+01,  2.55117308e-01)
( 5.30000000e+01,  2.52281332e-01)
( 5.40000000e+01,  2.52400802e-01)
( 5.50000000e+01,  2.47984233e-01)
( 5.60000000e+01,  2.47342817e-01)
( 5.70000000e+01,  2.47613036e-01)
( 5.80000000e+01,  2.45639953e-01)
( 5.90000000e+01,  2.49755961e-01)
( 6.00000000e+01,  2.49541716e-01)
( 6.10000000e+01,  2.52723913e-01)
( 6.20000000e+01,  2.55761293e-01)
( 6.30000000e+01,  2.50760673e-01)
( 6.40000000e+01,  2.67118237e-01)
( 6.50000000e+01,  2.54468079e-01)
( 6.60000000e+01,  2.66286445e-01)
( 6.70000000e+01,  2.73370445e-01)
( 6.80000000e+01,  2.75232587e-01)
( 6.90000000e+01,  3.12473291e-01)
( 7.00000000e+01,  3.23134920e-01)
( 7.10000000e+01,  3.90618179e-01)
( 7.20000000e+01,  3.53565735e-01)
( 7.30000000e+01,  4.21845333e-01)
( 7.40000000e+01,  3.90954451e-01)
( 7.50000000e+01,  3.32233367e-01)
( 7.60000000e+01,  3.99964990e-01)
( 7.70000000e+01,  3.84259684e-01)
( 7.80000000e+01,  3.20448878e-01)
( 7.90000000e+01,  3.07504630e-01)
( 8.00000000e+01,  3.45854436e-01)
( 8.10000000e+01,  3.66518994e-01)
( 8.20000000e+01,  3.46442548e-01)
( 8.30000000e+01,  3.12394910e-01)
( 8.40000000e+01,  3.11744549e-01)
( 8.50000000e+01,  3.37735616e-01)
( 8.60000000e+01,  3.56342346e-01)
( 8.70000000e+01,  3.51100346e-01)
( 8.80000000e+01,  3.31808775e-01)
( 8.90000000e+01,  3.22742045e-01)
( 9.00000000e+01,  3.36203111e-01)
( 9.10000000e+01,  3.56024226e-01)
( 9.20000000e+01,  3.60951319e-01)
( 9.30000000e+01,  3.48322454e-01)
( 9.40000000e+01,  3.31279435e-01)
( 9.50000000e+01,  3.28254737e-01)
( 9.60000000e+01,  3.37677260e-01)
( 9.70000000e+01,  3.44664424e-01)
( 9.80000000e+01,  3.41207292e-01)
( 9.90000000e+01,  3.31532199e-01)
( 1.00000000e+02,  3.27045809e-01)
( 1.10000000e+02,  3.32173707e-01)
( 1.20000000e+02,  3.31864165e-01)
( 1.30000000e+02,  3.31663335e-01)
( 1.40000000e+02,  3.29186289e-01)
( 1.50000000e+02,  3.26852895e-01)
( 1.60000000e+02,  3.24881723e-01)
( 1.70000000e+02,  3.22492139e-01)
( 1.80000000e+02,  3.20796128e-01)
( 1.90000000e+02,  3.18840893e-01)
( 2.00000000e+02,  3.16754116e-01)
( 2.10000000e+02,  3.14696590e-01)
( 2.20000000e+02,  3.12684747e-01)
( 2.30000000e+02,  3.10629859e-01)
( 2.40000000e+02,  3.08589238e-01)
( 2.50000000e+02,  3.06560907e-01)
( 2.60000000e+02,  3.04517379e-01)
( 2.70000000e+02,  3.02478769e-01)
( 2.80000000e+02,  3.00447285e-01)
( 2.90000000e+02,  2.98404443e-01)
( 3.00000000e+02,  2.96364347e-01)
( 3.10000000e+02,  2.94326662e-01)
( 3.20000000e+02,  2.92285933e-01)
( 3.30000000e+02,  2.90249313e-01)
( 3.40000000e+02,  2.88212327e-01)
( 3.50000000e+02,  2.86172634e-01)
( 3.60000000e+02,  2.84132746e-01)
( 3.70000000e+02,  2.82093577e-01)
( 3.80000000e+02,  2.80054176e-01)
( 3.90000000e+02,  2.78015951e-01)
( 4.00000000e+02,  2.75975488e-01)
( 4.10000000e+02,  2.73938106e-01)
( 4.20000000e+02,  2.71897049e-01)
( 4.30000000e+02,  2.69857469e-01)
( 4.40000000e+02,  2.67817777e-01)
( 4.50000000e+02,  2.65778370e-01)
( 4.60000000e+02,  2.63738250e-01)
( 4.70000000e+02,  2.61698395e-01)
( 4.80000000e+02,  2.59658331e-01)
( 4.90000000e+02,  2.57618950e-01)
( 5.00000000e+02,  2.55578302e-01)
( 5.10000000e+02,  2.53538362e-01)
( 5.20000000e+02,  2.51496458e-01)
( 5.30000000e+02,  2.49451981e-01)
( 5.40000000e+02,  2.47333078e-01)
( 5.50000000e+02,  2.41415567e-01)
( 5.60000000e+02,  2.59468915e-01)
( 5.70000000e+02,  2.40255910e-01)
( 5.80000000e+02,  2.37482703e-01)
( 5.90000000e+02,  2.38268998e-01)
( 6.00000000e+02,  2.33914413e-01)
( 6.10000000e+02,  2.34329628e-01)
( 6.20000000e+02,  2.30786999e-01)
( 6.30000000e+02,  2.28749736e-01)
( 6.40000000e+02,  2.27068443e-01)
( 6.50000000e+02,  2.25100695e-01)
( 6.60000000e+02,  2.23014849e-01)
( 6.70000000e+02,  2.20915015e-01)
( 6.80000000e+02,  2.18829075e-01)
( 6.90000000e+02,  2.16843201e-01)
( 7.00000000e+02,  2.14769207e-01)
( 7.10000000e+02,  2.12750821e-01)
( 7.20000000e+02,  2.10769773e-01)
( 7.30000000e+02,  2.10768535e-01)
( 7.40000000e+02,  2.13171473e-01)
( 7.50000000e+02,  1.39085650e-01)
( 7.60000000e+02,  2.21841229e-01)
( 7.70000000e+02,  1.79246156e-01)
( 7.80000000e+02,  2.04996198e-01)
( 7.90000000e+02,  1.98022829e-01)
( 8.00000000e+02,  1.91678834e-01)
( 8.10000000e+02,  1.93560395e-01)
( 8.20000000e+02,  1.89996492e-01)
( 8.30000000e+02,  1.88361004e-01)
( 8.40000000e+02,  1.86322970e-01)
( 8.50000000e+02,  1.84207442e-01)
( 8.60000000e+02,  1.82284880e-01)
( 8.70000000e+02,  1.80152856e-01)
( 8.80000000e+02,  1.78162642e-01)
( 8.90000000e+02,  1.76118018e-01)
( 9.00000000e+02,  1.74056198e-01)
( 9.10000000e+02,  1.72030416e-01)
( 9.20000000e+02,  1.69989472e-01)
( 9.30000000e+02,  1.67937577e-01)
( 9.40000000e+02,  1.65899814e-01)
( 9.50000000e+02,  1.63856794e-01)
( 9.60000000e+02,  1.61813409e-01)
( 9.70000000e+02,  1.59770459e-01)
( 9.80000000e+02,  1.57727409e-01)
( 9.90000000e+02,  1.55684135e-01)
( 1.00000000e+03,  1.53641026e-01)
( 1.01000000e+03,  1.51597756e-01)
( 1.02000000e+03,  1.49555452e-01)
( 1.03000000e+03,  1.47513040e-01)
( 1.04000000e+03,  1.45468031e-01)
( 1.05000000e+03,  1.43425068e-01)
( 1.06000000e+03,  1.41382521e-01)
( 1.07000000e+03,  1.39339994e-01)
( 1.08000000e+03,  1.37297211e-01)
( 1.09000000e+03,  1.35254389e-01)
( 1.10000000e+03,  1.33211313e-01)
( 1.11000000e+03,  1.31169721e-01)
( 1.12000000e+03,  1.29124981e-01)
( 1.13000000e+03,  1.27077370e-01)
( 1.14000000e+03,  1.25016148e-01)
( 1.15000000e+03,  1.22970547e-01)
( 1.16000000e+03,  1.20894956e-01)
( 1.17000000e+03,  1.18916440e-01)
( 1.18000000e+03,  1.16914960e-01)
( 1.19000000e+03,  1.15102293e-01)
( 1.20000000e+03,  1.12604793e-01)
( 1.21000000e+03,  1.10529031e-01)
( 1.22000000e+03,  1.08338285e-01)
( 1.23000000e+03,  1.04758973e-01)
( 1.24000000e+03,  1.05638529e-01)
( 1.25000000e+03,  1.01795073e-01)
( 1.26000000e+03,  1.00882027e-01)
( 1.27000000e+03,  1.02091418e-01)
( 1.28000000e+03,  9.71806823e-02)
( 1.29000000e+03,  9.46521109e-02)
( 1.30000000e+03,  9.00403549e-02)
( 1.31000000e+03,  8.81602224e-02)
( 1.32000000e+03,  8.69302391e-02)
( 1.33000000e+03,  8.58297973e-02)
( 1.34000000e+03,  8.48177113e-02)
( 1.35000000e+03,  8.16436871e-02)
( 1.36000000e+03,  7.92494392e-02)
( 1.37000000e+03,  6.26029054e-02)
( 1.38000000e+03,  8.22030805e-02)
( 1.39000000e+03,  7.05339596e-02)
( 1.40000000e+03,  6.74997195e-02)
( 1.41000000e+03,  6.85710657e-02)
( 1.42000000e+03,  6.71880517e-02)
( 1.43000000e+03,  6.46809390e-02)
( 1.44000000e+03,  6.46074268e-02)
( 1.45000000e+03,  6.12730135e-02)
( 1.46000000e+03,  4.55901223e-02)
( 1.47000000e+03,  6.63233522e-02)
( 1.48000000e+03,  5.72823751e-02)
( 1.49000000e+03,  5.12917081e-02)
( 1.50000000e+03,  5.36296418e-02)
( 1.51000000e+03,  6.99843594e-02)
( 1.52000000e+03,  4.28649422e-02)
( 1.53000000e+03,  4.14052814e-02)
( 1.54000000e+03,  4.74484017e-02)
( 1.55000000e+03,  5.00403195e-02)
( 1.56000000e+03,  4.60182022e-02)
( 1.57000000e+03,  4.77337226e-02)
( 1.58000000e+03,  3.76604407e-02)
( 1.59000000e+03,  2.10554494e-02)
( 1.60000000e+03,  4.16325838e-02)
( 1.61000000e+03,  2.97962591e-02)
( 1.62000000e+03,  4.04449196e-02)
( 1.63000000e+03,  1.55143841e-02)
( 1.64000000e+03,  2.92966027e-02)
( 1.65000000e+03,  2.24726827e-02)
( 1.66000000e+03,  1.53418031e-02)
( 1.67000000e+03,  4.00905190e-02)
( 1.68000000e+03,  1.36617988e-02)
( 1.69000000e+03,  1.21030412e-02)
( 1.70000000e+03,  7.26189082e-03)
( 1.71000000e+03,  1.45410484e-02)
( 1.72000000e+03,  8.67601547e-03)
( 1.73000000e+03,  8.32905684e-03)
( 1.74000000e+03,  1.06569675e-02)
( 1.75000000e+03,  1.28985453e-02)
( 1.76000000e+03,  3.11358812e-03)
( 1.77000000e+03,  1.21448429e-02)
( 1.78000000e+03,  2.82055275e-02)
( 1.79000000e+03,  1.65513918e-02)
( 1.80000000e+03,  1.87652370e-02)
( 1.81000000e+03,  5.57050566e-03)
( 1.82000000e+03,  2.10090122e-02)
( 1.83000000e+03,  1.54547747e-02)
( 1.84000000e+03,  2.02813164e-02)
( 1.85000000e+03,  8.65794974e-03)
( 1.86000000e+03,  1.05518581e-02)
( 1.87000000e+03,  3.74537531e-03)
( 1.88000000e+03,  4.16136516e-03)
( 1.89000000e+03,  1.37073277e-02)
( 1.90000000e+03,  9.24426315e-03)
( 1.91000000e+03,  1.28027454e-02)
( 1.92000000e+03,  9.85720115e-03)
( 1.93000000e+03,  3.49962804e-03)
( 1.94000000e+03,  3.95773038e-03)
( 1.95000000e+03,  1.04338514e-02)
( 1.96000000e+03,  6.26822882e-03)
( 1.97000000e+03,  1.23127736e-02)
( 1.98000000e+03,  7.03214132e-03)
( 1.99000000e+03,  5.91754000e-03)
( 2.00000000e+03,  7.21309361e-03)
( 2.01000000e+03,  8.48443419e-03)
( 2.02000000e+03,  8.93872044e-03)
( 2.03000000e+03,  9.60877086e-03)
( 2.04000000e+03,  8.05231175e-03)
( 2.05000000e+03,  8.87531419e-03)
( 2.06000000e+03,  9.67525224e-04)
( 2.07000000e+03,  8.08235396e-03)
( 2.08000000e+03,  4.70798263e-03)
( 2.09000000e+03,  2.66157605e-03)
( 2.10000000e+03,  4.28006281e-03)
( 2.11000000e+03,  9.15750808e-03)
( 2.12000000e+03,  1.45055101e-02)
( 2.13000000e+03,  6.12809089e-03)
( 2.14000000e+03,  1.28740686e-02)
( 2.15000000e+03,  4.81722642e-03)
( 2.16000000e+03,  8.69455306e-03)
( 2.17000000e+03,  3.99645253e-03)
( 2.18000000e+03,  6.44184894e-03)
( 2.19000000e+03,  6.85361850e-03)
( 2.20000000e+03,  6.00592084e-03)
( 2.21000000e+03,  5.72559564e-03)
( 2.22000000e+03,  7.55147557e-03)
( 2.23000000e+03,  4.98771720e-03)
( 2.24000000e+03,  7.52018852e-03)
( 2.25000000e+03,  3.60356635e-03)
( 2.26000000e+03,  9.28875823e-03)
( 2.27000000e+03,  4.79725679e-03)
( 2.28000000e+03,  7.95785434e-03)
( 2.29000000e+03,  2.79887798e-03)
( 2.30000000e+03,  6.48424875e-03)
( 2.31000000e+03,  2.94747599e-03)
( 2.32000000e+03,  6.77136606e-03)
( 2.33000000e+03,  3.36414231e-03)
( 2.34000000e+03,  9.14048839e-03)
( 2.35000000e+03,  3.81668559e-03)
( 2.36000000e+03,  6.57759955e-03)
( 2.37000000e+03,  3.66083873e-03)
( 2.38000000e+03,  6.08664909e-03)
( 2.39000000e+03,  4.21288491e-03)
( 2.40000000e+03,  8.19761716e-03)
( 2.41000000e+03,  4.00011514e-03)
( 2.42000000e+03,  5.04079744e-03)
( 2.43000000e+03,  8.44411593e-04)
( 2.44000000e+03,  6.10801620e-03)
( 2.45000000e+03,  3.31109168e-03)
( 2.46000000e+03,  3.96689145e-03)
( 2.47000000e+03,  2.93477075e-03)
( 2.48000000e+03,  3.94769976e-03)
( 2.49000000e+03,  8.74800234e-03)
( 2.50000000e+03,  6.13576469e-03)
( 2.51000000e+03,  7.65618018e-03)
( 2.52000000e+03,  3.24574208e-03)
( 2.53000000e+03,  3.57483860e-03)
( 2.54000000e+03,  3.55526095e-03)
( 2.55000000e+03,  3.21442338e-03)
( 2.56000000e+03,  9.57047817e-03)
( 2.57000000e+03,  3.45226454e-03)
( 2.58000000e+03,  5.55533764e-03)
( 2.59000000e+03,  3.09087206e-03)
( 2.60000000e+03,  7.51353114e-03)
( 2.61000000e+03,  4.02420834e-03)
( 2.62000000e+03,  5.64616984e-03)
( 2.63000000e+03,  3.95001967e-03)
( 2.64000000e+03,  5.60006044e-03)
( 2.65000000e+03,  4.17797207e-03)
( 2.66000000e+03,  5.02416258e-03)
( 2.67000000e+03,  2.87408330e-03)
( 2.68000000e+03,  7.89733234e-03)
( 2.69000000e+03,  3.28301475e-03)
( 2.70000000e+03,  2.91624281e-03)
( 2.71000000e+03,  9.59729440e-03)
( 2.72000000e+03,  8.57883923e-03)
( 2.73000000e+03,  1.55008443e-03)
( 2.74000000e+03,  2.86835667e-03)
( 2.75000000e+03,  5.33184265e-03)
( 2.76000000e+03,  1.79435601e-03)
( 2.77000000e+03,  7.39009177e-03)
( 2.78000000e+03,  4.02570576e-03)
( 2.79000000e+03,  6.16919021e-03)
( 2.80000000e+03,  5.05898816e-03)
( 2.81000000e+03,  5.70511931e-03)
( 2.82000000e+03,  4.18299660e-03)
( 2.83000000e+03,  3.04734265e-03)
( 2.84000000e+03,  2.83543187e-02)
( 2.85000000e+03,  8.71588059e-03)
( 2.86000000e+03,  1.09597213e-02)
( 2.87000000e+03,  1.10473737e-02)
( 2.88000000e+03,  7.79232781e-03)
( 2.89000000e+03,  8.04831330e-03)
( 2.90000000e+03,  7.57020015e-03)
( 2.91000000e+03,  7.90699798e-03)
( 2.92000000e+03,  7.64139307e-03)
( 2.93000000e+03,  7.72010742e-03)
( 2.94000000e+03,  7.68206383e-03)
( 2.95000000e+03,  7.71123771e-03)
( 2.96000000e+03,  7.70180787e-03)
( 2.97000000e+03,  7.69334534e-03)
( 2.98000000e+03,  7.70247617e-03)
( 2.99000000e+03,  7.69929743e-03)};\label{fig:HardPosInvEr}

\addplot [very thick, dashed, color=orange]
coordinates {
( 0.00000000e+00,  9.94725968e-01)
( 1.00000000e+00,  5.97978135e-01)
( 2.00000000e+00,  3.97749212e+00)
( 3.00000000e+00,  1.64960859e-01)
( 4.00000000e+00,  8.44785797e-01)
( 5.00000000e+00,  9.61468890e-01)
( 6.00000000e+00,  9.73567942e-01)
( 7.00000000e+00,  9.68296946e-01)
( 8.00000000e+00,  9.56329638e-01)
( 9.00000000e+00,  9.42808509e-01)
( 1.00000000e+01,  9.24559415e-01)
( 1.10000000e+01,  8.98662059e-01)
( 1.20000000e+01,  8.58544933e-01)
( 1.30000000e+01,  7.89989540e-01)
( 1.40000000e+01,  6.66122256e-01)
( 1.50000000e+01,  4.51242898e-01)
( 1.60000000e+01,  1.16485784e-01)
( 1.70000000e+01,  7.91579360e-01)
( 1.80000000e+01,  4.74786397e-01)
( 1.90000000e+01,  1.29208068e-01)
( 2.00000000e+01,  1.37304398e-01)
( 2.10000000e+01,  2.52686574e-01)
( 2.20000000e+01,  3.06193964e-01)
( 2.30000000e+01,  3.13527473e-01)
( 2.40000000e+01,  2.83452209e-01)
( 2.50000000e+01,  2.20835092e-01)
( 2.60000000e+01,  1.29133361e-01)
( 2.70000000e+01,  9.06271186e-02)
( 2.80000000e+01,  2.12630585e-01)
( 2.90000000e+01,  3.05161614e-01)
( 3.00000000e+01,  3.11768414e-01)
( 3.10000000e+01,  2.68416553e-01)
( 3.20000000e+01,  2.08874044e-01)
( 3.30000000e+01,  1.56369152e-01)
( 3.40000000e+01,  1.30435279e-01)
( 3.50000000e+01,  1.24948775e-01)
( 3.60000000e+01,  1.24347028e-01)
( 3.70000000e+01,  1.20204607e-01)
( 3.80000000e+01,  1.15159828e-01)
( 3.90000000e+01,  1.17188493e-01)
( 4.00000000e+01,  1.28363320e-01)
( 4.10000000e+01,  1.45959729e-01)
( 4.20000000e+01,  1.67694325e-01)
( 4.30000000e+01,  1.88940943e-01)
( 4.40000000e+01,  2.03185180e-01)
( 4.50000000e+01,  2.06040414e-01)
( 4.60000000e+01,  1.99993891e-01)
( 4.70000000e+01,  1.87901262e-01)
( 4.80000000e+01,  1.72602896e-01)
( 4.90000000e+01,  1.57357651e-01)
( 5.00000000e+01,  1.44708136e-01)
( 5.10000000e+01,  1.35842976e-01)
( 5.20000000e+01,  1.30382350e-01)
( 5.30000000e+01,  1.27776069e-01)
( 5.40000000e+01,  1.27877846e-01)
( 5.50000000e+01,  1.31074735e-01)
( 5.60000000e+01,  1.37510884e-01)
( 5.70000000e+01,  1.46193042e-01)
( 5.80000000e+01,  1.55573341e-01)
( 5.90000000e+01,  1.64352728e-01)
( 6.00000000e+01,  1.71019223e-01)
( 6.10000000e+01,  1.74146410e-01)
( 6.20000000e+01,  1.73456783e-01)
( 6.30000000e+01,  1.69710326e-01)
( 6.40000000e+01,  1.64042542e-01)
( 6.50000000e+01,  1.57389363e-01)
( 6.60000000e+01,  1.50787843e-01)
( 6.70000000e+01,  1.45258615e-01)
( 6.80000000e+01,  1.41506359e-01)
( 6.90000000e+01,  1.39637077e-01)
( 7.00000000e+01,  1.39550076e-01)
( 7.10000000e+01,  1.41290126e-01)
( 7.20000000e+01,  1.44720606e-01)
( 7.30000000e+01,  1.49217743e-01)
( 7.40000000e+01,  1.53845844e-01)
( 7.50000000e+01,  1.57676600e-01)
( 7.60000000e+01,  1.60288921e-01)
( 7.70000000e+01,  1.61374532e-01)
( 7.80000000e+01,  1.60683823e-01)
( 7.90000000e+01,  1.58370344e-01)
( 8.00000000e+01,  1.55133397e-01)
( 8.10000000e+01,  1.51761516e-01)
( 8.20000000e+01,  1.48746541e-01)
( 8.30000000e+01,  1.46365193e-01)
( 8.40000000e+01,  1.44917020e-01)
( 8.50000000e+01,  1.44650939e-01)
( 8.60000000e+01,  1.45504106e-01)
( 8.70000000e+01,  1.47124941e-01)
( 8.80000000e+01,  1.49142117e-01)
( 8.90000000e+01,  1.51267015e-01)
( 9.00000000e+01,  1.53151214e-01)
( 9.10000000e+01,  1.54370306e-01)
( 9.20000000e+01,  1.54678981e-01)
( 9.30000000e+01,  1.54163322e-01)
( 9.40000000e+01,  1.53057908e-01)
( 9.50000000e+01,  1.51556718e-01)
( 9.60000000e+01,  1.49880422e-01)
( 9.70000000e+01,  1.48358575e-01)
( 9.80000000e+01,  1.47283326e-01)
( 9.90000000e+01,  1.46746032e-01)
( 1.00000000e+02,  1.46708370e-01)
( 1.10000000e+02,  1.48843897e-01)
( 1.20000000e+02,  1.48752221e-01)
( 1.30000000e+02,  1.46526550e-01)
( 1.40000000e+02,  1.45435058e-01)
( 1.50000000e+02,  1.44937396e-01)
( 1.60000000e+02,  1.44112073e-01)
( 1.70000000e+02,  1.43064861e-01)
( 1.80000000e+02,  1.42063753e-01)
( 1.90000000e+02,  1.41143963e-01)
( 2.00000000e+02,  1.40243803e-01)
( 2.10000000e+02,  1.39328626e-01)
( 2.20000000e+02,  1.38402198e-01)
( 2.30000000e+02,  1.37472528e-01)
( 2.40000000e+02,  1.36543175e-01)
( 2.50000000e+02,  1.35615547e-01)
( 2.60000000e+02,  1.34689302e-01)
( 2.70000000e+02,  1.33763315e-01)
( 2.80000000e+02,  1.32837418e-01)
( 2.90000000e+02,  1.31911443e-01)
( 3.00000000e+02,  1.30984237e-01)
( 3.10000000e+02,  1.30059148e-01)
( 3.20000000e+02,  1.29133466e-01)
( 3.30000000e+02,  1.28207589e-01)
( 3.40000000e+02,  1.27281537e-01)
( 3.50000000e+02,  1.26355475e-01)
( 3.60000000e+02,  1.25429525e-01)
( 3.70000000e+02,  1.24503061e-01)
( 3.80000000e+02,  1.23577935e-01)
( 3.90000000e+02,  1.22649573e-01)
( 4.00000000e+02,  1.21722121e-01)
( 4.10000000e+02,  1.20782790e-01)
( 4.20000000e+02,  1.19401911e-01)
( 4.30000000e+02,  1.03420387e-01)
( 4.40000000e+02,  1.13121053e-01)
( 4.50000000e+02,  1.10345781e-01)
( 4.60000000e+02,  1.21556124e-01)
( 4.70000000e+02,  1.10876136e-01)
( 4.80000000e+02,  1.17627641e-01)
( 4.90000000e+02,  1.12236613e-01)
( 5.00000000e+02,  1.12434659e-01)
( 5.10000000e+02,  1.11951891e-01)
( 5.20000000e+02,  1.10217447e-01)
( 5.30000000e+02,  1.09886162e-01)
( 5.40000000e+02,  1.08594712e-01)
( 5.50000000e+02,  1.07875299e-01)
( 5.60000000e+02,  1.06821409e-01)
( 5.70000000e+02,  1.05961148e-01)
( 5.80000000e+02,  1.04979682e-01)
( 5.90000000e+02,  1.04065834e-01)
( 6.00000000e+02,  1.03120057e-01)
( 6.10000000e+02,  1.02177858e-01)
( 6.20000000e+02,  1.01237269e-01)
( 6.30000000e+02,  1.00292041e-01)
( 6.40000000e+02,  9.93420123e-02)
( 6.50000000e+02,  9.83875627e-02)
( 6.60000000e+02,  9.74280124e-02)
( 6.70000000e+02,  9.64614807e-02)
( 6.80000000e+02,  9.54861739e-02)
( 6.90000000e+02,  9.45005574e-02)
( 7.00000000e+02,  9.34975049e-02)
( 7.10000000e+02,  9.24730938e-02)
( 7.20000000e+02,  9.14162304e-02)
( 7.30000000e+02,  9.03217225e-02)
( 7.40000000e+02,  8.91616106e-02)
( 7.50000000e+02,  8.79260512e-02)
( 7.60000000e+02,  8.65851873e-02)
( 7.70000000e+02,  8.35123117e-02)
( 7.80000000e+02,  8.24517111e-02)
( 7.90000000e+02,  8.09992270e-02)
( 8.00000000e+02,  7.68986699e-02)
( 8.10000000e+02,  6.99110421e-02)
( 8.20000000e+02,  6.08580228e-02)
( 8.30000000e+02,  1.00426348e-01)
( 8.40000000e+02,  1.81723634e-01)
( 8.50000000e+02,  2.21037403e-01)
( 8.60000000e+02,  1.91863362e-01)
( 8.70000000e+02,  1.90711426e-01)
( 8.80000000e+02,  1.86125929e-01)
( 8.90000000e+02,  1.87346109e-01)
( 9.00000000e+02,  1.87130422e-01)
( 9.10000000e+02,  1.83742747e-01)
( 9.20000000e+02,  1.82218754e-01)
( 9.30000000e+02,  1.80594965e-01)
( 9.40000000e+02,  1.79199672e-01)
( 9.50000000e+02,  1.77732023e-01)
( 9.60000000e+02,  1.76032627e-01)
( 9.70000000e+02,  1.74418799e-01)
( 9.80000000e+02,  1.72774921e-01)
( 9.90000000e+02,  1.71173072e-01)
( 1.00000000e+03,  1.69542928e-01)
( 1.01000000e+03,  1.67909490e-01)
( 1.02000000e+03,  1.66276173e-01)
( 1.03000000e+03,  1.64622164e-01)
( 1.04000000e+03,  1.62869088e-01)
( 1.05000000e+03,  1.61140468e-01)
( 1.06000000e+03,  1.59538229e-01)
( 1.07000000e+03,  1.57879916e-01)
( 1.08000000e+03,  1.56195560e-01)
( 1.09000000e+03,  1.54511746e-01)
( 1.10000000e+03,  1.52839855e-01)
( 1.11000000e+03,  1.51163192e-01)
( 1.12000000e+03,  1.49470205e-01)
( 1.13000000e+03,  1.47777761e-01)
( 1.14000000e+03,  1.46082437e-01)
( 1.15000000e+03,  1.44384319e-01)
( 1.16000000e+03,  1.42680294e-01)
( 1.17000000e+03,  1.40973142e-01)
( 1.18000000e+03,  1.39263145e-01)
( 1.19000000e+03,  1.37538476e-01)
( 1.20000000e+03,  1.35802409e-01)
( 1.21000000e+03,  1.34253791e-01)
( 1.22000000e+03,  1.33710647e-01)
( 1.23000000e+03,  1.31281379e-01)
( 1.24000000e+03,  1.29065222e-01)
( 1.25000000e+03,  1.27081980e-01)
( 1.26000000e+03,  1.25614848e-01)
( 1.27000000e+03,  1.23847094e-01)
( 1.28000000e+03,  1.22112185e-01)
( 1.29000000e+03,  1.20327651e-01)
( 1.30000000e+03,  1.18575273e-01)
( 1.31000000e+03,  1.16826050e-01)
( 1.32000000e+03,  1.15062330e-01)
( 1.33000000e+03,  1.13299327e-01)
( 1.34000000e+03,  1.11532356e-01)
( 1.35000000e+03,  1.09768070e-01)
( 1.36000000e+03,  1.07991277e-01)
( 1.37000000e+03,  1.06245810e-01)
( 1.38000000e+03,  1.05018226e-01)
( 1.39000000e+03,  1.02521912e-01)
( 1.40000000e+03,  1.01043235e-01)
( 1.41000000e+03,  9.91532026e-02)
( 1.42000000e+03,  9.73221885e-02)
( 1.43000000e+03,  9.55560634e-02)
( 1.44000000e+03,  9.37871072e-02)
( 1.45000000e+03,  9.19268119e-02)
( 1.46000000e+03,  9.01811801e-02)
( 1.47000000e+03,  8.83660645e-02)
( 1.48000000e+03,  8.69830034e-02)
( 1.49000000e+03,  8.51856116e-02)
( 1.50000000e+03,  8.31049880e-02)
( 1.51000000e+03,  8.12475729e-02)
( 1.52000000e+03,  7.94111856e-02)
( 1.53000000e+03,  7.77601532e-02)
( 1.54000000e+03,  7.57598721e-02)
( 1.55000000e+03,  7.40899710e-02)
( 1.56000000e+03,  7.21482494e-02)
( 1.57000000e+03,  7.02387207e-02)
( 1.58000000e+03,  6.65592359e-02)
( 1.59000000e+03,  6.69898219e-02)
( 1.60000000e+03,  6.53245807e-02)
( 1.61000000e+03,  6.29900081e-02)
( 1.62000000e+03,  6.14131720e-02)
( 1.63000000e+03,  5.91344170e-02)
( 1.64000000e+03,  6.46241413e-02)
( 1.65000000e+03,  6.33863706e-02)
( 1.66000000e+03,  5.00104751e-02)
( 1.67000000e+03,  5.07203484e-02)
( 1.68000000e+03,  5.05952390e-02)
( 1.69000000e+03,  4.83800747e-02)
( 1.70000000e+03,  4.68173422e-02)
( 1.71000000e+03,  4.51852859e-02)
( 1.72000000e+03,  4.29506731e-02)
( 1.73000000e+03,  4.11008100e-02)
( 1.74000000e+03,  3.92454238e-02)
( 1.75000000e+03,  3.72694756e-02)
( 1.76000000e+03,  3.54000957e-02)
( 1.77000000e+03,  3.30145980e-02)
( 1.78000000e+03,  3.13851513e-02)
( 1.79000000e+03,  3.01034859e-02)
( 1.80000000e+03,  2.75151370e-02)
( 1.81000000e+03,  2.60898120e-02)
( 1.82000000e+03,  2.44833703e-02)
( 1.83000000e+03,  2.28484715e-02)
( 1.84000000e+03,  2.05637531e-02)
( 1.85000000e+03,  1.36513907e-02)
( 1.86000000e+03,  1.74820288e-02)
( 1.87000000e+03,  1.38963012e-02)
( 1.88000000e+03,  1.40990422e-02)
( 1.89000000e+03,  1.62582391e-02)
( 1.90000000e+03,  5.53439145e-03)
( 1.91000000e+03,  1.08682127e-02)
( 1.92000000e+03,  1.66151740e-02)
( 1.93000000e+03,  7.51693363e-03)
( 1.94000000e+03,  3.89618653e-03)
( 1.95000000e+03,  5.00575941e-03)
( 1.96000000e+03,  1.42977018e-02)
( 1.97000000e+03,  5.30992884e-03)
( 1.98000000e+03,  8.25888625e-03)
( 1.99000000e+03,  9.74700065e-03)
( 2.00000000e+03,  5.61081477e-03)
( 2.01000000e+03,  7.38195248e-03)
( 2.02000000e+03,  9.24386863e-03)
( 2.03000000e+03,  2.35828134e-03)
( 2.04000000e+03,  7.87267999e-03)
( 2.05000000e+03,  8.47855644e-03)
( 2.06000000e+03,  9.42933156e-03)
( 2.07000000e+03,  3.54227674e-03)
( 2.08000000e+03,  8.14671112e-03)
( 2.09000000e+03,  1.12723996e-02)
( 2.10000000e+03,  1.43171468e-02)
( 2.11000000e+03,  1.28481284e-02)
( 2.12000000e+03,  8.26479718e-03)
( 2.13000000e+03,  1.45436677e-03)
( 2.14000000e+03,  2.90046885e-03)
( 2.15000000e+03,  6.29387916e-03)
( 2.16000000e+03,  1.00206030e-02)
( 2.17000000e+03,  9.54117424e-03)
( 2.18000000e+03,  5.09833161e-03)
( 2.19000000e+03,  3.00914249e-03)
( 2.20000000e+03,  5.50519137e-03)
( 2.21000000e+03,  9.22113356e-03)
( 2.22000000e+03,  1.17787673e-02)
( 2.23000000e+03,  1.46443370e-02)
( 2.24000000e+03,  1.27735672e-02)
( 2.25000000e+03,  1.00830485e-02)
( 2.26000000e+03,  5.84409498e-03)
( 2.27000000e+03,  1.31510546e-03)
( 2.28000000e+03,  1.34704115e-03)
( 2.29000000e+03,  4.26489413e-03)
( 2.30000000e+03,  7.20505140e-03)
( 2.31000000e+03,  8.06245904e-03)
( 2.32000000e+03,  7.14777474e-03)
( 2.33000000e+03,  3.58033337e-03)
( 2.34000000e+03,  2.78629429e-03)
( 2.35000000e+03,  3.75637493e-03)
( 2.36000000e+03,  6.25278291e-03)
( 2.37000000e+03,  8.80361346e-03)
( 2.38000000e+03,  9.09891090e-03)
( 2.39000000e+03,  9.42626233e-03)
( 2.40000000e+03,  1.03063043e-02)
( 2.41000000e+03,  7.44544857e-03)
( 2.42000000e+03,  7.62564564e-03)
( 2.43000000e+03,  1.48097894e-03)
( 2.44000000e+03,  9.08264020e-04)
( 2.45000000e+03,  1.18292184e-03)
( 2.46000000e+03,  1.91376359e-03)
( 2.47000000e+03,  1.30192277e-02)
( 2.48000000e+03,  1.30573205e-02)
( 2.49000000e+03,  1.41218631e-02)
( 2.50000000e+03,  1.24944440e-02)
( 2.51000000e+03,  1.16243792e-02)
( 2.52000000e+03,  1.05065600e-02)
( 2.53000000e+03,  9.05056616e-03)
( 2.54000000e+03,  5.06655315e-03)
( 2.55000000e+03,  1.13224356e-03)
( 2.56000000e+03,  5.06344725e-04)
( 2.57000000e+03,  2.33940028e-03)
( 2.58000000e+03,  4.47011591e-03)
( 2.59000000e+03,  8.03283500e-03)
( 2.60000000e+03,  7.36161342e-03)
( 2.61000000e+03,  7.84697512e-03)
( 2.62000000e+03,  9.55056783e-03)
( 2.63000000e+03,  8.71386126e-03)
( 2.64000000e+03,  7.68521461e-03)
( 2.65000000e+03,  2.74427356e-03)
( 2.66000000e+03,  1.97512865e-03)
( 2.67000000e+03,  3.07933266e-03)
( 2.68000000e+03,  2.71336400e-03)
( 2.69000000e+03,  2.22265344e-03)
( 2.70000000e+03,  2.01565946e-03)
( 2.71000000e+03,  2.41315827e-03)
( 2.72000000e+03,  2.61120725e-03)
( 2.73000000e+03,  2.36717333e-03)
( 2.74000000e+03,  2.29195738e-03)
( 2.75000000e+03,  2.34093313e-03)
( 2.76000000e+03,  2.38507494e-03)
( 2.77000000e+03,  2.37315132e-03)
( 2.78000000e+03,  2.33890839e-03)
( 2.79000000e+03,  2.33266464e-03)
( 2.80000000e+03,  2.33314606e-03)
( 2.81000000e+03,  2.33043772e-03)
( 2.82000000e+03,  2.34517200e-03)
( 2.83000000e+03,  2.31083341e-03)
( 2.84000000e+03,  2.32508940e-03)
( 2.85000000e+03,  2.32577402e-03)
( 2.86000000e+03,  2.32047150e-03)
( 2.87000000e+03,  2.31283367e-03)
( 2.88000000e+03,  2.31067403e-03)
( 2.89000000e+03,  2.31585914e-03)
( 2.90000000e+03,  2.29915469e-03)
( 2.91000000e+03,  2.31346925e-03)
( 2.92000000e+03,  2.29918186e-03)
( 2.93000000e+03,  2.29048329e-03)
( 2.94000000e+03,  2.30428791e-03)
( 2.95000000e+03,  2.30793688e-03)
( 2.96000000e+03,  2.27770658e-03)
( 2.97000000e+03,  2.26206726e-03)
( 2.98000000e+03,  2.27559452e-03)
( 2.99000000e+03,  2.27809326e-03)};\label{fig:SoftPosInvEr}

\end{semilogyaxis}
\end{tikzpicture}

==> SolutionErrInvLinearElasiticity.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={0,750,1500,2250},
xlabel=Iteration number,
ylabel=$e$]
\addplot [very thick, dashed, color=blue]
coordinates {
( 0.00000000e+00,  8.80691714e-01)
( 1.00000000e+00,  9.28549521e-01)
( 2.00000000e+00,  5.35222617e-01)
( 3.00000000e+00,  6.98408050e-01)
( 4.00000000e+00,  7.89870717e-01)
( 5.00000000e+00,  8.01482615e-01)
( 6.00000000e+00,  8.06062858e-01)
( 7.00000000e+00,  8.06823077e-01)
( 8.00000000e+00,  7.82486790e-01)
( 9.00000000e+00,  7.51242661e-01)
( 1.00000000e+01,  7.16891484e-01)
( 1.10000000e+01,  6.80165140e-01)
( 1.20000000e+01,  6.39146858e-01)
( 1.30000000e+01,  5.88870232e-01)
( 1.40000000e+01,  5.24062004e-01)
( 1.50000000e+01,  4.57498273e-01)
( 1.60000000e+01,  4.39109069e-01)
( 1.70000000e+01,  4.32533459e-01)
( 1.80000000e+01,  4.32498672e-01)
( 1.90000000e+01,  4.41477821e-01)
( 2.00000000e+01,  4.47776751e-01)
( 2.10000000e+01,  4.46574291e-01)
( 2.20000000e+01,  4.37799853e-01)
( 2.30000000e+01,  4.22416753e-01)
( 2.40000000e+01,  4.02326072e-01)
( 2.50000000e+01,  3.86121252e-01)
( 2.60000000e+01,  4.08086196e-01)
( 2.70000000e+01,  5.37890958e-01)
( 2.80000000e+01,  7.96170131e-01)
( 2.90000000e+01,  1.16167224e+00)
( 3.00000000e+01,  1.62843791e+00)
( 3.10000000e+01,  1.90961113e+00)
( 3.20000000e+01,  1.85662161e+00)
( 3.30000000e+01,  1.69624025e+00)
( 3.40000000e+01,  1.37986385e+00)
( 3.50000000e+01,  1.23889448e+00)
( 3.60000000e+01,  1.28149967e+00)
( 3.70000000e+01,  1.46462336e+00)
( 3.80000000e+01,  1.66943301e+00)
( 3.90000000e+01,  1.74542454e+00)
( 4.00000000e+01,  1.65474346e+00)
( 4.10000000e+01,  1.44727201e+00)
( 4.20000000e+01,  1.34144427e+00)
( 4.30000000e+01,  1.38082628e+00)
( 4.40000000e+01,  1.48213513e+00)
( 4.50000000e+01,  1.54292736e+00)
( 4.60000000e+01,  1.62033800e+00)
( 4.70000000e+01,  1.67082419e+00)
( 4.80000000e+01,  1.61484809e+00)
( 4.90000000e+01,  1.55310079e+00)
( 5.00000000e+01,  1.53028256e+00)
( 5.10000000e+01,  1.49027019e+00)
( 5.20000000e+01,  1.47228641e+00)
( 5.30000000e+01,  1.55294887e+00)
( 5.40000000e+01,  1.66238996e+00)
( 5.50000000e+01,  1.70406576e+00)
( 5.60000000e+01,  1.70179881e+00)
( 5.70000000e+01,  1.69199159e+00)
( 5.80000000e+01,  1.66662776e+00)
( 5.90000000e+01,  1.66738778e+00)
( 6.00000000e+01,  1.71916234e+00)
( 6.10000000e+01,  1.75078723e+00)
( 6.20000000e+01,  1.80779865e+00)
( 6.30000000e+01,  1.83154504e+00)
( 6.40000000e+01,  1.80822026e+00)
( 6.50000000e+01,  1.82750639e+00)
( 6.60000000e+01,  1.82265383e+00)
( 6.70000000e+01,  1.84261087e+00)
( 6.80000000e+01,  1.85240120e+00)
( 6.90000000e+01,  1.86685974e+00)
( 7.00000000e+01,  1.85558946e+00)
( 7.10000000e+01,  1.86278677e+00)
( 7.20000000e+01,  1.80122177e+00)
( 7.30000000e+01,  1.89081018e+00)
( 7.40000000e+01,  1.79397127e+00)
( 7.50000000e+01,  1.82343471e+00)
( 7.60000000e+01,  1.87207284e+00)
( 7.70000000e+01,  1.70755389e+00)
( 7.80000000e+01,  1.68104740e+00)
( 7.90000000e+01,  1.78628279e+00)
( 8.00000000e+01,  1.85267545e+00)
( 8.10000000e+01,  1.86610165e+00)
( 8.20000000e+01,  1.87259390e+00)
( 8.30000000e+01,  1.81470241e+00)
( 8.40000000e+01,  1.73055954e+00)
( 8.50000000e+01,  1.70150584e+00)
( 8.60000000e+01,  1.74877938e+00)
( 8.70000000e+01,  1.74516944e+00)
( 8.80000000e+01,  1.75599725e+00)
( 8.90000000e+01,  1.79148987e+00)
( 9.00000000e+01,  1.78711149e+00)
( 9.10000000e+01,  1.77097264e+00)
( 9.20000000e+01,  1.80390637e+00)
( 9.30000000e+01,  1.83544258e+00)
( 9.40000000e+01,  1.78951512e+00)
( 9.50000000e+01,  1.76149037e+00)
( 9.60000000e+01,  1.76787868e+00)
( 9.70000000e+01,  1.75112997e+00)
( 9.80000000e+01,  1.74308918e+00)
( 9.90000000e+01,  1.76195052e+00)
( 1.00000000e+02,  1.75765859e+00)
( 1.01000000e+02,  1.74692100e+00)
( 1.02000000e+02,  1.76826475e+00)
( 1.03000000e+02,  1.79003506e+00)
( 1.04000000e+02,  1.78185162e+00)
( 1.05000000e+02,  1.78835105e+00)
( 1.06000000e+02,  1.79853151e+00)
( 1.07000000e+02,  1.77826848e+00)
( 1.08000000e+02,  1.78096234e+00)
( 1.09000000e+02,  1.77814725e+00)
( 1.10000000e+02,  1.75846926e+00)
( 1.11000000e+02,  1.75524941e+00)
( 1.12000000e+02,  1.73843654e+00)
( 1.13000000e+02,  1.72927218e+00)
( 1.14000000e+02,  1.75181302e+00)
( 1.15000000e+02,  1.73770027e+00)
( 1.16000000e+02,  1.73778127e+00)
( 1.17000000e+02,  1.72273661e+00)
( 1.18000000e+02,  1.72090151e+00)
( 1.19000000e+02,  1.71100059e+00)
( 1.20000000e+02,  1.69157457e+00)
( 1.21000000e+02,  1.68747859e+00)
( 1.22000000e+02,  1.68539561e+00)
( 1.23000000e+02,  1.69218776e+00)
( 1.24000000e+02,  1.69551700e+00)
( 1.25000000e+02,  1.68184565e+00)
( 1.26000000e+02,  1.69764079e+00)
( 1.27000000e+02,  1.67159154e+00)
( 1.28000000e+02,  1.66207135e+00)
( 1.29000000e+02,  1.66639845e+00)
( 1.30000000e+02,  1.61955224e+00)
( 1.31000000e+02,  1.61790144e+00)
( 1.32000000e+02,  1.55263884e+00)
( 1.33000000e+02,  1.57568893e+00)
( 1.34000000e+02,  1.65240560e+00)
( 1.35000000e+02,  1.59695610e+00)
( 1.36000000e+02,  1.58522639e+00)
( 1.37000000e+02,  1.63038915e+00)
( 1.38000000e+02,  1.59246285e+00)
( 1.39000000e+02,  1.57687922e+00)
( 1.40000000e+02,  1.58066214e+00)
( 1.41000000e+02,  1.56463870e+00)
( 1.42000000e+02,  1.56666267e+00)
( 1.43000000e+02,  1.55933334e+00)
( 1.44000000e+02,  1.55567484e+00)
( 1.45000000e+02,  1.54788783e+00)
( 1.46000000e+02,  1.52849265e+00)
( 1.47000000e+02,  1.53683755e+00)
( 1.48000000e+02,  1.55403415e+00)
( 1.49000000e+02,  1.56378594e+00)
( 1.50000000e+02,  1.56679290e+00)
( 1.51000000e+02,  1.55128955e+00)
( 1.52000000e+02,  1.55069398e+00)
( 1.53000000e+02,  1.53866805e+00)
( 1.54000000e+02,  1.54875029e+00)
( 1.55000000e+02,  1.55990337e+00)
( 1.56000000e+02,  1.55508828e+00)
( 1.57000000e+02,  1.57440889e+00)
( 1.58000000e+02,  1.56480902e+00)
( 1.59000000e+02,  1.54059578e+00)
( 1.60000000e+02,  1.53899213e+00)
( 1.61000000e+02,  1.52146020e+00)
( 1.62000000e+02,  1.50724617e+00)
( 1.63000000e+02,  1.50738405e+00)
( 1.64000000e+02,  1.51050280e+00)
( 1.65000000e+02,  1.49216697e+00)
( 1.66000000e+02,  1.51476278e+00)
( 1.67000000e+02,  1.49096301e+00)
( 1.68000000e+02,  1.49446933e+00)
( 1.69000000e+02,  1.43457454e+00)
( 1.70000000e+02,  1.37901169e+00)
( 1.71000000e+02,  1.41287937e+00)
( 1.72000000e+02,  1.37537766e+00)
( 1.73000000e+02,  1.26490101e+00)
( 1.74000000e+02,  1.28692530e+00)
( 1.75000000e+02,  1.35767390e+00)
( 1.76000000e+02,  1.26734063e+00)
( 1.77000000e+02,  1.23982283e+00)
( 1.78000000e+02,  1.30716661e+00)
( 1.79000000e+02,  1.33416017e+00)
( 1.80000000e+02,  1.26116859e+00)
( 1.81000000e+02,  1.22800946e+00)
( 1.82000000e+02,  1.24931454e+00)
( 1.83000000e+02,  1.24950126e+00)
( 1.84000000e+02,  1.24495281e+00)
( 1.85000000e+02,  1.25015548e+00)
( 1.86000000e+02,  1.25335437e+00)
( 1.87000000e+02,  1.23738451e+00)
( 1.88000000e+02,  1.23170271e+00)
( 1.89000000e+02,  1.22457188e+00)
( 1.90000000e+02,  1.20649218e+00)
( 1.91000000e+02,  1.21302225e+00)
( 1.92000000e+02,  1.25526166e+00)
( 1.93000000e+02,  1.28755124e+00)
( 1.94000000e+02,  1.26908044e+00)
( 1.95000000e+02,  1.25408245e+00)
( 1.96000000e+02,  1.24631716e+00)
( 1.97000000e+02,  1.21755320e+00)
( 1.98000000e+02,  1.19885157e+00)
( 1.99000000e+02,  1.22277434e+00)
( 2.00000000e+02,  1.24932488e+00)
( 2.01000000e+02,  1.24286215e+00)
( 2.02000000e+02,  1.23615255e+00)
( 2.03000000e+02,  1.23869400e+00)
( 2.04000000e+02,  1.22522894e+00)
( 2.05000000e+02,  1.22422781e+00)
( 2.06000000e+02,  1.22803521e+00)
( 2.07000000e+02,  1.21702245e+00)
( 2.08000000e+02,  1.21014542e+00)
( 2.09000000e+02,  1.21851061e+00)
( 2.10000000e+02,  1.21853174e+00)
( 2.11000000e+02,  1.20787899e+00)
( 2.12000000e+02,  1.20197161e+00)
( 2.13000000e+02,  1.19718935e+00)
( 2.14000000e+02,  1.19584897e+00)
( 2.15000000e+02,  1.19973661e+00)
( 2.16000000e+02,  1.18919331e+00)
( 2.17000000e+02,  1.18890523e+00)
( 2.18000000e+02,  1.18720284e+00)
( 2.19000000e+02,  1.18338152e+00)
( 2.20000000e+02,  1.17162583e+00)
( 2.21000000e+02,  1.17225553e+00)
( 2.22000000e+02,  1.16210025e+00)
( 2.23000000e+02,  1.15173858e+00)
( 2.24000000e+02,  1.15366999e+00)
( 2.25000000e+02,  1.14459287e+00)
( 2.26000000e+02,  1.14024284e+00)
( 2.27000000e+02,  1.14228622e+00)
( 2.28000000e+02,  1.13413904e+00)
( 2.29000000e+02,  1.13389010e+00)
( 2.30000000e+02,  1.12872560e+00)
( 2.31000000e+02,  1.13091032e+00)
( 2.32000000e+02,  1.12054586e+00)
( 2.33000000e+02,  1.11334337e+00)
( 2.34000000e+02,  1.11565308e+00)
( 2.35000000e+02,  1.11097535e+00)
( 2.36000000e+02,  1.10531424e+00)
( 2.37000000e+02,  1.08490483e+00)
( 2.38000000e+02,  1.08925551e+00)
( 2.39000000e+02,  1.08837007e+00)
( 2.40000000e+02,  1.08482945e+00)
( 2.41000000e+02,  1.06936643e+00)
( 2.42000000e+02,  1.06202551e+00)
( 2.43000000e+02,  1.06431684e+00)
( 2.44000000e+02,  1.05859156e+00)
( 2.45000000e+02,  1.05851415e+00)
( 2.46000000e+02,  1.05360111e+00)
( 2.47000000e+02,  1.05246480e+00)
( 2.48000000e+02,  1.03826091e+00)
( 2.49000000e+02,  1.04523442e+00)
( 2.50000000e+02,  1.03636951e+00)
( 2.51000000e+02,  1.02803926e+00)
( 2.52000000e+02,  1.02708303e+00)
( 2.53000000e+02,  1.02379178e+00)
( 2.54000000e+02,  1.02127025e+00)
( 2.55000000e+02,  1.01449967e+00)
( 2.56000000e+02,  1.01655559e+00)
( 2.57000000e+02,  1.00889426e+00)
( 2.58000000e+02,  1.00791246e+00)
( 2.59000000e+02,  9.96414153e-01)
( 2.60000000e+02,  9.92525863e-01)
( 2.61000000e+02,  9.82022377e-01)
( 2.62000000e+02,  9.82328450e-01)
( 2.63000000e+02,  9.64890070e-01)
( 2.64000000e+02,  9.67294765e-01)
( 2.65000000e+02,  9.66008483e-01)
( 2.66000000e+02,  9.62703646e-01)
( 2.67000000e+02,  9.59540748e-01)
( 2.68000000e+02,  9.46673693e-01)
( 2.69000000e+02,  9.51586515e-01)
( 2.70000000e+02,  9.45143022e-01)
( 2.71000000e+02,  9.41156172e-01)
( 2.72000000e+02,  9.30932897e-01)
( 2.73000000e+02,  9.28701727e-01)
( 2.74000000e+02,  9.30511968e-01)
( 2.75000000e+02,  9.26088205e-01)
( 2.76000000e+02,  9.26298209e-01)
( 2.77000000e+02,  9.16516557e-01)
( 2.78000000e+02,  9.19770026e-01)
( 2.79000000e+02,  9.14795659e-01)
( 2.80000000e+02,  9.08907832e-01)
( 2.81000000e+02,  9.04248338e-01)
( 2.82000000e+02,  8.98947136e-01)
( 2.83000000e+02,  8.99256533e-01)
( 2.84000000e+02,  8.93404894e-01)
( 2.85000000e+02,  8.93405199e-01)
( 2.86000000e+02,  8.82442298e-01)
( 2.87000000e+02,  8.87094935e-01)
( 2.88000000e+02,  8.79612060e-01)
( 2.89000000e+02,  8.78826142e-01)
( 2.90000000e+02,  8.68204089e-01)
( 2.91000000e+02,  8.76638445e-01)
( 2.92000000e+02,  8.56396901e-01)
( 2.93000000e+02,  8.64174558e-01)
( 2.94000000e+02,  8.52628227e-01)
( 2.95000000e+02,  8.55463782e-01)
( 2.96000000e+02,  8.35398470e-01)
( 2.97000000e+02,  8.51481612e-01)
( 2.98000000e+02,  8.38027526e-01)
( 2.99000000e+02,  8.26912877e-01)
( 3.00000000e+02,  8.19735771e-01)
( 3.01000000e+02,  8.18564931e-01)
( 3.02000000e+02,  8.12969369e-01)
( 3.03000000e+02,  8.10362036e-01)
( 3.04000000e+02,  8.27640303e-01)
( 3.05000000e+02,  7.87204158e-01)
( 3.06000000e+02,  8.05358716e-01)
( 3.07000000e+02,  8.04799008e-01)
( 3.08000000e+02,  7.85039163e-01)
( 3.09000000e+02,  7.96372023e-01)
( 3.10000000e+02,  7.86001849e-01)
( 3.11000000e+02,  7.81193329e-01)
( 3.12000000e+02,  7.63250076e-01)
( 3.13000000e+02,  7.70322980e-01)
( 3.14000000e+02,  7.70684327e-01)
( 3.15000000e+02,  7.55428173e-01)
( 3.16000000e+02,  7.46295553e-01)
( 3.17000000e+02,  7.51055703e-01)
( 3.18000000e+02,  7.64797271e-01)
( 3.19000000e+02,  7.51620796e-01)
( 3.20000000e+02,  7.56647758e-01)
( 3.21000000e+02,  7.48996227e-01)
( 3.22000000e+02,  7.37251603e-01)
( 3.23000000e+02,  7.51918691e-01)
( 3.24000000e+02,  7.42404280e-01)
( 3.25000000e+02,  7.37122736e-01)
( 3.26000000e+02,  7.35909276e-01)
( 3.27000000e+02,  7.41208871e-01)
( 3.28000000e+02,  7.30139890e-01)
( 3.29000000e+02,  7.36814505e-01)
( 3.30000000e+02,  7.30350278e-01)
( 3.31000000e+02,  7.34275613e-01)
( 3.32000000e+02,  7.23738047e-01)
( 3.33000000e+02,  7.28503387e-01)
( 3.34000000e+02,  7.19904721e-01)
( 3.35000000e+02,  7.23644543e-01)
( 3.36000000e+02,  7.10820192e-01)
( 3.37000000e+02,  7.21719152e-01)
( 3.38000000e+02,  7.03557264e-01)
( 3.39000000e+02,  7.23879240e-01)
( 3.40000000e+02,  6.83911608e-01)
( 3.41000000e+02,  6.97306401e-01)
( 3.42000000e+02,  6.74127732e-01)
( 3.43000000e+02,  6.79441653e-01)
( 3.44000000e+02,  6.94754764e-01)
( 3.45000000e+02,  6.53130255e-01)
( 3.46000000e+02,  6.44801446e-01)
( 3.47000000e+02,  6.58453374e-01)
( 3.48000000e+02,  6.64173487e-01)
( 3.49000000e+02,  6.64831506e-01)
( 3.50000000e+02,  6.45628758e-01)
( 3.51000000e+02,  6.61599868e-01)
( 3.52000000e+02,  6.45662053e-01)
( 3.53000000e+02,  6.38624660e-01)
( 3.54000000e+02,  6.50920364e-01)
( 3.55000000e+02,  6.37245143e-01)
( 3.56000000e+02,  6.17649087e-01)
( 3.57000000e+02,  6.50351520e-01)
( 3.58000000e+02,  6.29437325e-01)
( 3.59000000e+02,  6.20561096e-01)
( 3.60000000e+02,  6.37452250e-01)
( 3.61000000e+02,  6.18236587e-01)
( 3.62000000e+02,  6.08322025e-01)
( 3.63000000e+02,  6.22469559e-01)
( 3.64000000e+02,  6.23739792e-01)
( 3.65000000e+02,  6.10342378e-01)
( 3.66000000e+02,  6.01856396e-01)
( 3.67000000e+02,  6.17493298e-01)
( 3.68000000e+02,  6.14212640e-01)
( 3.69000000e+02,  6.03335183e-01)
( 3.70000000e+02,  6.18037418e-01)
( 3.71000000e+02,  6.08528618e-01)
( 3.72000000e+02,  6.03590141e-01)
( 3.73000000e+02,  6.08283840e-01)
( 3.74000000e+02,  6.05144267e-01)
( 3.75000000e+02,  5.90727504e-01)
( 3.76000000e+02,  6.00069434e-01)
( 3.77000000e+02,  5.95009829e-01)
( 3.78000000e+02,  5.82997083e-01)
( 3.79000000e+02,  5.83507439e-01)
( 3.80000000e+02,  5.84166211e-01)
( 3.81000000e+02,  5.76828891e-01)
( 3.82000000e+02,  5.72533031e-01)
( 3.83000000e+02,  5.77495915e-01)
( 3.84000000e+02,  5.83489629e-01)
( 3.85000000e+02,  5.77880707e-01)
( 3.86000000e+02,  5.65892438e-01)
( 3.87000000e+02,  5.70923573e-01)
( 3.88000000e+02,  5.78473125e-01)
( 3.89000000e+02,  5.60379651e-01)
( 3.90000000e+02,  5.60227569e-01)
( 3.91000000e+02,  5.69740661e-01)
( 3.92000000e+02,  5.53762964e-01)
( 3.93000000e+02,  5.62143086e-01)
( 3.94000000e+02,  5.67787815e-01)
( 3.95000000e+02,  5.50255682e-01)
( 3.96000000e+02,  5.57233607e-01)
( 3.97000000e+02,  5.65335680e-01)
( 3.98000000e+02,  5.51142893e-01)
( 3.99000000e+02,  5.50702959e-01)
( 4.00000000e+02,  5.60414098e-01)
( 4.01000000e+02,  5.54643800e-01)
( 4.02000000e+02,  5.50145233e-01)
( 4.03000000e+02,  5.58568950e-01)
( 4.04000000e+02,  5.56017947e-01)
( 4.05000000e+02,  5.47070451e-01)
( 4.06000000e+02,  5.49770139e-01)
( 4.07000000e+02,  5.54583986e-01)
( 4.08000000e+02,  5.48620267e-01)
( 4.09000000e+02,  5.42252908e-01)
( 4.10000000e+02,  5.45988204e-01)
( 4.11000000e+02,  5.42378107e-01)
( 4.12000000e+02,  5.34519339e-01)
( 4.13000000e+02,  5.39166327e-01)
( 4.14000000e+02,  5.34909478e-01)
( 4.15000000e+02,  5.31745896e-01)
( 4.16000000e+02,  5.34112607e-01)
( 4.17000000e+02,  5.29449625e-01)
( 4.18000000e+02,  5.29612948e-01)
( 4.19000000e+02,  5.29869736e-01)
( 4.20000000e+02,  5.24193116e-01)
( 4.21000000e+02,  5.24300493e-01)
( 4.22000000e+02,  5.23697726e-01)
( 4.23000000e+02,  5.18642960e-01)
( 4.24000000e+02,  5.18524635e-01)
( 4.25000000e+02,  5.17746518e-01)
( 4.26000000e+02,  5.13842399e-01)
( 4.27000000e+02,  5.10844714e-01)
( 4.28000000e+02,  5.13421211e-01)
( 4.29000000e+02,  5.09624602e-01)
( 4.30000000e+02,  5.06549938e-01)
( 4.31000000e+02,  5.05609057e-01)
( 4.32000000e+02,  5.08014945e-01)
( 4.33000000e+02,  4.96795587e-01)
( 4.34000000e+02,  5.09831501e-01)
( 4.35000000e+02,  4.88069798e-01)
( 4.36000000e+02,  5.03327613e-01)
( 4.37000000e+02,  4.71770344e-01)
( 4.38000000e+02,  4.86458464e-01)
( 4.39000000e+02,  4.77144702e-01)
( 4.40000000e+02,  4.76383416e-01)
( 4.41000000e+02,  4.90079926e-01)
( 4.42000000e+02,  4.65490515e-01)
( 4.43000000e+02,  4.76327886e-01)
( 4.44000000e+02,  4.76472394e-01)
( 4.45000000e+02,  4.65978022e-01)
( 4.46000000e+02,  4.73523728e-01)
( 4.47000000e+02,  4.66849767e-01)
( 4.48000000e+02,  4.60016857e-01)
( 4.49000000e+02,  4.64095450e-01)
( 4.50000000e+02,  4.57553201e-01)
( 4.51000000e+02,  4.57727646e-01)
( 4.52000000e+02,  4.57860994e-01)
( 4.53000000e+02,  4.48326519e-01)
( 4.54000000e+02,  4.54525873e-01)
( 4.55000000e+02,  4.51085540e-01)
( 4.56000000e+02,  4.51124872e-01)
( 4.57000000e+02,  4.54849171e-01)
( 4.58000000e+02,  4.47974758e-01)
( 4.59000000e+02,  4.51993413e-01)
( 4.60000000e+02,  4.52798886e-01)
( 4.61000000e+02,  4.45693063e-01)
( 4.62000000e+02,  4.52482448e-01)
( 4.63000000e+02,  4.46824502e-01)
( 4.64000000e+02,  4.43108040e-01)
( 4.65000000e+02,  4.46567272e-01)
( 4.66000000e+02,  4.43723367e-01)
( 4.67000000e+02,  4.40413556e-01)
( 4.68000000e+02,  4.42248753e-01)
( 4.69000000e+02,  4.34619822e-01)
( 4.70000000e+02,  4.41013712e-01)
( 4.71000000e+02,  4.27776487e-01)
( 4.72000000e+02,  4.36653943e-01)
( 4.73000000e+02,  4.20916815e-01)
( 4.74000000e+02,  4.28885321e-01)
( 4.75000000e+02,  4.22282102e-01)
( 4.76000000e+02,  4.17221237e-01)
( 4.77000000e+02,  4.21821720e-01)
( 4.78000000e+02,  4.07109160e-01)
( 4.79000000e+02,  4.16585651e-01)
( 4.80000000e+02,  4.15648136e-01)
( 4.81000000e+02,  3.94877776e-01)
( 4.82000000e+02,  3.99941223e-01)
( 4.83000000e+02,  4.06634455e-01)
( 4.84000000e+02,  3.97408332e-01)
( 4.85000000e+02,  3.97989457e-01)
( 4.86000000e+02,  4.01921020e-01)
( 4.87000000e+02,  3.91817653e-01)
( 4.88000000e+02,  3.95416945e-01)
( 4.89000000e+02,  3.99396862e-01)
( 4.90000000e+02,  3.89698371e-01)
( 4.91000000e+02,  3.99193142e-01)
( 4.92000000e+02,  3.93146618e-01)
( 4.93000000e+02,  3.89768610e-01)
( 4.94000000e+02,  3.86301282e-01)
( 4.95000000e+02,  3.91704702e-01)
( 4.96000000e+02,  3.78556983e-01)
( 4.97000000e+02,  3.92977855e-01)
( 4.98000000e+02,  3.86377284e-01)
( 4.99000000e+02,  3.81995626e-01)
( 5.00000000e+02,  3.89626325e-01)
( 5.01000000e+02,  3.84737891e-01)
( 5.02000000e+02,  3.84510369e-01)
( 5.03000000e+02,  3.87711609e-01)
( 5.04000000e+02,  3.85421238e-01)
( 5.05000000e+02,  3.79867743e-01)
( 5.06000000e+02,  3.83404416e-01)
( 5.07000000e+02,  3.74648222e-01)
( 5.08000000e+02,  3.79519301e-01)
( 5.09000000e+02,  3.75582209e-01)
( 5.10000000e+02,  3.75859644e-01)
( 5.11000000e+02,  3.70504395e-01)
( 5.12000000e+02,  3.74022056e-01)
( 5.13000000e+02,  3.70350641e-01)
( 5.14000000e+02,  3.69561561e-01)
( 5.15000000e+02,  3.70568043e-01)
( 5.16000000e+02,  3.67211903e-01)
( 5.17000000e+02,  3.66469532e-01)
( 5.18000000e+02,  3.68098682e-01)
( 5.19000000e+02,  3.65294603e-01)
( 5.20000000e+02,  3.60088184e-01)
( 5.21000000e+02,  3.63564477e-01)
( 5.22000000e+02,  3.56928136e-01)
( 5.23000000e+02,  3.62417280e-01)
( 5.24000000e+02,  3.57297744e-01)
( 5.25000000e+02,  3.56917026e-01)
( 5.26000000e+02,  3.56866353e-01)
( 5.27000000e+02,  3.56918716e-01)
( 5.28000000e+02,  3.55937782e-01)
( 5.29000000e+02,  3.53214283e-01)
( 5.30000000e+02,  3.53508712e-01)
( 5.31000000e+02,  3.51613913e-01)
( 5.32000000e+02,  3.50292934e-01)
( 5.33000000e+02,  3.48378301e-01)
( 5.34000000e+02,  3.50966964e-01)
( 5.35000000e+02,  3.43093976e-01)
( 5.36000000e+02,  3.52692242e-01)
( 5.37000000e+02,  3.37684557e-01)
( 5.38000000e+02,  3.53349536e-01)
( 5.39000000e+02,  3.32326814e-01)
( 5.40000000e+02,  3.47362676e-01)
( 5.41000000e+02,  3.34290345e-01)
( 5.42000000e+02,  3.45734017e-01)
( 5.43000000e+02,  3.35163487e-01)
( 5.44000000e+02,  3.33707125e-01)
( 5.45000000e+02,  3.42815192e-01)
( 5.46000000e+02,  3.29835441e-01)
( 5.47000000e+02,  3.37887215e-01)
( 5.48000000e+02,  3.25846164e-01)
( 5.49000000e+02,  3.28729965e-01)
( 5.50000000e+02,  3.32961669e-01)
( 5.51000000e+02,  3.21827776e-01)
( 5.52000000e+02,  3.33604078e-01)
( 5.53000000e+02,  3.20746283e-01)
( 5.54000000e+02,  3.26689200e-01)
( 5.55000000e+02,  3.22334313e-01)
( 5.56000000e+02,  3.22782037e-01)
( 5.57000000e+02,  3.19602756e-01)
( 5.58000000e+02,  3.20838853e-01)
( 5.59000000e+02,  3.07475583e-01)
( 5.60000000e+02,  3.12483575e-01)
( 5.61000000e+02,  3.03429337e-01)
( 5.62000000e+02,  3.10259664e-01)
( 5.63000000e+02,  3.01226189e-01)
( 5.64000000e+02,  3.00124460e-01)
( 5.65000000e+02,  3.02811950e-01)
( 5.66000000e+02,  3.03085014e-01)
( 5.67000000e+02,  2.88107260e-01)
( 5.68000000e+02,  2.95480778e-01)
( 5.69000000e+02,  2.96679685e-01)
( 5.70000000e+02,  2.96510276e-01)
( 5.71000000e+02,  2.94932458e-01)
( 5.72000000e+02,  2.89951740e-01)
( 5.73000000e+02,  2.91322289e-01)
( 5.74000000e+02,  3.00072895e-01)
( 5.75000000e+02,  2.84629415e-01)
( 5.76000000e+02,  2.93461481e-01)
( 5.77000000e+02,  2.88732335e-01)
( 5.78000000e+02,  2.96752203e-01)
( 5.79000000e+02,  2.86679437e-01)
( 5.80000000e+02,  2.95855436e-01)
( 5.81000000e+02,  2.77895809e-01)
( 5.82000000e+02,  2.93692745e-01)
( 5.83000000e+02,  2.82086747e-01)
( 5.84000000e+02,  2.76915184e-01)
( 5.85000000e+02,  2.90277065e-01)
( 5.86000000e+02,  2.83759178e-01)
( 5.87000000e+02,  2.80012697e-01)
( 5.88000000e+02,  2.86429746e-01)
( 5.89000000e+02,  2.77330098e-01)
( 5.90000000e+02,  2.80819435e-01)
( 5.91000000e+02,  2.70416229e-01)
( 5.92000000e+02,  2.73996576e-01)
( 5.93000000e+02,  2.70923478e-01)
( 5.94000000e+02,  2.82615311e-01)
( 5.95000000e+02,  2.60846074e-01)
( 5.96000000e+02,  2.76126613e-01)
( 5.97000000e+02,  2.65570881e-01)
( 5.98000000e+02,  2.72683596e-01)
( 5.99000000e+02,  2.65176355e-01)
( 6.00000000e+02,  2.73608177e-01)
( 6.01000000e+02,  2.69067774e-01)
( 6.02000000e+02,  2.59022421e-01)
( 6.03000000e+02,  2.75576135e-01)
( 6.04000000e+02,  2.51551733e-01)
( 6.05000000e+02,  2.62562485e-01)
( 6.06000000e+02,  2.62813565e-01)
( 6.07000000e+02,  2.50790257e-01)
( 6.08000000e+02,  2.64310173e-01)
( 6.09000000e+02,  2.53020984e-01)
( 6.10000000e+02,  2.52754417e-01)
( 6.11000000e+02,  2.59427176e-01)
( 6.12000000e+02,  2.54033327e-01)
( 6.13000000e+02,  2.51994522e-01)
( 6.14000000e+02,  2.65744421e-01)
( 6.15000000e+02,  2.46617988e-01)
( 6.16000000e+02,  2.59068933e-01)
( 6.17000000e+02,  2.57882473e-01)
( 6.18000000e+02,  2.50590210e-01)
( 6.19000000e+02,  2.54845510e-01)
( 6.20000000e+02,  2.54597098e-01)
( 6.21000000e+02,  2.56696828e-01)
( 6.22000000e+02,  2.53363257e-01)
( 6.23000000e+02,  2.54438017e-01)
( 6.24000000e+02,  2.43518174e-01)
( 6.25000000e+02,  2.55278858e-01)
( 6.26000000e+02,  2.40917487e-01)
( 6.27000000e+02,  2.53003277e-01)
( 6.28000000e+02,  2.47539436e-01)
( 6.29000000e+02,  2.46576031e-01)
( 6.30000000e+02,  2.48739890e-01)
( 6.31000000e+02,  2.41798294e-01)
( 6.32000000e+02,  2.48697736e-01)
( 6.33000000e+02,  2.40096860e-01)
( 6.34000000e+02,  2.49434811e-01)
( 6.35000000e+02,  2.34486704e-01)
( 6.36000000e+02,  2.43936372e-01)
( 6.37000000e+02,  2.27711752e-01)
( 6.38000000e+02,  2.30533427e-01)
( 6.39000000e+02,  2.36211692e-01)
( 6.40000000e+02,  2.29192154e-01)
( 6.41000000e+02,  2.39691853e-01)
( 6.42000000e+02,  2.24878678e-01)
( 6.43000000e+02,  2.36897978e-01)
( 6.44000000e+02,  2.25297730e-01)
( 6.45000000e+02,  2.30479962e-01)
( 6.46000000e+02,  2.22134805e-01)
( 6.47000000e+02,  2.34804083e-01)
( 6.48000000e+02,  2.19763395e-01)
( 6.49000000e+02,  2.34480820e-01)
( 6.50000000e+02,  2.24972148e-01)
( 6.51000000e+02,  2.18301821e-01)
( 6.52000000e+02,  2.30454189e-01)
( 6.53000000e+02,  2.11565404e-01)
( 6.54000000e+02,  2.32295594e-01)
( 6.55000000e+02,  2.20447446e-01)
( 6.56000000e+02,  2.21043952e-01)
( 6.57000000e+02,  2.29718925e-01)
( 6.58000000e+02,  2.12766767e-01)
( 6.59000000e+02,  2.25659232e-01)
( 6.60000000e+02,  2.16385320e-01)
( 6.61000000e+02,  2.20964014e-01)
( 6.62000000e+02,  2.17396465e-01)
( 6.63000000e+02,  2.20374532e-01)
( 6.64000000e+02,  2.14578847e-01)
( 6.65000000e+02,  2.16046098e-01)
( 6.66000000e+02,  2.18962116e-01)
( 6.67000000e+02,  2.09466233e-01)
( 6.68000000e+02,  2.18971979e-01)
( 6.69000000e+02,  2.07678110e-01)
( 6.70000000e+02,  2.14727844e-01)
( 6.71000000e+02,  2.13676954e-01)
( 6.72000000e+02,  2.07568254e-01)
( 6.73000000e+02,  2.15891306e-01)
( 6.74000000e+02,  2.06705840e-01)
( 6.75000000e+02,  2.07289462e-01)
( 6.76000000e+02,  2.10214978e-01)
( 6.77000000e+02,  2.00045104e-01)
( 6.78000000e+02,  2.12755386e-01)
( 6.79000000e+02,  1.92914458e-01)
( 6.80000000e+02,  2.04214558e-01)
( 6.81000000e+02,  2.02908920e-01)
( 6.82000000e+02,  1.97960691e-01)
( 6.83000000e+02,  2.06571045e-01)
( 6.84000000e+02,  1.92291044e-01)
( 6.85000000e+02,  1.97553986e-01)
( 6.86000000e+02,  2.01913039e-01)
( 6.87000000e+02,  1.94391039e-01)
( 6.88000000e+02,  2.03528611e-01)
( 6.89000000e+02,  1.95570413e-01)
( 6.90000000e+02,  1.94424529e-01)
( 6.91000000e+02,  1.99079249e-01)
( 6.92000000e+02,  1.89696625e-01)
( 6.93000000e+02,  2.01366548e-01)
( 6.94000000e+02,  1.91188064e-01)
( 6.95000000e+02,  1.98155471e-01)
( 6.96000000e+02,  1.93422039e-01)
( 6.97000000e+02,  1.85712866e-01)
( 6.98000000e+02,  1.98870562e-01)
( 6.99000000e+02,  2.02809575e-01)
( 7.00000000e+02,  1.85359223e-01)
( 7.01000000e+02,  2.06607756e-01)
( 7.02000000e+02,  1.83693467e-01)
( 7.03000000e+02,  1.73486218e-01)
( 7.04000000e+02,  2.15613179e-01)
( 7.05000000e+02,  1.83840227e-01)
( 7.06000000e+02,  1.78973063e-01)
( 7.07000000e+02,  1.94505689e-01)
( 7.08000000e+02,  1.65691556e-01)
( 7.09000000e+02,  1.67303344e-01)
( 7.10000000e+02,  1.81076222e-01)
( 7.11000000e+02,  1.63280156e-01)
( 7.12000000e+02,  1.65753254e-01)
( 7.13000000e+02,  1.61088070e-01)
( 7.14000000e+02,  1.87855286e-01)
( 7.15000000e+02,  1.43712888e-01)
( 7.16000000e+02,  1.70791650e-01)
( 7.17000000e+02,  1.73460224e-01)
( 7.18000000e+02,  1.47166179e-01)
( 7.19000000e+02,  1.69817606e-01)
( 7.20000000e+02,  1.72688604e-01)
( 7.21000000e+02,  1.66240108e-01)
( 7.22000000e+02,  1.63189535e-01)
( 7.23000000e+02,  1.81059693e-01)
( 7.24000000e+02,  1.55151621e-01)
( 7.25000000e+02,  1.60061278e-01)
( 7.26000000e+02,  1.66724781e-01)
( 7.27000000e+02,  1.73423688e-01)
( 7.28000000e+02,  1.61852132e-01)
( 7.29000000e+02,  1.37173067e-01)
( 7.30000000e+02,  1.54267060e-01)
( 7.31000000e+02,  1.40837518e-01)
( 7.32000000e+02,  1.52179230e-01)
( 7.33000000e+02,  1.67898940e-01)
( 7.34000000e+02,  1.52011196e-01)
( 7.35000000e+02,  1.50415919e-01)
( 7.36000000e+02,  1.56245773e-01)
( 7.37000000e+02,  1.52346372e-01)
( 7.38000000e+02,  1.53203436e-01)
( 7.39000000e+02,  1.52506111e-01)
( 7.40000000e+02,  1.56563654e-01)
( 7.41000000e+02,  1.45774707e-01)
( 7.42000000e+02,  1.45761080e-01)
( 7.43000000e+02,  1.41424754e-01)
( 7.44000000e+02,  1.56757725e-01)
( 7.45000000e+02,  1.39163644e-01)
( 7.46000000e+02,  1.61069468e-01)
( 7.47000000e+02,  1.48394186e-01)
( 7.48000000e+02,  1.49016240e-01)
( 7.49000000e+02,  1.50919331e-01)
( 7.50000000e+02,  1.39278778e-01)
( 7.51000000e+02,  1.62295475e-01)
( 7.52000000e+02,  1.42417001e-01)
( 7.53000000e+02,  1.48714289e-01)
( 7.54000000e+02,  1.47999357e-01)
( 7.55000000e+02,  1.35551930e-01)
( 7.56000000e+02,  1.33264221e-01)
( 7.57000000e+02,  1.41117198e-01)
( 7.58000000e+02,  1.44671748e-01)
( 7.59000000e+02,  1.48023966e-01)
( 7.60000000e+02,  1.46361905e-01)
( 7.61000000e+02,  1.49093816e-01)
( 7.62000000e+02,  1.52151668e-01)
( 7.63000000e+02,  1.31968480e-01)
( 7.64000000e+02,  1.42094622e-01)
( 7.65000000e+02,  1.44461622e-01)
( 7.66000000e+02,  1.35111683e-01)
( 7.67000000e+02,  1.45489590e-01)
( 7.68000000e+02,  1.37115210e-01)
( 7.69000000e+02,  1.37016198e-01)
( 7.70000000e+02,  1.40123211e-01)
( 7.71000000e+02,  1.35274008e-01)
( 7.72000000e+02,  1.33245273e-01)
( 7.73000000e+02,  1.47197091e-01)
( 7.74000000e+02,  1.37588823e-01)
( 7.75000000e+02,  1.38065029e-01)
( 7.76000000e+02,  1.43808967e-01)
( 7.77000000e+02,  1.34863004e-01)
( 7.78000000e+02,  1.37742418e-01)
( 7.79000000e+02,  1.41635012e-01)
( 7.80000000e+02,  1.36849506e-01)
( 7.81000000e+02,  1.40105086e-01)
( 7.82000000e+02,  1.42662280e-01)
( 7.83000000e+02,  1.35265510e-01)
( 7.84000000e+02,  1.43237551e-01)
( 7.85000000e+02,  1.31137143e-01)
( 7.86000000e+02,  1.37951966e-01)
( 7.87000000e+02,  1.35853730e-01)
( 7.88000000e+02,  1.31174379e-01)
( 7.89000000e+02,  1.30125697e-01)
( 7.90000000e+02,  1.33060340e-01)
( 7.91000000e+02,  1.30064994e-01)
( 7.92000000e+02,  1.32031464e-01)
( 7.93000000e+02,  1.31951898e-01)
( 7.94000000e+02,  1.27037206e-01)
( 7.95000000e+02,  1.32768357e-01)
( 7.96000000e+02,  1.23624986e-01)
( 7.97000000e+02,  1.32666062e-01)
( 7.98000000e+02,  1.26574010e-01)
( 7.99000000e+02,  1.28434549e-01)
( 8.00000000e+02,  1.25887774e-01)
( 8.01000000e+02,  1.24542434e-01)
( 8.02000000e+02,  1.22759310e-01)
( 8.03000000e+02,  1.26565185e-01)
( 8.04000000e+02,  1.24079048e-01)
( 8.05000000e+02,  1.27863095e-01)
( 8.06000000e+02,  1.24085999e-01)
( 8.07000000e+02,  1.24108634e-01)
( 8.08000000e+02,  1.22919283e-01)
( 8.09000000e+02,  1.22452694e-01)
( 8.10000000e+02,  1.22979681e-01)
( 8.11000000e+02,  1.23882818e-01)
( 8.12000000e+02,  1.21792299e-01)
( 8.13000000e+02,  1.24632063e-01)
( 8.14000000e+02,  1.18989185e-01)
( 8.15000000e+02,  1.26563233e-01)
( 8.16000000e+02,  1.16416876e-01)
( 8.17000000e+02,  1.26158336e-01)
( 8.18000000e+02,  1.17217106e-01)
( 8.19000000e+02,  1.21882891e-01)
( 8.20000000e+02,  1.17587288e-01)
( 8.21000000e+02,  1.17524769e-01)
( 8.22000000e+02,  1.20247539e-01)
( 8.23000000e+02,  1.11923322e-01)
( 8.24000000e+02,  1.23239823e-01)
( 8.25000000e+02,  1.08184102e-01)
( 8.26000000e+02,  1.19680586e-01)
( 8.27000000e+02,  1.13614856e-01)
( 8.28000000e+02,  1.14669284e-01)
( 8.29000000e+02,  1.17679597e-01)
( 8.30000000e+02,  1.10740400e-01)
( 8.31000000e+02,  1.17369976e-01)
( 8.32000000e+02,  1.11338443e-01)
( 8.33000000e+02,  1.10658331e-01)
( 8.34000000e+02,  1.12352945e-01)
( 8.35000000e+02,  1.10441085e-01)
( 8.36000000e+02,  1.07300049e-01)
( 8.37000000e+02,  1.14349440e-01)
( 8.38000000e+02,  1.04246281e-01)
( 8.39000000e+02,  1.12999553e-01)
( 8.40000000e+02,  1.07472251e-01)
( 8.41000000e+02,  1.09325024e-01)
( 8.42000000e+02,  1.09372409e-01)
( 8.43000000e+02,  1.05432293e-01)
( 8.44000000e+02,  1.06671205e-01)
( 8.45000000e+02,  1.06469634e-01)
( 8.46000000e+02,  1.01817528e-01)
( 8.47000000e+02,  1.06907784e-01)
( 8.48000000e+02,  1.01143465e-01)
( 8.49000000e+02,  1.03712704e-01)
( 8.50000000e+02,  1.06155722e-01)
( 8.51000000e+02,  9.98273158e-02)
( 8.52000000e+02,  1.08624503e-01)
( 8.53000000e+02,  9.55960311e-02)
( 8.54000000e+02,  1.06234285e-01)
( 8.55000000e+02,  9.72431989e-02)
( 8.56000000e+02,  9.98555535e-02)
( 8.57000000e+02,  1.00519720e-01)
( 8.58000000e+02,  9.66552724e-02)
( 8.59000000e+02,  1.01072046e-01)
( 8.60000000e+02,  9.34941643e-02)
( 8.61000000e+02,  1.02680639e-01)
( 8.62000000e+02,  9.13128462e-02)
( 8.63000000e+02,  1.02544571e-01)
( 8.64000000e+02,  9.07836289e-02)
( 8.65000000e+02,  9.85780909e-02)
( 8.66000000e+02,  9.63999799e-02)
( 8.67000000e+02,  9.32832887e-02)
( 8.68000000e+02,  1.00903019e-01)
( 8.69000000e+02,  8.97580542e-02)
( 8.70000000e+02,  9.80213007e-02)
( 8.71000000e+02,  9.11194547e-02)
( 8.72000000e+02,  9.14932158e-02)
( 8.73000000e+02,  9.37904166e-02)
( 8.74000000e+02,  8.65806764e-02)
( 8.75000000e+02,  9.89910289e-02)
( 8.76000000e+02,  8.60688630e-02)
( 8.77000000e+02,  9.53954257e-02)
( 8.78000000e+02,  8.94173633e-02)
( 8.79000000e+02,  8.95559736e-02)
( 8.80000000e+02,  9.16725226e-02)
( 8.81000000e+02,  8.69045006e-02)
( 8.82000000e+02,  8.73389089e-02)
( 8.83000000e+02,  8.57473963e-02)
( 8.84000000e+02,  9.26765654e-02)
( 8.85000000e+02,  8.19133796e-02)
( 8.86000000e+02,  9.83159466e-02)
( 8.87000000e+02,  7.85849331e-02)
( 8.88000000e+02,  9.06785980e-02)
( 8.89000000e+02,  8.34347738e-02)
( 8.90000000e+02,  8.94064328e-02)
( 8.91000000e+02,  8.69558107e-02)
( 8.92000000e+02,  8.67923455e-02)
( 8.93000000e+02,  8.42795662e-02)
( 8.94000000e+02,  9.11235653e-02)
( 8.95000000e+02,  7.58167031e-02)
( 8.96000000e+02,  9.19927162e-02)
( 8.97000000e+02,  7.53159492e-02)
( 8.98000000e+02,  8.20719263e-02)
( 8.99000000e+02,  8.64210784e-02)
( 9.00000000e+02,  7.68737022e-02)
( 9.01000000e+02,  8.86246199e-02)
( 9.02000000e+02,  7.10509406e-02)
( 9.03000000e+02,  7.69013047e-02)
( 9.04000000e+02,  7.63694849e-02)
( 9.05000000e+02,  6.97172535e-02)
( 9.06000000e+02,  8.05680596e-02)
( 9.07000000e+02,  7.48454050e-02)
( 9.08000000e+02,  7.98185653e-02)
( 9.09000000e+02,  7.35747795e-02)
( 9.10000000e+02,  8.12010771e-02)
( 9.11000000e+02,  7.50266073e-02)
( 9.12000000e+02,  7.73344222e-02)
( 9.13000000e+02,  7.64510827e-02)
( 9.14000000e+02,  7.27962409e-02)
( 9.15000000e+02,  7.40458607e-02)
( 9.16000000e+02,  6.93891718e-02)
( 9.17000000e+02,  8.05703162e-02)
( 9.18000000e+02,  6.68928009e-02)
( 9.19000000e+02,  7.41818772e-02)
( 9.20000000e+02,  7.53336611e-02)
( 9.21000000e+02,  6.50380295e-02)
( 9.22000000e+02,  8.65891220e-02)
( 9.23000000e+02,  6.91986371e-02)
( 9.24000000e+02,  7.17305265e-02)
( 9.25000000e+02,  7.59217160e-02)
( 9.26000000e+02,  6.35832729e-02)
( 9.27000000e+02,  7.80127929e-02)
( 9.28000000e+02,  6.81971848e-02)
( 9.29000000e+02,  7.25438207e-02)
( 9.30000000e+02,  6.79264560e-02)
( 9.31000000e+02,  7.27359102e-02)
( 9.32000000e+02,  6.91376983e-02)
( 9.33000000e+02,  7.32912711e-02)
( 9.34000000e+02,  6.81577524e-02)
( 9.35000000e+02,  6.62841103e-02)
( 9.36000000e+02,  6.71576623e-02)
( 9.37000000e+02,  6.55257465e-02)
( 9.38000000e+02,  7.18944935e-02)
( 9.39000000e+02,  6.53961146e-02)
( 9.40000000e+02,  7.37393270e-02)
( 9.41000000e+02,  6.53788947e-02)
( 9.42000000e+02,  6.85013354e-02)
( 9.43000000e+02,  6.56373002e-02)
( 9.44000000e+02,  7.08556381e-02)
( 9.45000000e+02,  6.08614542e-02)
( 9.46000000e+02,  7.18785695e-02)
( 9.47000000e+02,  5.75495437e-02)
( 9.48000000e+02,  6.33144014e-02)
( 9.49000000e+02,  6.40021028e-02)
( 9.50000000e+02,  6.17171264e-02)
( 9.51000000e+02,  6.25676762e-02)
( 9.52000000e+02,  6.34207075e-02)
( 9.53000000e+02,  5.61998261e-02)
( 9.54000000e+02,  6.57979455e-02)
( 9.55000000e+02,  5.61862912e-02)
( 9.56000000e+02,  6.27978516e-02)
( 9.57000000e+02,  5.73798088e-02)
( 9.58000000e+02,  6.34625477e-02)
( 9.59000000e+02,  5.56739473e-02)
( 9.60000000e+02,  6.55260154e-02)
( 9.61000000e+02,  5.35316463e-02)
( 9.62000000e+02,  6.50684227e-02)
( 9.63000000e+02,  5.55080588e-02)
( 9.64000000e+02,  6.06860690e-02)
( 9.65000000e+02,  5.54554010e-02)
( 9.66000000e+02,  5.69181427e-02)
( 9.67000000e+02,  5.80467318e-02)
( 9.68000000e+02,  5.22742248e-02)
( 9.69000000e+02,  5.89247932e-02)
( 9.70000000e+02,  5.00014011e-02)
( 9.71000000e+02,  5.78127153e-02)
( 9.72000000e+02,  5.21696169e-02)
( 9.73000000e+02,  5.71434399e-02)
( 9.74000000e+02,  5.58477409e-02)
( 9.75000000e+02,  5.76491526e-02)
( 9.76000000e+02,  5.47168781e-02)
( 9.77000000e+02,  5.64458702e-02)
( 9.78000000e+02,  4.69984749e-02)
( 9.79000000e+02,  6.14920975e-02)
( 9.80000000e+02,  4.44979927e-02)
( 9.81000000e+02,  5.34420334e-02)
( 9.82000000e+02,  5.36391742e-02)
( 9.83000000e+02,  4.93076477e-02)
( 9.84000000e+02,  5.46804448e-02)
( 9.85000000e+02,  4.99162340e-02)
( 9.86000000e+02,  5.41251804e-02)
( 9.87000000e+02,  4.81650025e-02)
( 9.88000000e+02,  5.08060746e-02)
( 9.89000000e+02,  4.71441226e-02)
( 9.90000000e+02,  5.14207456e-02)
( 9.91000000e+02,  4.15321882e-02)
( 9.92000000e+02,  5.13896437e-02)
( 9.93000000e+02,  4.06970337e-02)
( 9.94000000e+02,  5.05507897e-02)
( 9.95000000e+02,  5.09843284e-02)
( 9.96000000e+02,  4.60808276e-02)
( 9.97000000e+02,  4.78452345e-02)
( 9.98000000e+02,  4.82017541e-02)
( 9.99000000e+02,  4.11952030e-02)
( 1.00000000e+03,  5.17558577e-02)
( 1.00100000e+03,  4.05911330e-02)
( 1.00200000e+03,  5.10136029e-02)
( 1.00300000e+03,  4.19141694e-02)
( 1.00400000e+03,  4.16972479e-02)
( 1.00500000e+03,  5.76657341e-02)
( 1.00600000e+03,  4.29304198e-02)
( 1.00700000e+03,  4.41529796e-02)
( 1.00800000e+03,  5.13250617e-02)
( 1.00900000e+03,  3.81080064e-02)
( 1.01000000e+03,  4.11214042e-02)
( 1.01100000e+03,  3.83211219e-02)
( 1.01200000e+03,  4.44553481e-02)
( 1.01300000e+03,  3.58783228e-02)
( 1.01400000e+03,  4.43225428e-02)
( 1.01500000e+03,  3.49386986e-02)
( 1.01600000e+03,  3.65725689e-02)
( 1.01700000e+03,  4.82479607e-02)
( 1.01800000e+03,  3.49976644e-02)
( 1.01900000e+03,  4.43795487e-02)
( 1.02000000e+03,  4.39813281e-02)
( 1.02100000e+03,  3.44289478e-02)
( 1.02200000e+03,  3.48193450e-02)
( 1.02300000e+03,  4.46279472e-02)
( 1.02400000e+03,  3.19094128e-02)
( 1.02500000e+03,  3.13631327e-02)
( 1.02600000e+03,  4.70289207e-02)
( 1.02700000e+03,  3.65298030e-02)
( 1.02800000e+03,  3.28279217e-02)
( 1.02900000e+03,  4.63303976e-02)
( 1.03000000e+03,  3.74659084e-02)
( 1.03100000e+03,  3.52712470e-02)
( 1.03200000e+03,  4.46231918e-02)
( 1.03300000e+03,  3.66475086e-02)
( 1.03400000e+03,  3.75949295e-02)
( 1.03500000e+03,  3.42131746e-02)
( 1.03600000e+03,  3.75062592e-02)
( 1.03700000e+03,  3.25925179e-02)
( 1.03800000e+03,  4.18902629e-02)
( 1.03900000e+03,  3.34092045e-02)
( 1.04000000e+03,  3.89365750e-02)
( 1.04100000e+03,  3.27044953e-02)
( 1.04200000e+03,  4.14469105e-02)
( 1.04300000e+03,  3.88558435e-02)
( 1.04400000e+03,  3.54269841e-02)
( 1.04500000e+03,  2.87194926e-02)
( 1.04600000e+03,  3.90329711e-02)
( 1.04700000e+03,  3.30254341e-02)
( 1.04800000e+03,  3.47700945e-02)
( 1.04900000e+03,  3.32747422e-02)
( 1.05000000e+03,  3.72055062e-02)
( 1.05100000e+03,  2.62662869e-02)
( 1.05200000e+03,  3.65045051e-02)
( 1.05300000e+03,  3.10849761e-02)
( 1.05400000e+03,  3.79272238e-02)
( 1.05500000e+03,  2.89166893e-02)
( 1.05600000e+03,  3.18499516e-02)
( 1.05700000e+03,  2.52246708e-02)
( 1.05800000e+03,  3.28778431e-02)
( 1.05900000e+03,  2.51185380e-02)
( 1.06000000e+03,  2.90285294e-02)
( 1.06100000e+03,  2.77203293e-02)
( 1.06200000e+03,  2.85300726e-02)
( 1.06300000e+03,  2.69320649e-02)
( 1.06400000e+03,  2.81049858e-02)
( 1.06500000e+03,  2.44185394e-02)
( 1.06600000e+03,  2.88539665e-02)
( 1.06700000e+03,  2.69991848e-02)
( 1.06800000e+03,  2.65113502e-02)
( 1.06900000e+03,  2.91604089e-02)
( 1.07000000e+03,  2.82035831e-02)
( 1.07100000e+03,  2.97348468e-02)
( 1.07200000e+03,  3.71154535e-02)
( 1.07300000e+03,  2.44606212e-02)
( 1.07400000e+03,  3.62480144e-02)
( 1.07500000e+03,  2.70973367e-02)
( 1.07600000e+03,  3.59182372e-02)
( 1.07700000e+03,  2.65513966e-02)
( 1.07800000e+03,  2.79440161e-02)
( 1.07900000e+03,  2.79542383e-02)
( 1.08000000e+03,  3.01674602e-02)
( 1.08100000e+03,  1.91465575e-02)
( 1.08200000e+03,  2.22397184e-02)
( 1.08300000e+03,  3.50633716e-02)
( 1.08400000e+03,  2.08413202e-02)
( 1.08500000e+03,  2.59983602e-02)
( 1.08600000e+03,  2.28592669e-02)
( 1.08700000e+03,  2.70470023e-02)
( 1.08800000e+03,  2.23119308e-02)
( 1.08900000e+03,  3.23472452e-02)
( 1.09000000e+03,  2.54693720e-02)
( 1.09100000e+03,  2.35720464e-02)
( 1.09200000e+03,  2.77305759e-02)
( 1.09300000e+03,  2.62998115e-02)
( 1.09400000e+03,  3.39681480e-02)
( 1.09500000e+03,  2.69389817e-02)
( 1.09600000e+03,  1.99385392e-02)
( 1.09700000e+03,  2.53358724e-02)
( 1.09800000e+03,  2.01100550e-02)
( 1.09900000e+03,  3.14110250e-02)
( 1.10000000e+03,  1.85671454e-02)
( 1.10100000e+03,  2.14396397e-02)
( 1.10200000e+03,  2.36007218e-02)
( 1.10300000e+03,  1.56083670e-02)
( 1.10400000e+03,  2.38040499e-02)
( 1.10500000e+03,  2.06575553e-02)
( 1.10600000e+03,  1.75201090e-02)
( 1.10700000e+03,  2.40805101e-02)
( 1.10800000e+03,  1.33084002e-02)
( 1.10900000e+03,  2.60423868e-02)
( 1.11000000e+03,  1.70702519e-02)
( 1.11100000e+03,  2.37636063e-02)
( 1.11200000e+03,  2.12963112e-02)
( 1.11300000e+03,  2.56831624e-02)
( 1.11400000e+03,  2.21262325e-02)
( 1.11500000e+03,  2.01999817e-02)
( 1.11600000e+03,  2.17141613e-02)
( 1.11700000e+03,  2.61871319e-02)
( 1.11800000e+03,  1.70918248e-02)
( 1.11900000e+03,  2.32365102e-02)
( 1.12000000e+03,  2.14148637e-02)
( 1.12100000e+03,  1.95940891e-02)
( 1.12200000e+03,  2.43140552e-02)
( 1.12300000e+03,  1.68732231e-02)
( 1.12400000e+03,  2.11269620e-02)
( 1.12500000e+03,  2.32136803e-02)
( 1.12600000e+03,  1.93544502e-02)
( 1.12700000e+03,  1.82752462e-02)
( 1.12800000e+03,  1.86324117e-02)
( 1.12900000e+03,  2.42306749e-02)
( 1.13000000e+03,  1.47998153e-02)
( 1.13100000e+03,  2.09597763e-02)
( 1.13200000e+03,  1.55381929e-02)
( 1.13300000e+03,  2.43313392e-02)
( 1.13400000e+03,  1.77666873e-02)
( 1.13500000e+03,  1.78706548e-02)
( 1.13600000e+03,  1.89563804e-02)
( 1.13700000e+03,  1.72732244e-02)
( 1.13800000e+03,  1.59785104e-02)
( 1.13900000e+03,  2.30996050e-02)
( 1.14000000e+03,  1.54970222e-02)
( 1.14100000e+03,  1.96749625e-02)
( 1.14200000e+03,  1.53287374e-02)
( 1.14300000e+03,  1.75457559e-02)
( 1.14400000e+03,  1.60893931e-02)
( 1.14500000e+03,  1.71341328e-02)
( 1.14600000e+03,  1.27040024e-02)
( 1.14700000e+03,  2.61060595e-02)
( 1.14800000e+03,  1.47253600e-02)
( 1.14900000e+03,  1.52647369e-02)
( 1.15000000e+03,  1.36849464e-02)
( 1.15100000e+03,  1.55022225e-02)
( 1.15200000e+03,  1.10910114e-02)
( 1.15300000e+03,  1.75927238e-02)
( 1.15400000e+03,  1.70259470e-02)
( 1.15500000e+03,  1.33772711e-02)
( 1.15600000e+03,  1.23191255e-02)
( 1.15700000e+03,  1.86357628e-02)
( 1.15800000e+03,  1.41455068e-02)
( 1.15900000e+03,  1.75522074e-02)
( 1.16000000e+03,  1.43608286e-02)
( 1.16100000e+03,  2.09202705e-02)
( 1.16200000e+03,  1.00283653e-02)
( 1.16300000e+03,  1.38514532e-02)
( 1.16400000e+03,  1.78850875e-02)
( 1.16500000e+03,  1.67485011e-02)
( 1.16600000e+03,  1.42971630e-02)
( 1.16700000e+03,  1.01014055e-02)
( 1.16800000e+03,  2.12238520e-02)
( 1.16900000e+03,  1.17290164e-02)
( 1.17000000e+03,  1.07962777e-02)
( 1.17100000e+03,  1.83163536e-02)
( 1.17200000e+03,  1.34598792e-02)
( 1.17300000e+03,  1.43585562e-02)
( 1.17400000e+03,  1.30860735e-02)
( 1.17500000e+03,  2.32071091e-02)
( 1.17600000e+03,  1.28352283e-02)
( 1.17700000e+03,  1.21013352e-02)
( 1.17800000e+03,  1.20498399e-02)
( 1.17900000e+03,  1.84716819e-02)
( 1.18000000e+03,  1.06956613e-02)
( 1.18100000e+03,  1.53032414e-02)
( 1.18200000e+03,  1.14845455e-02)
( 1.18300000e+03,  1.30382597e-02)
( 1.18400000e+03,  1.47980532e-02)
( 1.18500000e+03,  1.02955550e-02)
( 1.18600000e+03,  8.91553946e-03)
( 1.18700000e+03,  2.14987846e-02)
( 1.18800000e+03,  1.15861877e-02)
( 1.18900000e+03,  9.57443171e-03)
( 1.19000000e+03,  1.40770768e-02)
( 1.19100000e+03,  9.36053666e-03)
( 1.19200000e+03,  1.35941663e-02)
( 1.19300000e+03,  1.21787060e-02)
( 1.19400000e+03,  1.53452144e-02)
( 1.19500000e+03,  1.24751950e-02)
( 1.19600000e+03,  1.49748031e-02)
( 1.19700000e+03,  1.61509943e-02)
( 1.19800000e+03,  1.35360597e-02)
( 1.19900000e+03,  1.12804119e-02)
( 1.20000000e+03,  1.35670281e-02)
( 1.20100000e+03,  2.34567995e-02)
( 1.20200000e+03,  9.58265312e-03)
( 1.20300000e+03,  2.07333329e-02)
( 1.20400000e+03,  1.61668258e-02)
( 1.20500000e+03,  2.44618032e-02)
( 1.20600000e+03,  2.16952777e-02)
( 1.20700000e+03,  1.10444420e-02)
( 1.20800000e+03,  1.03095653e-02)
( 1.20900000e+03,  1.98402933e-02)
( 1.21000000e+03,  1.50294206e-02)
( 1.21100000e+03,  1.07200714e-02)
( 1.21200000e+03,  1.28605275e-02)
( 1.21300000e+03,  1.54399585e-02)
( 1.21400000e+03,  1.54054425e-02)
( 1.21500000e+03,  1.33914616e-02)
( 1.21600000e+03,  2.09533827e-02)
( 1.21700000e+03,  1.74861844e-02)
( 1.21800000e+03,  2.22547052e-02)
( 1.21900000e+03,  1.98085634e-02)
( 1.22000000e+03,  2.03782964e-02)
( 1.22100000e+03,  1.20974903e-02)
( 1.22200000e+03,  1.24485304e-02)
( 1.22300000e+03,  1.07817804e-02)
( 1.22400000e+03,  2.29951312e-02)
( 1.22500000e+03,  1.49660009e-02)
( 1.22600000e+03,  2.22405493e-02)
( 1.22700000e+03,  2.34742379e-02)
( 1.22800000e+03,  1.00680006e-02)
( 1.22900000e+03,  3.15408593e-02)
( 1.23000000e+03,  3.36748768e-02)
( 1.23100000e+03,  1.94853869e-02)
( 1.23200000e+03,  2.09840653e-02)
( 1.23300000e+03,  2.13171906e-02)
( 1.23400000e+03,  9.16158146e-03)
( 1.23500000e+03,  2.09487725e-02)
( 1.23600000e+03,  2.13873912e-02)
( 1.23700000e+03,  1.15222155e-02)
( 1.23800000e+03,  1.61797057e-02)
( 1.23900000e+03,  1.78552946e-02)
( 1.24000000e+03,  1.29808815e-02)
( 1.24100000e+03,  1.40602582e-02)
( 1.24200000e+03,  1.44734502e-02)
( 1.24300000e+03,  9.71430868e-03)
( 1.24400000e+03,  1.83322095e-02)
( 1.24500000e+03,  1.34984738e-02)
( 1.24600000e+03,  1.05792699e-02)
( 1.24700000e+03,  1.35332230e-02)
( 1.24800000e+03,  1.14081997e-02)
( 1.24900000e+03,  9.52945152e-03)
( 1.25000000e+03,  8.21576924e-03)
( 1.25100000e+03,  1.99576371e-02)
( 1.25200000e+03,  8.59915043e-03)
( 1.25300000e+03,  2.58523117e-02)
( 1.25400000e+03,  1.07854646e-02)
( 1.25500000e+03,  3.10002299e-02)
( 1.25600000e+03,  2.96940437e-02)
( 1.25700000e+03,  8.91374047e-03)
( 1.25800000e+03,  2.45603449e-02)
( 1.25900000e+03,  1.84007541e-02)
( 1.26000000e+03,  2.55087818e-02)
( 1.26100000e+03,  1.90117556e-02)
( 1.26200000e+03,  1.78276703e-02)
( 1.26300000e+03,  1.28318846e-02)
( 1.26400000e+03,  2.42293919e-02)
( 1.26500000e+03,  2.03532394e-02)
( 1.26600000e+03,  1.96761328e-02)
( 1.26700000e+03,  1.29625418e-02)
( 1.26800000e+03,  1.96481987e-02)
( 1.26900000e+03,  1.61269607e-02)
( 1.27000000e+03,  1.62802510e-02)
( 1.27100000e+03,  1.27648171e-02)
( 1.27200000e+03,  1.77107528e-02)
( 1.27300000e+03,  1.51198936e-02)
( 1.27400000e+03,  1.40635668e-02)
( 1.27500000e+03,  2.22966746e-02)
( 1.27600000e+03,  1.48057833e-02)
( 1.27700000e+03,  1.61694442e-02)
( 1.27800000e+03,  1.13003767e-02)
( 1.27900000e+03,  1.85308018e-02)
( 1.28000000e+03,  1.40723289e-02)
( 1.28100000e+03,  1.14584198e-02)
( 1.28200000e+03,  1.18196817e-02)
( 1.28300000e+03,  1.22643179e-02)
( 1.28400000e+03,  1.42912198e-02)
( 1.28500000e+03,  9.08649186e-03)
( 1.28600000e+03,  1.71213167e-02)
( 1.28700000e+03,  8.82621226e-03)
( 1.28800000e+03,  2.46131776e-02)
( 1.28900000e+03,  1.80380251e-02)
( 1.29000000e+03,  1.80070828e-02)
( 1.29100000e+03,  2.09218641e-02)
( 1.29200000e+03,  1.46718359e-02)
( 1.29300000e+03,  1.50738982e-02)
( 1.29400000e+03,  1.43760726e-02)
( 1.29500000e+03,  1.28397619e-02)
( 1.29600000e+03,  1.66219631e-02)
( 1.29700000e+03,  1.46727327e-02)
( 1.29800000e+03,  1.56794832e-02)
( 1.29900000e+03,  1.29264940e-02)
( 1.30000000e+03,  1.78483169e-02)
( 1.30100000e+03,  1.81047253e-02)
( 1.30200000e+03,  1.85717191e-02)
( 1.30300000e+03,  1.40048474e-02)
( 1.30400000e+03,  1.68062627e-02)
( 1.30500000e+03,  1.48155905e-02)
( 1.30600000e+03,  1.84207997e-02)
( 1.30700000e+03,  1.68485588e-02)
( 1.30800000e+03,  1.56020988e-02)
( 1.30900000e+03,  1.11648394e-02)
( 1.31000000e+03,  1.75547815e-02)
( 1.31100000e+03,  1.59801391e-02)
( 1.31200000e+03,  1.42067463e-02)
( 1.31300000e+03,  1.11903688e-02)
( 1.31400000e+03,  1.60121437e-02)
( 1.31500000e+03,  1.55422833e-02)
( 1.31600000e+03,  1.21185252e-02)
( 1.31700000e+03,  8.99189371e-03)
( 1.31800000e+03,  1.76470314e-02)
( 1.31900000e+03,  1.63446336e-02)
( 1.32000000e+03,  1.05871954e-02)
( 1.32100000e+03,  9.59384172e-03)
( 1.32200000e+03,  1.64574671e-02)
( 1.32300000e+03,  1.56991303e-02)
( 1.32400000e+03,  1.17063821e-02)
( 1.32500000e+03,  1.08421624e-02)
( 1.32600000e+03,  1.62027273e-02)
( 1.32700000e+03,  1.31838044e-02)
( 1.32800000e+03,  1.48241243e-02)
( 1.32900000e+03,  1.23941078e-02)
( 1.33000000e+03,  1.62228672e-02)
( 1.33100000e+03,  1.62007755e-02)
( 1.33200000e+03,  1.58185300e-02)
( 1.33300000e+03,  1.53807772e-02)
( 1.33400000e+03,  1.93495535e-02)
( 1.33500000e+03,  1.29454450e-02)
( 1.33600000e+03,  1.19210757e-02)
( 1.33700000e+03,  1.22314102e-02)
( 1.33800000e+03,  1.45622713e-02)
( 1.33900000e+03,  1.19684557e-02)
( 1.34000000e+03,  9.68763720e-03)
( 1.34100000e+03,  1.03995738e-02)
( 1.34200000e+03,  1.54357550e-02)
( 1.34300000e+03,  6.95776818e-03)
( 1.34400000e+03,  1.29048560e-02)
( 1.34500000e+03,  5.79903491e-03)
( 1.34600000e+03,  1.42579972e-02)
( 1.34700000e+03,  1.23197899e-02)
( 1.34800000e+03,  8.94426796e-03)
( 1.34900000e+03,  1.01108587e-02)
( 1.35000000e+03,  1.28422572e-02)
( 1.35100000e+03,  6.41509352e-03)
( 1.35200000e+03,  1.14984048e-02)
( 1.35300000e+03,  9.20386278e-03)
( 1.35400000e+03,  9.43480080e-03)
( 1.35500000e+03,  1.02945882e-02)
( 1.35600000e+03,  1.43935436e-02)
( 1.35700000e+03,  9.87621335e-03)
( 1.35800000e+03,  1.12864876e-02)
( 1.35900000e+03,  1.64332237e-02)
( 1.36000000e+03,  1.01050151e-02)
( 1.36100000e+03,  1.20973361e-02)
( 1.36200000e+03,  9.22036893e-03)
( 1.36300000e+03,  1.11557806e-02)
( 1.36400000e+03,  1.70753767e-02)
( 1.36500000e+03,  1.11202374e-02)
( 1.36600000e+03,  2.21107488e-02)
( 1.36700000e+03,  1.84128694e-02)
( 1.36800000e+03,  1.90008635e-02)
( 1.36900000e+03,  1.94073075e-02)
( 1.37000000e+03,  1.56856924e-02)
( 1.37100000e+03,  1.73136800e-02)
( 1.37200000e+03,  1.41128346e-02)
( 1.37300000e+03,  1.48568068e-02)
( 1.37400000e+03,  1.81415550e-02)
( 1.37500000e+03,  1.43720519e-02)
( 1.37600000e+03,  1.63534303e-02)
( 1.37700000e+03,  1.39533297e-02)
( 1.37800000e+03,  1.43461011e-02)
( 1.37900000e+03,  1.14037445e-02)
( 1.38000000e+03,  1.71718092e-02)
( 1.38100000e+03,  1.36426055e-02)
( 1.38200000e+03,  1.79493832e-02)
( 1.38300000e+03,  1.62521167e-02)
( 1.38400000e+03,  1.60988015e-02)
( 1.38500000e+03,  1.41079406e-02)
( 1.38600000e+03,  1.61475404e-02)
( 1.38700000e+03,  1.21116926e-02)
( 1.38800000e+03,  1.66199171e-02)
( 1.38900000e+03,  1.56543695e-02)
( 1.39000000e+03,  1.43001797e-02)
( 1.39100000e+03,  1.31672232e-02)
( 1.39200000e+03,  1.63322890e-02)
( 1.39300000e+03,  1.49491873e-02)
( 1.39400000e+03,  1.37448714e-02)
( 1.39500000e+03,  1.49155181e-02)
( 1.39600000e+03,  1.06751720e-02)
( 1.39700000e+03,  1.03619715e-02)
( 1.39800000e+03,  1.68747329e-02)
( 1.39900000e+03,  1.38744613e-02)
( 1.40000000e+03,  1.36210886e-02)
( 1.40100000e+03,  1.30388879e-02)
( 1.40200000e+03,  1.41531904e-02)
( 1.40300000e+03,  1.35063537e-02)
( 1.40400000e+03,  1.32830267e-02)
( 1.40500000e+03,  1.29594313e-02)
( 1.40600000e+03,  1.16961924e-02)
( 1.40700000e+03,  1.24281074e-02)
( 1.40800000e+03,  1.28437539e-02)
( 1.40900000e+03,  1.13245273e-02)
( 1.41000000e+03,  1.62406830e-02)
( 1.41100000e+03,  1.91495574e-02)
( 1.41200000e+03,  9.95603514e-03)
( 1.41300000e+03,  1.82425292e-02)
( 1.41400000e+03,  1.05288411e-02)
( 1.41500000e+03,  1.90709951e-02)
( 1.41600000e+03,  1.76437953e-02)
( 1.41700000e+03,  1.31593443e-02)
( 1.41800000e+03,  1.44855958e-02)
( 1.41900000e+03,  8.97788149e-03)
( 1.42000000e+03,  1.29941884e-02)
( 1.42100000e+03,  1.52779285e-02)
( 1.42200000e+03,  1.28771308e-02)
( 1.42300000e+03,  1.17367830e-02)
( 1.42400000e+03,  9.05109626e-03)
( 1.42500000e+03,  1.23379903e-02)
( 1.42600000e+03,  1.61473540e-02)
( 1.42700000e+03,  1.00914895e-02)
( 1.42800000e+03,  1.11188125e-02)
( 1.42900000e+03,  9.68155433e-03)
( 1.43000000e+03,  1.33273542e-02)
( 1.43100000e+03,  1.22670784e-02)
( 1.43200000e+03,  1.17968789e-02)
( 1.43300000e+03,  8.72558098e-03)
( 1.43400000e+03,  1.17726872e-02)
( 1.43500000e+03,  1.21626641e-02)
( 1.43600000e+03,  1.41812346e-02)
( 1.43700000e+03,  9.77518910e-03)
( 1.43800000e+03,  1.11838791e-02)
( 1.43900000e+03,  1.16697211e-02)
( 1.44000000e+03,  1.07457220e-02)
( 1.44100000e+03,  7.90524380e-03)
( 1.44200000e+03,  1.03991768e-02)
( 1.44300000e+03,  7.04667405e-03)
( 1.44400000e+03,  8.94758380e-03)
( 1.44500000e+03,  6.34784155e-03)
( 1.44600000e+03,  1.50026032e-02)
( 1.44700000e+03,  1.38965396e-02)
( 1.44800000e+03,  9.40044205e-03)
( 1.44900000e+03,  9.77004640e-03)
( 1.45000000e+03,  9.13588391e-03)
( 1.45100000e+03,  8.98070036e-03)
( 1.45200000e+03,  9.48666536e-03)
( 1.45300000e+03,  6.50841806e-03)
( 1.45400000e+03,  1.30233809e-02)
( 1.45500000e+03,  1.33130100e-02)
( 1.45600000e+03,  8.30321270e-03)
( 1.45700000e+03,  8.58760120e-03)
( 1.45800000e+03,  9.45115648e-03)
( 1.45900000e+03,  8.93108455e-03)
( 1.46000000e+03,  8.79756037e-03)
( 1.46100000e+03,  6.81333571e-03)
( 1.46200000e+03,  1.12988164e-02)
( 1.46300000e+03,  8.84955466e-03)
( 1.46400000e+03,  1.17594785e-02)
( 1.46500000e+03,  1.38166904e-02)
( 1.46600000e+03,  4.54569859e-03)
( 1.46700000e+03,  8.26600469e-03)
( 1.46800000e+03,  1.37306045e-02)
( 1.46900000e+03,  7.84052237e-03)
( 1.47000000e+03,  1.81098432e-02)
( 1.47100000e+03,  1.25622737e-02)
( 1.47200000e+03,  1.15853134e-02)
( 1.47300000e+03,  7.81534458e-03)
( 1.47400000e+03,  7.10265529e-03)
( 1.47500000e+03,  7.79329685e-03)
( 1.47600000e+03,  1.01534552e-02)
( 1.47700000e+03,  1.10131621e-02)
( 1.47800000e+03,  1.16204064e-02)
( 1.47900000e+03,  1.28183245e-02)
( 1.48000000e+03,  1.11190739e-02)
( 1.48100000e+03,  9.51947099e-03)
( 1.48200000e+03,  1.84920177e-02)
( 1.48300000e+03,  1.57341212e-02)
( 1.48400000e+03,  1.10490390e-02)
( 1.48500000e+03,  1.30553937e-02)
( 1.48600000e+03,  1.00244742e-02)
( 1.48700000e+03,  9.86289298e-03)
( 1.48800000e+03,  9.58843659e-03)
( 1.48900000e+03,  8.57984157e-03)
( 1.49000000e+03,  9.05359243e-03)
( 1.49100000e+03,  1.43253663e-02)
( 1.49200000e+03,  6.12297862e-03)
( 1.49300000e+03,  1.15190979e-02)
( 1.49400000e+03,  1.13339324e-02)
( 1.49500000e+03,  1.07137138e-02)
( 1.49600000e+03,  1.08094221e-02)
( 1.49700000e+03,  9.08087031e-03)
( 1.49800000e+03,  1.42499304e-02)
( 1.49900000e+03,  8.62139457e-03)
( 1.50000000e+03,  1.19222488e-02)
( 1.50100000e+03,  5.77886370e-03)
( 1.50200000e+03,  1.56996014e-02)
( 1.50300000e+03,  1.11295606e-02)
( 1.50400000e+03,  1.54430770e-02)
( 1.50500000e+03,  1.26601041e-02)
( 1.50600000e+03,  1.26897364e-02)
( 1.50700000e+03,  1.20826305e-02)
( 1.50800000e+03,  1.32045011e-02)
( 1.50900000e+03,  1.16797877e-02)
( 1.51000000e+03,  1.34522011e-02)
( 1.51100000e+03,  1.34602687e-02)
( 1.51200000e+03,  9.06253589e-03)
( 1.51300000e+03,  7.91304327e-03)
( 1.51400000e+03,  1.42973636e-02)
( 1.51500000e+03,  1.14566836e-02)
( 1.51600000e+03,  1.16100629e-02)
( 1.51700000e+03,  9.11743073e-03)
( 1.51800000e+03,  1.47962536e-02)
( 1.51900000e+03,  1.37542759e-02)
( 1.52000000e+03,  9.36488195e-03)
( 1.52100000e+03,  8.07103600e-03)
( 1.52200000e+03,  1.53345948e-02)
( 1.52300000e+03,  1.49302635e-02)
( 1.52400000e+03,  7.17479962e-03)
( 1.52500000e+03,  5.79652750e-03)
( 1.52600000e+03,  1.59438856e-02)
( 1.52700000e+03,  1.47216271e-02)
( 1.52800000e+03,  8.36062729e-03)
( 1.52900000e+03,  6.01666216e-03)
( 1.53000000e+03,  1.45202342e-02)
( 1.53100000e+03,  1.21579248e-02)
( 1.53200000e+03,  1.03805993e-02)
( 1.53300000e+03,  9.38143662e-03)
( 1.53400000e+03,  1.21043707e-02)
( 1.53500000e+03,  1.20323187e-02)
( 1.53600000e+03,  7.73605450e-03)
( 1.53700000e+03,  7.10363285e-03)
( 1.53800000e+03,  1.25881325e-02)
( 1.53900000e+03,  1.08274216e-02)
( 1.54000000e+03,  1.02292976e-02)
( 1.54100000e+03,  9.19025678e-03)
( 1.54200000e+03,  1.26637859e-02)
( 1.54300000e+03,  1.15552116e-02)
( 1.54400000e+03,  8.61895313e-03)
( 1.54500000e+03,  7.54821143e-03)
( 1.54600000e+03,  1.32999856e-02)
( 1.54700000e+03,  1.35002800e-02)
( 1.54800000e+03,  5.87293308e-03)
( 1.54900000e+03,  6.35497685e-03)
( 1.55000000e+03,  1.06172343e-02)
( 1.55100000e+03,  7.73690014e-03)
( 1.55200000e+03,  1.29689003e-02)
( 1.55300000e+03,  1.18380910e-02)
( 1.55400000e+03,  8.76179064e-03)
( 1.55500000e+03,  1.05880561e-02)
( 1.55600000e+03,  6.35677192e-03)
( 1.55700000e+03,  3.87124740e-03)
( 1.55800000e+03,  1.49532582e-02)
( 1.55900000e+03,  1.28471124e-02)
( 1.56000000e+03,  6.55131268e-03)
( 1.56100000e+03,  6.08621960e-03)
( 1.56200000e+03,  6.86386327e-03)
( 1.56300000e+03,  5.72943186e-03)
( 1.56400000e+03,  8.01957492e-03)
( 1.56500000e+03,  4.50616329e-03)
( 1.56600000e+03,  7.82467972e-03)
( 1.56700000e+03,  6.88351374e-03)
( 1.56800000e+03,  8.11441991e-03)
( 1.56900000e+03,  8.84173514e-03)
( 1.57000000e+03,  6.77471064e-03)
( 1.57100000e+03,  5.28202234e-03)
( 1.57200000e+03,  1.00763409e-02)
( 1.57300000e+03,  6.92134082e-03)
( 1.57400000e+03,  8.19911024e-03)
( 1.57500000e+03,  8.34317617e-03)
( 1.57600000e+03,  7.36796424e-03)
( 1.57700000e+03,  5.31354316e-03)
( 1.57800000e+03,  1.07947884e-02)
( 1.57900000e+03,  7.43983028e-03)
( 1.58000000e+03,  9.57389970e-03)
( 1.58100000e+03,  8.06864201e-03)
( 1.58200000e+03,  9.68413818e-03)
( 1.58300000e+03,  8.01807950e-03)
( 1.58400000e+03,  6.83614014e-03)
( 1.58500000e+03,  8.31485041e-03)
( 1.58600000e+03,  9.37133616e-03)
( 1.58700000e+03,  6.19285910e-03)
( 1.58800000e+03,  1.07760605e-02)
( 1.58900000e+03,  7.77519455e-03)
( 1.59000000e+03,  9.09219953e-03)
( 1.59100000e+03,  9.98930033e-03)
( 1.59200000e+03,  8.69113917e-03)
( 1.59300000e+03,  6.91348850e-03)
( 1.59400000e+03,  5.43955975e-03)
( 1.59500000e+03,  6.67159333e-03)
( 1.59600000e+03,  9.72147357e-03)
( 1.59700000e+03,  3.34113529e-03)
( 1.59800000e+03,  7.01299313e-03)
( 1.59900000e+03,  5.61621119e-03)
( 1.60000000e+03,  7.35833037e-03)
( 1.60100000e+03,  3.67830043e-03)
( 1.60200000e+03,  7.16777309e-03)
( 1.60300000e+03,  4.78380510e-03)
( 1.60400000e+03,  9.34734697e-03)
( 1.60500000e+03,  7.09909087e-03)
( 1.60600000e+03,  8.35829842e-03)
( 1.60700000e+03,  6.91451770e-03)
( 1.60800000e+03,  6.99901810e-03)
( 1.60900000e+03,  1.01727410e-02)
( 1.61000000e+03,  8.55126956e-03)
( 1.61100000e+03,  9.77772284e-03)
( 1.61200000e+03,  8.55883133e-03)
( 1.61300000e+03,  8.41681073e-03)
( 1.61400000e+03,  5.35882692e-03)
( 1.61500000e+03,  1.15942090e-02)
( 1.61600000e+03,  7.02708112e-03)
( 1.61700000e+03,  1.43266611e-02)
( 1.61800000e+03,  1.25480165e-02)
( 1.61900000e+03,  8.86792935e-03)
( 1.62000000e+03,  9.66984724e-03)
( 1.62100000e+03,  7.88532460e-03)
( 1.62200000e+03,  7.03487682e-03)
( 1.62300000e+03,  1.18815234e-02)
( 1.62400000e+03,  6.03743875e-03)
( 1.62500000e+03,  1.61638735e-02)
( 1.62600000e+03,  1.51657352e-02)
( 1.62700000e+03,  6.91164232e-03)
( 1.62800000e+03,  1.30322765e-02)
( 1.62900000e+03,  8.55023109e-03)
( 1.63000000e+03,  1.09077935e-02)
( 1.63100000e+03,  1.13452567e-02)
( 1.63200000e+03,  1.36148439e-02)
( 1.63300000e+03,  1.24040658e-02)
( 1.63400000e+03,  1.21735567e-02)
( 1.63500000e+03,  8.74878889e-03)
( 1.63600000e+03,  1.23314856e-02)
( 1.63700000e+03,  1.07368262e-02)
( 1.63800000e+03,  6.95387365e-03)
( 1.63900000e+03,  1.55992602e-02)
( 1.64000000e+03,  1.61025618e-02)
( 1.64100000e+03,  5.50522033e-03)
( 1.64200000e+03,  1.33879636e-02)
( 1.64300000e+03,  1.16496354e-02)
( 1.64400000e+03,  1.04635439e-02)
( 1.64500000e+03,  8.89189481e-03)
( 1.64600000e+03,  1.05272138e-02)
( 1.64700000e+03,  1.06523564e-02)
( 1.64800000e+03,  7.51681751e-03)
( 1.64900000e+03,  6.66536203e-03)
( 1.65000000e+03,  8.95204694e-03)
( 1.65100000e+03,  5.86082677e-03)
( 1.65200000e+03,  1.27652142e-02)
( 1.65300000e+03,  1.08127822e-02)
( 1.65400000e+03,  9.72097462e-03)
( 1.65500000e+03,  1.14453628e-02)
( 1.65600000e+03,  4.98948265e-03)
( 1.65700000e+03,  7.71155785e-03)
( 1.65800000e+03,  5.34711647e-03)
( 1.65900000e+03,  3.80566763e-03)
( 1.66000000e+03,  9.39075325e-03)
( 1.66100000e+03,  4.75043120e-03)
( 1.66200000e+03,  1.07314677e-02)
( 1.66300000e+03,  8.04025039e-03)
( 1.66400000e+03,  1.10614048e-02)
( 1.66500000e+03,  9.79525713e-03)
( 1.66600000e+03,  1.24914201e-02)
( 1.66700000e+03,  7.71640794e-03)
( 1.66800000e+03,  1.39162655e-02)
( 1.66900000e+03,  1.23585480e-02)
( 1.67000000e+03,  1.36130173e-02)
( 1.67100000e+03,  1.31314810e-02)
( 1.67200000e+03,  8.25169597e-03)
( 1.67300000e+03,  8.32498575e-03)
( 1.67400000e+03,  1.41955501e-02)
( 1.67500000e+03,  1.47186111e-02)
( 1.67600000e+03,  5.62806039e-03)
( 1.67700000e+03,  7.40160976e-03)
( 1.67800000e+03,  1.32808781e-02)
( 1.67900000e+03,  1.31745458e-02)
( 1.68000000e+03,  8.04471360e-03)
( 1.68100000e+03,  6.14218309e-03)
( 1.68200000e+03,  1.28011233e-02)
( 1.68300000e+03,  1.15170271e-02)
( 1.68400000e+03,  1.00970271e-02)
( 1.68500000e+03,  6.36882075e-03)
( 1.68600000e+03,  1.33410042e-02)
( 1.68700000e+03,  1.25827199e-02)
( 1.68800000e+03,  8.91806572e-03)
( 1.68900000e+03,  6.80967668e-03)
( 1.69000000e+03,  1.12402983e-02)
( 1.69100000e+03,  1.02739226e-02)
( 1.69200000e+03,  1.09930408e-02)
( 1.69300000e+03,  9.33627391e-03)
( 1.69400000e+03,  1.00782033e-02)
( 1.69500000e+03,  1.07893299e-02)
( 1.69600000e+03,  8.31074511e-03)
( 1.69700000e+03,  7.22782245e-03)
( 1.69800000e+03,  1.20464751e-02)
( 1.69900000e+03,  1.35681586e-02)
( 1.70000000e+03,  6.80763541e-03)
( 1.70100000e+03,  5.25009790e-03)
( 1.70200000e+03,  1.03563135e-02)
( 1.70300000e+03,  9.01144443e-03)
( 1.70400000e+03,  1.23379253e-02)
( 1.70500000e+03,  8.85733459e-03)
( 1.70600000e+03,  1.12886107e-02)
( 1.70700000e+03,  1.27459026e-02)
( 1.70800000e+03,  6.28259648e-03)
( 1.70900000e+03,  6.22903653e-03)
( 1.71000000e+03,  7.90251046e-03)
( 1.71100000e+03,  8.66361741e-03)
( 1.71200000e+03,  8.88366965e-03)
( 1.71300000e+03,  5.64930287e-03)
( 1.71400000e+03,  1.33231095e-02)
( 1.71500000e+03,  1.24326657e-02)
( 1.71600000e+03,  6.78845613e-03)
( 1.71700000e+03,  7.28291222e-03)
( 1.71800000e+03,  1.04839016e-02)
( 1.71900000e+03,  8.67482957e-03)
( 1.72000000e+03,  1.13219002e-02)
( 1.72100000e+03,  9.59538088e-03)
( 1.72200000e+03,  1.05723969e-02)
( 1.72300000e+03,  1.09799366e-02)
( 1.72400000e+03,  6.74977864e-03)
( 1.72500000e+03,  4.99881805e-03)
( 1.72600000e+03,  1.34407776e-02)
( 1.72700000e+03,  1.25671083e-02)
( 1.72800000e+03,  5.38294122e-03)
( 1.72900000e+03,  4.54860363e-03)
( 1.73000000e+03,  1.27128797e-02)
( 1.73100000e+03,  1.10559501e-02)
( 1.73200000e+03,  7.96937888e-03)
( 1.73300000e+03,  7.05703951e-03)
( 1.73400000e+03,  1.10444870e-02)
( 1.73500000e+03,  1.01476598e-02)
( 1.73600000e+03,  7.69314921e-03)
( 1.73700000e+03,  6.36486803e-03)
( 1.73800000e+03,  1.20052483e-02)
( 1.73900000e+03,  1.20995226e-02)
( 1.74000000e+03,  6.05924821e-03)
( 1.74100000e+03,  5.23141596e-03)
( 1.74200000e+03,  1.14773797e-02)
( 1.74300000e+03,  9.93225977e-03)
( 1.74400000e+03,  8.88465767e-03)
( 1.74500000e+03,  8.31263939e-03)
( 1.74600000e+03,  9.81539321e-03)
( 1.74700000e+03,  1.05167969e-02)
( 1.74800000e+03,  7.00088943e-03)
( 1.74900000e+03,  5.82270873e-03)
( 1.75000000e+03,  1.18190802e-02)
( 1.75100000e+03,  1.15581424e-02)
( 1.75200000e+03,  5.81902951e-03)
( 1.75300000e+03,  5.23621190e-03)
( 1.75400000e+03,  1.21316014e-02)
( 1.75500000e+03,  1.13770231e-02)
( 1.75600000e+03,  6.99868091e-03)
( 1.75700000e+03,  6.21537920e-03)
( 1.75800000e+03,  1.08057964e-02)
( 1.75900000e+03,  9.69319737e-03)
( 1.76000000e+03,  7.24960295e-03)
( 1.76100000e+03,  5.93364902e-03)
( 1.76200000e+03,  1.16258494e-02)
( 1.76300000e+03,  1.18605703e-02)
( 1.76400000e+03,  6.12988388e-03)
( 1.76500000e+03,  4.70522509e-03)
( 1.76600000e+03,  1.07519243e-02)
( 1.76700000e+03,  9.36496207e-03)
( 1.76800000e+03,  7.73869137e-03)
( 1.76900000e+03,  6.44369975e-03)
( 1.77000000e+03,  1.01890142e-02)
( 1.77100000e+03,  1.02404109e-02)
( 1.77200000e+03,  6.83314834e-03)
( 1.77300000e+03,  6.14465642e-03)
( 1.77400000e+03,  9.41266813e-03)
( 1.77500000e+03,  8.25865807e-03)
( 1.77600000e+03,  8.80182238e-03)
( 1.77700000e+03,  6.97784649e-03)
( 1.77800000e+03,  9.86727045e-03)
( 1.77900000e+03,  9.59915496e-03)
( 1.78000000e+03,  6.52494543e-03)
( 1.78100000e+03,  5.92330607e-03)
( 1.78200000e+03,  8.72146792e-03)
( 1.78300000e+03,  6.20329407e-03)
( 1.78400000e+03,  1.11076679e-02)
( 1.78500000e+03,  9.48575302e-03)
( 1.78600000e+03,  7.35406954e-03)
( 1.78700000e+03,  7.46912737e-03)
( 1.78800000e+03,  7.97476528e-03)
( 1.78900000e+03,  5.83591950e-03)
( 1.79000000e+03,  1.02959871e-02)
( 1.79100000e+03,  9.56060205e-03)
( 1.79200000e+03,  5.81833302e-03)
( 1.79300000e+03,  4.45452963e-03)
( 1.79400000e+03,  1.08871471e-02)
( 1.79500000e+03,  9.80562564e-03)
( 1.79600000e+03,  6.88188260e-03)
( 1.79700000e+03,  6.11637078e-03)
( 1.79800000e+03,  8.75437164e-03)
( 1.79900000e+03,  7.32932702e-03)
( 1.80000000e+03,  8.38720847e-03)
( 1.80100000e+03,  6.60191816e-03)
( 1.80200000e+03,  9.84431442e-03)
( 1.80300000e+03,  9.66932217e-03)
( 1.80400000e+03,  5.55784262e-03)
( 1.80500000e+03,  4.38041391e-03)
( 1.80600000e+03,  9.96502607e-03)
( 1.80700000e+03,  8.07315565e-03)
( 1.80800000e+03,  7.41104846e-03)
( 1.80900000e+03,  6.01143988e-03)
( 1.81000000e+03,  9.42535815e-03)
( 1.81100000e+03,  8.58306941e-03)
( 1.81200000e+03,  7.01319559e-03)
( 1.81300000e+03,  5.50310011e-03)
( 1.81400000e+03,  9.91460580e-03)
( 1.81500000e+03,  8.10306477e-03)
( 1.81600000e+03,  7.02862194e-03)
( 1.81700000e+03,  5.56721686e-03)
( 1.81800000e+03,  1.06559165e-02)
( 1.81900000e+03,  1.02667571e-02)
( 1.82000000e+03,  5.08972745e-03)
( 1.82100000e+03,  4.19742436e-03)
( 1.82200000e+03,  1.01191792e-02)
( 1.82300000e+03,  7.78762692e-03)
( 1.82400000e+03,  7.70715991e-03)
( 1.82500000e+03,  6.50322460e-03)
( 1.82600000e+03,  9.83058982e-03)
( 1.82700000e+03,  9.33052562e-03)
( 1.82800000e+03,  6.95841899e-03)
( 1.82900000e+03,  5.22185289e-03)
( 1.83000000e+03,  1.03506922e-02)
( 1.83100000e+03,  9.25935391e-03)
( 1.83200000e+03,  5.81608334e-03)
( 1.83300000e+03,  4.42512573e-03)
( 1.83400000e+03,  1.04207569e-02)
( 1.83500000e+03,  9.19676058e-03)
( 1.83600000e+03,  7.05165633e-03)
( 1.83700000e+03,  6.12914348e-03)
( 1.83800000e+03,  8.02435846e-03)
( 1.83900000e+03,  6.36015154e-03)
( 1.84000000e+03,  8.58315356e-03)
( 1.84100000e+03,  6.56868947e-03)
( 1.84200000e+03,  9.69532445e-03)
( 1.84300000e+03,  9.65827353e-03)
( 1.84400000e+03,  5.40168347e-03)
( 1.84500000e+03,  4.29367296e-03)
( 1.84600000e+03,  9.94262726e-03)
( 1.84700000e+03,  8.40962853e-03)
( 1.84800000e+03,  7.18767354e-03)
( 1.84900000e+03,  6.75536094e-03)
( 1.85000000e+03,  8.28237053e-03)
( 1.85100000e+03,  7.60484735e-03)
( 1.85200000e+03,  8.35282274e-03)
( 1.85300000e+03,  6.95939430e-03)
( 1.85400000e+03,  9.20600175e-03)
( 1.85500000e+03,  8.80148074e-03)
( 1.85600000e+03,  5.40581216e-03)
( 1.85700000e+03,  4.51236895e-03)
( 1.85800000e+03,  9.28340074e-03)
( 1.85900000e+03,  7.55191093e-03)
( 1.86000000e+03,  8.69180883e-03)
( 1.86100000e+03,  9.31894566e-03)
( 1.86200000e+03,  6.11131943e-03)
( 1.86300000e+03,  9.56924124e-03)
( 1.86400000e+03,  3.16475364e-03)
( 1.86500000e+03,  1.97181424e-02)
( 1.86600000e+03,  1.90495898e-02)
( 1.86700000e+03,  4.13700117e-03)
( 1.86800000e+03,  1.89084353e-02)
( 1.86900000e+03,  1.84858962e-02)
( 1.87000000e+03,  6.15518872e-03)
( 1.87100000e+03,  1.29870465e-02)
( 1.87200000e+03,  1.27589216e-02)
( 1.87300000e+03,  5.79585493e-03)
( 1.87400000e+03,  1.33551861e-02)
( 1.87500000e+03,  1.59522633e-02)
( 1.87600000e+03,  1.17404185e-02)
( 1.87700000e+03,  9.96433818e-03)
( 1.87800000e+03,  1.32104851e-02)
( 1.87900000e+03,  1.31097286e-02)
( 1.88000000e+03,  1.11397432e-02)
( 1.88100000e+03,  1.34642473e-02)
( 1.88200000e+03,  1.00549078e-02)
( 1.88300000e+03,  1.11779973e-02)
( 1.88400000e+03,  1.15149452e-02)
( 1.88500000e+03,  1.34685181e-02)
( 1.88600000e+03,  1.21948143e-02)
( 1.88700000e+03,  8.79114528e-03)
( 1.88800000e+03,  8.50027926e-03)
( 1.88900000e+03,  1.08223742e-02)
( 1.89000000e+03,  8.88326401e-03)
( 1.89100000e+03,  5.07305971e-03)
( 1.89200000e+03,  6.64263981e-03)
( 1.89300000e+03,  9.34401543e-03)
( 1.89400000e+03,  6.02721374e-03)
( 1.89500000e+03,  5.49836697e-03)
( 1.89600000e+03,  5.49983787e-03)
( 1.89700000e+03,  7.54398781e-03)
( 1.89800000e+03,  4.06078338e-03)
( 1.89900000e+03,  5.99207682e-03)
( 1.90000000e+03,  2.72527358e-03)
( 1.90100000e+03,  1.09260572e-02)
( 1.90200000e+03,  1.21930110e-02)
( 1.90300000e+03,  3.52241969e-03)
( 1.90400000e+03,  1.35506257e-02)
( 1.90500000e+03,  9.81648800e-03)
( 1.90600000e+03,  9.14541228e-03)
( 1.90700000e+03,  9.08960140e-03)
( 1.90800000e+03,  7.00075494e-03)
( 1.90900000e+03,  8.28701082e-03)
( 1.91000000e+03,  4.60932119e-03)
( 1.91100000e+03,  9.65782571e-03)
( 1.91200000e+03,  9.57575194e-03)
( 1.91300000e+03,  9.31457663e-03)
( 1.91400000e+03,  8.07898195e-03)
( 1.91500000e+03,  1.20402764e-02)
( 1.91600000e+03,  6.53473693e-03)
( 1.91700000e+03,  1.34604597e-02)
( 1.91800000e+03,  1.31779278e-02)
( 1.91900000e+03,  5.84260094e-03)
( 1.92000000e+03,  8.45048539e-03)
( 1.92100000e+03,  6.39855693e-03)
( 1.92200000e+03,  5.62173384e-03)
( 1.92300000e+03,  4.05201058e-03)
( 1.92400000e+03,  7.36762693e-03)
( 1.92500000e+03,  6.18758968e-03)
( 1.92600000e+03,  8.42595806e-03)
( 1.92700000e+03,  6.53576854e-03)
( 1.92800000e+03,  1.03654534e-02)
( 1.92900000e+03,  7.77416846e-03)
( 1.93000000e+03,  1.11004695e-02)
( 1.93100000e+03,  7.77798834e-03)
( 1.93200000e+03,  1.09223687e-02)
( 1.93300000e+03,  1.13704178e-02)
( 1.93400000e+03,  7.64805202e-03)
( 1.93500000e+03,  7.16763721e-03)
( 1.93600000e+03,  9.21958647e-03)
( 1.93700000e+03,  8.44943429e-03)
( 1.93800000e+03,  9.61996989e-03)
( 1.93900000e+03,  1.04856538e-02)
( 1.94000000e+03,  5.61445927e-03)
( 1.94100000e+03,  6.92267939e-03)
( 1.94200000e+03,  7.51947534e-03)
( 1.94300000e+03,  5.85184820e-03)
( 1.94400000e+03,  8.83382626e-03)
( 1.94500000e+03,  7.36036014e-03)
( 1.94600000e+03,  9.19885241e-03)
( 1.94700000e+03,  6.91609584e-03)
( 1.94800000e+03,  9.15129763e-03)
( 1.94900000e+03,  8.20358291e-03)
( 1.95000000e+03,  7.89295888e-03)
( 1.95100000e+03,  7.87921291e-03)
( 1.95200000e+03,  8.04426273e-03)
( 1.95300000e+03,  6.75226215e-03)
( 1.95400000e+03,  8.57950918e-03)
( 1.95500000e+03,  7.41164090e-03)
( 1.95600000e+03,  8.73523483e-03)
( 1.95700000e+03,  8.08343007e-03)
( 1.95800000e+03,  7.43845884e-03)
( 1.95900000e+03,  8.22043428e-03)
( 1.96000000e+03,  7.77581601e-03)
( 1.96100000e+03,  7.55207335e-03)
( 1.96200000e+03,  6.97053803e-03)
( 1.96300000e+03,  7.04665217e-03)
( 1.96400000e+03,  8.09367112e-03)
( 1.96500000e+03,  7.07614959e-03)
( 1.96600000e+03,  7.56825314e-03)
( 1.96700000e+03,  7.23525309e-03)
( 1.96800000e+03,  7.76036520e-03)
( 1.96900000e+03,  7.45219380e-03)
( 1.97000000e+03,  6.21935504e-03)
( 1.97100000e+03,  4.61387790e-03)
( 1.97200000e+03,  1.01329182e-02)
( 1.97300000e+03,  9.79745940e-03)
( 1.97400000e+03,  3.94784077e-03)
( 1.97500000e+03,  3.11295409e-03)
( 1.97600000e+03,  9.98129698e-03)
( 1.97700000e+03,  8.85646997e-03)
( 1.97800000e+03,  4.96035397e-03)
( 1.97900000e+03,  3.38451115e-03)
( 1.98000000e+03,  9.29227243e-03)
( 1.98100000e+03,  7.97647084e-03)
( 1.98200000e+03,  5.60802166e-03)
( 1.98300000e+03,  4.53590806e-03)
( 1.98400000e+03,  7.61435671e-03)
( 1.98500000e+03,  5.53324312e-03)
( 1.98600000e+03,  8.21805135e-03)
( 1.98700000e+03,  6.35113050e-03)
( 1.98800000e+03,  8.08495446e-03)
( 1.98900000e+03,  7.44960030e-03)
( 1.99000000e+03,  6.25030060e-03)
( 1.99100000e+03,  5.15289401e-03)
( 1.99200000e+03,  8.70243843e-03)
( 1.99300000e+03,  8.32384137e-03)
( 1.99400000e+03,  5.52996924e-03)
( 1.99500000e+03,  5.69733954e-03)
( 1.99600000e+03,  7.78374892e-03)
( 1.99700000e+03,  7.31394988e-03)
( 1.99800000e+03,  6.88343288e-03)
( 1.99900000e+03,  6.80082648e-03)
( 2.00000000e+03,  6.55963837e-03)
( 2.00100000e+03,  6.74545133e-03)
( 2.00200000e+03,  6.59720758e-03)
( 2.00300000e+03,  5.60965780e-03)
( 2.00400000e+03,  7.64795695e-03)
( 2.00500000e+03,  7.58842366e-03)
( 2.00600000e+03,  5.77961363e-03)
( 2.00700000e+03,  5.01046991e-03)
( 2.00800000e+03,  7.37975771e-03)
( 2.00900000e+03,  6.56724777e-03)
( 2.01000000e+03,  6.96662285e-03)
( 2.01100000e+03,  6.16065157e-03)
( 2.01200000e+03,  6.86842459e-03)
( 2.01300000e+03,  6.60982980e-03)
( 2.01400000e+03,  6.33360132e-03)
( 2.01500000e+03,  5.42488302e-03)
( 2.01600000e+03,  7.50045880e-03)
( 2.01700000e+03,  7.05482846e-03)
( 2.01800000e+03,  6.14844372e-03)
( 2.01900000e+03,  5.71228228e-03)
( 2.02000000e+03,  7.24761538e-03)
( 2.02100000e+03,  6.63457133e-03)
( 2.02200000e+03,  6.80566322e-03)
( 2.02300000e+03,  6.72259591e-03)
( 2.02400000e+03,  6.74464680e-03)
( 2.02500000e+03,  6.93067107e-03)
( 2.02600000e+03,  5.62327528e-03)
( 2.02700000e+03,  6.22978396e-03)
( 2.02800000e+03,  7.76390946e-03)
( 2.02900000e+03,  7.63225154e-03)
( 2.03000000e+03,  6.07564374e-03)
( 2.03100000e+03,  6.53396253e-03)
( 2.03200000e+03,  7.35564366e-03)
( 2.03300000e+03,  7.62536070e-03)
( 2.03400000e+03,  5.65896154e-03)
( 2.03500000e+03,  5.75979508e-03)
( 2.03600000e+03,  8.73115151e-03)
( 2.03700000e+03,  8.39291936e-03)
( 2.03800000e+03,  6.21143365e-03)
( 2.03900000e+03,  6.23673525e-03)
( 2.04000000e+03,  8.41880416e-03)
( 2.04100000e+03,  7.95462541e-03)
( 2.04200000e+03,  6.17544451e-03)
( 2.04300000e+03,  5.51029546e-03)
( 2.04400000e+03,  1.00267537e-02)
( 2.04500000e+03,  9.62590504e-03)
( 2.04600000e+03,  5.53483931e-03)
( 2.04700000e+03,  7.29226129e-03)
( 2.04800000e+03,  1.04652162e-02)
( 2.04900000e+03,  9.56975480e-03)
( 2.05000000e+03,  5.65133161e-03)
( 2.05100000e+03,  6.26557539e-03)
( 2.05200000e+03,  7.64509028e-03)
( 2.05300000e+03,  6.29932301e-03)
( 2.05400000e+03,  8.69962981e-03)
( 2.05500000e+03,  7.98269832e-03)
( 2.05600000e+03,  7.41667711e-03)
( 2.05700000e+03,  7.64563502e-03)
( 2.05800000e+03,  6.20365335e-03)
( 2.05900000e+03,  6.12025488e-03)
( 2.06000000e+03,  8.65376742e-03)
( 2.06100000e+03,  7.74697340e-03)
( 2.06200000e+03,  7.01428430e-03)
( 2.06300000e+03,  7.02384744e-03)
( 2.06400000e+03,  7.71308894e-03)
( 2.06500000e+03,  7.28939850e-03)
( 2.06600000e+03,  6.58244424e-03)
( 2.06700000e+03,  6.16126005e-03)
( 2.06800000e+03,  7.77868939e-03)
( 2.06900000e+03,  6.55015094e-03)
( 2.07000000e+03,  6.82546219e-03)
( 2.07100000e+03,  5.96009736e-03)
( 2.07200000e+03,  7.85343445e-03)
( 2.07300000e+03,  6.46515296e-03)
( 2.07400000e+03,  5.96804517e-03)
( 2.07500000e+03,  6.35517635e-03)
( 2.07600000e+03,  6.83051000e-03)
( 2.07700000e+03,  4.41923845e-03)
( 2.07800000e+03,  6.11073571e-03)
( 2.07900000e+03,  5.83786567e-03)
( 2.08000000e+03,  6.46105186e-03)
( 2.08100000e+03,  4.66175210e-03)
( 2.08200000e+03,  9.32596618e-03)
( 2.08300000e+03,  8.91080747e-03)
( 2.08400000e+03,  4.07780432e-03)
( 2.08500000e+03,  5.43036159e-03)
( 2.08600000e+03,  4.24715176e-03)
( 2.08700000e+03,  7.13776586e-03)
( 2.08800000e+03,  4.00884227e-03)
( 2.08900000e+03,  9.79892630e-03)
( 2.09000000e+03,  8.67315727e-03)
( 2.09100000e+03,  4.50778940e-03)
( 2.09200000e+03,  5.43277813e-03)
( 2.09300000e+03,  8.21710419e-03)
( 2.09400000e+03,  4.28355520e-03)
( 2.09500000e+03,  5.51699808e-03)
( 2.09600000e+03,  4.35269599e-03)
( 2.09700000e+03,  7.59041484e-03)
( 2.09800000e+03,  4.67429976e-03)
( 2.09900000e+03,  5.98126710e-03)
( 2.10000000e+03,  7.19859321e-03)
( 2.10100000e+03,  3.50238388e-03)
( 2.10200000e+03,  6.94670859e-03)
( 2.10300000e+03,  5.21121549e-03)
( 2.10400000e+03,  7.70651972e-03)
( 2.10500000e+03,  6.20599530e-03)
( 2.10600000e+03,  7.59500737e-03)
( 2.10700000e+03,  5.04734682e-03)
( 2.10800000e+03,  6.95658792e-03)
( 2.10900000e+03,  5.25570546e-03)
( 2.11000000e+03,  7.69972902e-03)
( 2.11100000e+03,  6.94462075e-03)
( 2.11200000e+03,  4.45064951e-03)
( 2.11300000e+03,  6.67733356e-03)
( 2.11400000e+03,  5.92522257e-03)
( 2.11500000e+03,  6.14319570e-03)
( 2.11600000e+03,  3.84010563e-03)
( 2.11700000e+03,  5.14370491e-03)
( 2.11800000e+03,  4.82253260e-03)
( 2.11900000e+03,  2.55193452e-03)
( 2.12000000e+03,  5.40326982e-03)
( 2.12100000e+03,  4.59273607e-03)
( 2.12200000e+03,  5.71307760e-03)
( 2.12300000e+03,  4.29554725e-03)
( 2.12400000e+03,  3.65481489e-03)
( 2.12500000e+03,  3.10702616e-03)
( 2.12600000e+03,  8.14853987e-03)
( 2.12700000e+03,  3.19488869e-03)
( 2.12800000e+03,  1.07502544e-02)
( 2.12900000e+03,  9.72046402e-03)
( 2.13000000e+03,  6.69774568e-03)
( 2.13100000e+03,  7.23193286e-03)
( 2.13200000e+03,  6.25237093e-03)
( 2.13300000e+03,  5.64609952e-03)
( 2.13400000e+03,  8.33519924e-03)
( 2.13500000e+03,  6.97657718e-03)
( 2.13600000e+03,  8.05054503e-03)
( 2.13700000e+03,  5.44681268e-03)
( 2.13800000e+03,  8.50409575e-03)
( 2.13900000e+03,  7.33750698e-03)
( 2.14000000e+03,  8.59583355e-03)
( 2.14100000e+03,  8.32605765e-03)
( 2.14200000e+03,  6.59376236e-03)
( 2.14300000e+03,  8.18122595e-03)
( 2.14400000e+03,  5.82639110e-03)
( 2.14500000e+03,  6.24675746e-03)
( 2.14600000e+03,  5.96848029e-03)
( 2.14700000e+03,  5.13287603e-03)
( 2.14800000e+03,  3.74833905e-03)
( 2.14900000e+03,  5.99550354e-03)
( 2.15000000e+03,  2.71221656e-03)
( 2.15100000e+03,  7.67993327e-03)
( 2.15200000e+03,  5.53305542e-03)
( 2.15300000e+03,  5.39118157e-03)
( 2.15400000e+03,  4.32034542e-03)
( 2.15500000e+03,  4.89324184e-03)
( 2.15600000e+03,  4.17826395e-03)
( 2.15700000e+03,  4.66992858e-03)
( 2.15800000e+03,  4.36681508e-03)
( 2.15900000e+03,  5.40860906e-03)
( 2.16000000e+03,  3.38477574e-03)
( 2.16100000e+03,  6.09042404e-03)
( 2.16200000e+03,  4.20547442e-03)
( 2.16300000e+03,  2.39161313e-03)
( 2.16400000e+03,  6.79691619e-03)
( 2.16500000e+03,  3.44846957e-03)
( 2.16600000e+03,  7.45140405e-03)
( 2.16700000e+03,  6.80819948e-03)
( 2.16800000e+03,  6.15285369e-03)
( 2.16900000e+03,  6.51136885e-03)
( 2.17000000e+03,  5.64106633e-03)
( 2.17100000e+03,  6.54145014e-03)
( 2.17200000e+03,  7.51352741e-03)
( 2.17300000e+03,  3.47396313e-03)
( 2.17400000e+03,  5.34361873e-03)
( 2.17500000e+03,  3.87265367e-03)
( 2.17600000e+03,  5.88247668e-03)
( 2.17700000e+03,  4.99497049e-03)
( 2.17800000e+03,  5.35408200e-03)
( 2.17900000e+03,  6.01471577e-03)
( 2.18000000e+03,  4.02633764e-03)
( 2.18100000e+03,  7.44566748e-03)
( 2.18200000e+03,  7.00454061e-03)
( 2.18300000e+03,  5.92038017e-03)
( 2.18400000e+03,  4.66354448e-03)
( 2.18500000e+03,  5.38443171e-03)
( 2.18600000e+03,  4.77080115e-03)
( 2.18700000e+03,  4.57096161e-03)
( 2.18800000e+03,  5.27131555e-03)
( 2.18900000e+03,  7.30897203e-03)
( 2.19000000e+03,  3.43613822e-03)
( 2.19100000e+03,  9.71962070e-03)
( 2.19200000e+03,  9.72998189e-03)
( 2.19300000e+03,  6.35864364e-03)
( 2.19400000e+03,  6.11911886e-03)
( 2.19500000e+03,  7.02401811e-03)
( 2.19600000e+03,  6.47550020e-03)
( 2.19700000e+03,  7.86067401e-03)
( 2.19800000e+03,  7.06870226e-03)
( 2.19900000e+03,  5.88304254e-03)
( 2.20000000e+03,  7.60637571e-03)
( 2.20100000e+03,  7.39718419e-03)
( 2.20200000e+03,  5.06141521e-03)
( 2.20300000e+03,  7.65114890e-03)
( 2.20400000e+03,  9.26706902e-03)
( 2.20500000e+03,  6.34693342e-03)
( 2.20600000e+03,  5.08091697e-03)
( 2.20700000e+03,  6.17377921e-03)
( 2.20800000e+03,  7.48321343e-03)
( 2.20900000e+03,  4.03920684e-03)
( 2.21000000e+03,  5.05810912e-03)
( 2.21100000e+03,  5.58589535e-03)
( 2.21200000e+03,  3.49665910e-03)
( 2.21300000e+03,  4.56528750e-03)
( 2.21400000e+03,  5.17300159e-03)
( 2.21500000e+03,  4.59278088e-03)
( 2.21600000e+03,  3.53086127e-03)
( 2.21700000e+03,  1.01804609e-02)
( 2.21800000e+03,  6.90722642e-03)
( 2.21900000e+03,  9.45135542e-03)
( 2.22000000e+03,  8.31991023e-03)
( 2.22100000e+03,  7.75709344e-03)
( 2.22200000e+03,  7.91477600e-03)
( 2.22300000e+03,  6.81952715e-03)
( 2.22400000e+03,  5.05362097e-03)
( 2.22500000e+03,  7.10382991e-03)
( 2.22600000e+03,  4.64362079e-03)
( 2.22700000e+03,  4.89308751e-03)
( 2.22800000e+03,  3.39195935e-03)
( 2.22900000e+03,  8.55737154e-03)
( 2.23000000e+03,  8.58682086e-03)
( 2.23100000e+03,  4.77591030e-03)
( 2.23200000e+03,  6.70491828e-03)
( 2.23300000e+03,  5.47318898e-03)
( 2.23400000e+03,  8.16494258e-03)
( 2.23500000e+03,  5.21491040e-03)
( 2.23600000e+03,  8.80455383e-03)
( 2.23700000e+03,  6.98977403e-03)
( 2.23800000e+03,  9.95181780e-03)
( 2.23900000e+03,  9.30132022e-03)
( 2.24000000e+03,  7.26527877e-03)
( 2.24100000e+03,  9.48193548e-03)
( 2.24200000e+03,  5.23693584e-03)
( 2.24300000e+03,  7.05659032e-03)
( 2.24400000e+03,  4.29164776e-03)
( 2.24500000e+03,  6.65375082e-03)
( 2.24600000e+03,  3.08405485e-03)
( 2.24700000e+03,  8.52031415e-03)
( 2.24800000e+03,  9.15323785e-03)
( 2.24900000e+03,  4.81843213e-03)};\label{fig:HardLinelaInvEr}

\addplot [very thick, dashed, color=orange]
coordinates {
( 0.00000000e+00,  1.00058950e+00)
( 1.00000000e+00,  6.68346034e-01)
( 2.00000000e+00,  3.40061068e+00)
( 3.00000000e+00,  5.52591256e-01)
( 4.00000000e+00,  8.60231384e-01)
( 5.00000000e+00,  9.46183496e-01)
( 6.00000000e+00,  9.59643965e-01)
( 7.00000000e+00,  9.55185797e-01)
( 8.00000000e+00,  9.41032320e-01)
( 9.00000000e+00,  9.18181077e-01)
( 1.00000000e+01,  8.77160160e-01)
( 1.10000000e+01,  8.10685614e-01)
( 1.20000000e+01,  7.27323551e-01)
( 1.30000000e+01,  6.36789066e-01)
( 1.40000000e+01,  5.37374096e-01)
( 1.50000000e+01,  5.16091243e-01)
( 1.60000000e+01,  7.11391559e-01)
( 1.70000000e+01,  6.55555926e-01)
( 1.80000000e+01,  5.55878525e-01)
( 1.90000000e+01,  4.98989145e-01)
( 2.00000000e+01,  4.82994558e-01)
( 2.10000000e+01,  4.82531414e-01)
( 2.20000000e+01,  4.82780826e-01)
( 2.30000000e+01,  4.80192490e-01)
( 2.40000000e+01,  4.76062356e-01)
( 2.50000000e+01,  4.72131776e-01)
( 2.60000000e+01,  4.71171602e-01)
( 2.70000000e+01,  4.77245340e-01)
( 2.80000000e+01,  4.91477100e-01)
( 2.90000000e+01,  5.01370391e-01)
( 3.00000000e+01,  5.02095859e-01)
( 3.10000000e+01,  4.94970202e-01)
( 3.20000000e+01,  4.82861354e-01)
( 3.30000000e+01,  4.69457368e-01)
( 3.40000000e+01,  4.57296424e-01)
( 3.50000000e+01,  4.47083933e-01)
( 3.60000000e+01,  4.38654044e-01)
( 3.70000000e+01,  4.30592282e-01)
( 3.80000000e+01,  4.21106935e-01)
( 3.90000000e+01,  4.10602102e-01)
( 4.00000000e+01,  3.98762243e-01)
( 4.10000000e+01,  3.88614274e-01)
( 4.20000000e+01,  3.84276210e-01)
( 4.30000000e+01,  3.96639878e-01)
( 4.40000000e+01,  4.15145629e-01)
( 4.50000000e+01,  4.30963118e-01)
( 4.60000000e+01,  4.50487621e-01)
( 4.70000000e+01,  4.60630187e-01)
( 4.80000000e+01,  4.56510755e-01)
( 4.90000000e+01,  4.41548803e-01)
( 5.00000000e+01,  4.21852819e-01)
( 5.10000000e+01,  4.04821367e-01)
( 5.20000000e+01,  3.96911883e-01)
( 5.30000000e+01,  3.97897632e-01)
( 5.40000000e+01,  4.00168280e-01)
( 5.50000000e+01,  3.99692311e-01)
( 5.60000000e+01,  3.99830025e-01)
( 5.70000000e+01,  4.03874215e-01)
( 5.80000000e+01,  4.11071317e-01)
( 5.90000000e+01,  4.19348085e-01)
( 6.00000000e+01,  4.26889370e-01)
( 6.10000000e+01,  4.32142459e-01)
( 6.20000000e+01,  4.35017203e-01)
( 6.30000000e+01,  4.35952019e-01)
( 6.40000000e+01,  4.35578938e-01)
( 6.50000000e+01,  4.34249726e-01)
( 6.60000000e+01,  4.32145649e-01)
( 6.70000000e+01,  4.29485169e-01)
( 6.80000000e+01,  4.26683052e-01)
( 6.90000000e+01,  4.24166865e-01)
( 7.00000000e+01,  4.22031010e-01)
( 7.10000000e+01,  4.20191596e-01)
( 7.20000000e+01,  4.18578551e-01)
( 7.30000000e+01,  4.17260592e-01)
( 7.40000000e+01,  4.16400951e-01)
( 7.50000000e+01,  4.16228000e-01)
( 7.60000000e+01,  4.16771623e-01)
( 7.70000000e+01,  4.17935426e-01)
( 7.80000000e+01,  4.19584925e-01)
( 7.90000000e+01,  4.21567248e-01)
( 8.00000000e+01,  4.23758077e-01)
( 8.10000000e+01,  4.25944697e-01)
( 8.20000000e+01,  4.27903629e-01)
( 8.30000000e+01,  4.29235112e-01)
( 8.40000000e+01,  4.29338253e-01)
( 8.50000000e+01,  4.28828464e-01)
( 8.60000000e+01,  4.27527313e-01)
( 8.70000000e+01,  4.25550824e-01)
( 8.80000000e+01,  4.23212008e-01)
( 8.90000000e+01,  4.20706981e-01)
( 9.00000000e+01,  4.18439985e-01)
( 9.10000000e+01,  4.16451366e-01)
( 9.20000000e+01,  4.14826577e-01)
( 9.30000000e+01,  4.13546400e-01)
( 9.40000000e+01,  4.12618538e-01)
( 9.50000000e+01,  4.11934793e-01)
( 9.60000000e+01,  4.11387854e-01)
( 9.70000000e+01,  4.10913221e-01)
( 9.80000000e+01,  4.10366193e-01)
( 9.90000000e+01,  4.09781916e-01)
( 1.00000000e+02,  4.08851573e-01)
( 1.01000000e+02,  4.07043111e-01)
( 1.02000000e+02,  4.04585348e-01)
( 1.03000000e+02,  4.01766883e-01)
( 1.04000000e+02,  3.98939664e-01)
( 1.05000000e+02,  3.96264038e-01)
( 1.06000000e+02,  3.93628653e-01)
( 1.07000000e+02,  3.91049750e-01)
( 1.08000000e+02,  3.88624688e-01)
( 1.09000000e+02,  3.85707837e-01)
( 1.10000000e+02,  3.83608057e-01)
( 1.11000000e+02,  3.82422893e-01)
( 1.12000000e+02,  3.80516168e-01)
( 1.13000000e+02,  3.79162930e-01)
( 1.14000000e+02,  3.77900162e-01)
( 1.15000000e+02,  3.75222110e-01)
( 1.16000000e+02,  3.76507756e-01)
( 1.17000000e+02,  3.74919806e-01)
( 1.18000000e+02,  3.75980274e-01)
( 1.19000000e+02,  3.77912213e-01)
( 1.20000000e+02,  3.77231724e-01)
( 1.21000000e+02,  3.77890155e-01)
( 1.22000000e+02,  3.79156416e-01)
( 1.23000000e+02,  3.78454359e-01)
( 1.24000000e+02,  3.78208521e-01)
( 1.25000000e+02,  3.79267715e-01)
( 1.26000000e+02,  3.79617168e-01)
( 1.27000000e+02,  3.79687025e-01)
( 1.28000000e+02,  3.80825959e-01)
( 1.29000000e+02,  3.81780097e-01)
( 1.30000000e+02,  3.81488537e-01)
( 1.31000000e+02,  3.82047688e-01)
( 1.32000000e+02,  3.83414644e-01)
( 1.33000000e+02,  3.83747508e-01)
( 1.34000000e+02,  3.84402362e-01)
( 1.35000000e+02,  3.85764605e-01)
( 1.36000000e+02,  3.85952644e-01)
( 1.37000000e+02,  3.85670714e-01)
( 1.38000000e+02,  3.86187375e-01)
( 1.39000000e+02,  3.86263973e-01)
( 1.40000000e+02,  3.86166190e-01)
( 1.41000000e+02,  3.87051534e-01)
( 1.42000000e+02,  3.87412586e-01)
( 1.43000000e+02,  3.88046031e-01)
( 1.44000000e+02,  3.89354193e-01)
( 1.45000000e+02,  3.90132248e-01)
( 1.46000000e+02,  3.91096586e-01)
( 1.47000000e+02,  3.92446346e-01)
( 1.48000000e+02,  3.92410673e-01)
( 1.49000000e+02,  3.93490636e-01)
( 1.50000000e+02,  3.94170325e-01)
( 1.51000000e+02,  3.94825923e-01)
( 1.52000000e+02,  3.96102183e-01)
( 1.53000000e+02,  3.96354635e-01)
( 1.54000000e+02,  3.98360794e-01)
( 1.55000000e+02,  3.98600922e-01)
( 1.56000000e+02,  4.01080973e-01)
( 1.57000000e+02,  4.01052881e-01)
( 1.58000000e+02,  4.02678381e-01)
( 1.59000000e+02,  4.02743006e-01)
( 1.60000000e+02,  4.03701900e-01)
( 1.61000000e+02,  4.04483028e-01)
( 1.62000000e+02,  4.05187442e-01)
( 1.63000000e+02,  4.06563041e-01)
( 1.64000000e+02,  4.06538493e-01)
( 1.65000000e+02,  4.08727492e-01)
( 1.66000000e+02,  4.07275383e-01)
( 1.67000000e+02,  4.10218419e-01)
( 1.68000000e+02,  4.11703424e-01)
( 1.69000000e+02,  4.09801687e-01)
( 1.70000000e+02,  4.10106702e-01)
( 1.71000000e+02,  4.12241834e-01)
( 1.72000000e+02,  4.12082419e-01)
( 1.73000000e+02,  4.11536613e-01)
( 1.74000000e+02,  4.12868518e-01)
( 1.75000000e+02,  4.13262568e-01)
( 1.76000000e+02,  4.12162446e-01)
( 1.77000000e+02,  4.12436177e-01)
( 1.78000000e+02,  4.13375739e-01)
( 1.79000000e+02,  4.12814895e-01)
( 1.80000000e+02,  4.12438932e-01)
( 1.81000000e+02,  4.13035524e-01)
( 1.82000000e+02,  4.12504086e-01)
( 1.83000000e+02,  4.11805355e-01)
( 1.84000000e+02,  4.12293933e-01)
( 1.85000000e+02,  4.12236904e-01)
( 1.86000000e+02,  4.11947628e-01)
( 1.87000000e+02,  4.12141450e-01)
( 1.88000000e+02,  4.12239806e-01)
( 1.89000000e+02,  4.12046494e-01)
( 1.90000000e+02,  4.12511097e-01)
( 1.91000000e+02,  4.12013523e-01)
( 1.92000000e+02,  4.11329651e-01)
( 1.93000000e+02,  4.11174399e-01)
( 1.94000000e+02,  4.10183397e-01)
( 1.95000000e+02,  4.09250874e-01)
( 1.96000000e+02,  4.07588259e-01)
( 1.97000000e+02,  4.07564573e-01)
( 1.98000000e+02,  4.05668688e-01)
( 1.99000000e+02,  4.04750519e-01)
( 2.00000000e+02,  4.04912571e-01)
( 2.01000000e+02,  4.01126509e-01)
( 2.02000000e+02,  4.03889371e-01)
( 2.03000000e+02,  3.98797416e-01)
( 2.04000000e+02,  3.98651826e-01)
( 2.05000000e+02,  3.99376886e-01)
( 2.06000000e+02,  3.94324335e-01)
( 2.07000000e+02,  3.95424452e-01)
( 2.08000000e+02,  3.92547179e-01)
( 2.09000000e+02,  3.91433057e-01)
( 2.10000000e+02,  3.90415462e-01)
( 2.11000000e+02,  3.91199154e-01)
( 2.12000000e+02,  3.91619640e-01)
( 2.13000000e+02,  3.92820146e-01)
( 2.14000000e+02,  3.92034307e-01)
( 2.15000000e+02,  4.01990157e-01)
( 2.16000000e+02,  4.01682886e-01)
( 2.17000000e+02,  4.02284219e-01)
( 2.18000000e+02,  4.02913401e-01)
( 2.19000000e+02,  4.11378267e-01)
( 2.20000000e+02,  4.05055361e-01)
( 2.21000000e+02,  4.03842087e-01)
( 2.22000000e+02,  4.10408234e-01)
( 2.23000000e+02,  4.03451135e-01)
( 2.24000000e+02,  4.01688729e-01)
( 2.25000000e+02,  4.02089141e-01)
( 2.26000000e+02,  4.04392474e-01)
( 2.27000000e+02,  3.98922087e-01)
( 2.28000000e+02,  4.01692788e-01)
( 2.29000000e+02,  4.04071962e-01)
( 2.30000000e+02,  3.96855361e-01)
( 2.31000000e+02,  4.04225300e-01)
( 2.32000000e+02,  3.99388606e-01)
( 2.33000000e+02,  4.05988422e-01)
( 2.34000000e+02,  3.94559953e-01)
( 2.35000000e+02,  4.08114633e-01)
( 2.36000000e+02,  3.92349208e-01)
( 2.37000000e+02,  3.94711825e-01)
( 2.38000000e+02,  4.03509521e-01)
( 2.39000000e+02,  3.87457703e-01)
( 2.40000000e+02,  3.93543695e-01)
( 2.41000000e+02,  3.98690095e-01)
( 2.42000000e+02,  3.85535585e-01)
( 2.43000000e+02,  3.86703540e-01)
( 2.44000000e+02,  3.96213677e-01)
( 2.45000000e+02,  3.88389639e-01)
( 2.46000000e+02,  3.84382116e-01)
( 2.47000000e+02,  3.92501346e-01)
( 2.48000000e+02,  3.90933948e-01)
( 2.49000000e+02,  3.86630122e-01)
( 2.50000000e+02,  3.91019193e-01)
( 2.51000000e+02,  3.91039916e-01)
( 2.52000000e+02,  3.90785023e-01)
( 2.53000000e+02,  3.90968846e-01)
( 2.54000000e+02,  3.91036727e-01)
( 2.55000000e+02,  3.91836631e-01)
( 2.56000000e+02,  3.94040265e-01)
( 2.57000000e+02,  3.92918849e-01)
( 2.58000000e+02,  3.92732847e-01)
( 2.59000000e+02,  3.94540555e-01)
( 2.60000000e+02,  3.93187173e-01)
( 2.61000000e+02,  3.92145557e-01)
( 2.62000000e+02,  3.92861013e-01)
( 2.63000000e+02,  3.92688786e-01)
( 2.64000000e+02,  3.90956020e-01)
( 2.65000000e+02,  3.91793103e-01)
( 2.66000000e+02,  3.90491710e-01)
( 2.67000000e+02,  3.87927034e-01)
( 2.68000000e+02,  3.86684968e-01)
( 2.69000000e+02,  3.85604266e-01)
( 2.70000000e+02,  3.81792446e-01)
( 2.71000000e+02,  3.80142260e-01)
( 2.72000000e+02,  3.78797509e-01)
( 2.73000000e+02,  3.76758742e-01)
( 2.74000000e+02,  3.75449556e-01)
( 2.75000000e+02,  3.75437713e-01)
( 2.76000000e+02,  3.73173659e-01)
( 2.77000000e+02,  3.73659331e-01)
( 2.78000000e+02,  3.72807687e-01)
( 2.79000000e+02,  3.71779740e-01)
( 2.80000000e+02,  3.71023775e-01)
( 2.81000000e+02,  3.70383137e-01)
( 2.82000000e+02,  3.69702129e-01)
( 2.83000000e+02,  3.68408142e-01)
( 2.84000000e+02,  3.67837660e-01)
( 2.85000000e+02,  3.66532556e-01)
( 2.86000000e+02,  3.65263667e-01)
( 2.87000000e+02,  3.66485398e-01)
( 2.88000000e+02,  3.63045680e-01)
( 2.89000000e+02,  3.63572847e-01)
( 2.90000000e+02,  3.61613020e-01)
( 2.91000000e+02,  3.60369348e-01)
( 2.92000000e+02,  3.58481881e-01)
( 2.93000000e+02,  3.58734448e-01)
( 2.94000000e+02,  3.55920705e-01)
( 2.95000000e+02,  3.58669325e-01)
( 2.96000000e+02,  3.53250670e-01)
( 2.97000000e+02,  3.61705140e-01)
( 2.98000000e+02,  3.49698064e-01)
( 2.99000000e+02,  3.69905751e-01)
( 3.00000000e+02,  3.53124006e-01)
( 3.01000000e+02,  3.64019550e-01)
( 3.02000000e+02,  3.58051350e-01)
( 3.03000000e+02,  3.50261523e-01)
( 3.04000000e+02,  3.56627399e-01)
( 3.05000000e+02,  3.40768183e-01)
( 3.06000000e+02,  3.45908404e-01)
( 3.07000000e+02,  3.41873651e-01)
( 3.08000000e+02,  3.37183666e-01)
( 3.09000000e+02,  3.44989861e-01)
( 3.10000000e+02,  3.35417114e-01)
( 3.11000000e+02,  3.52919964e-01)
( 3.12000000e+02,  3.45180180e-01)
( 3.13000000e+02,  3.46431671e-01)
( 3.14000000e+02,  3.54378278e-01)
( 3.15000000e+02,  3.42745125e-01)
( 3.16000000e+02,  3.44709300e-01)
( 3.17000000e+02,  3.39082767e-01)
( 3.18000000e+02,  3.29505227e-01)
( 3.19000000e+02,  3.34558315e-01)
( 3.20000000e+02,  3.28273484e-01)
( 3.21000000e+02,  3.31315766e-01)
( 3.22000000e+02,  3.35432722e-01)
( 3.23000000e+02,  3.29188391e-01)
( 3.24000000e+02,  3.32881921e-01)
( 3.25000000e+02,  3.29865115e-01)
( 3.26000000e+02,  3.27643179e-01)
( 3.27000000e+02,  3.32428684e-01)
( 3.28000000e+02,  3.27505398e-01)
( 3.29000000e+02,  3.29466948e-01)
( 3.30000000e+02,  3.26829806e-01)
( 3.31000000e+02,  3.24403629e-01)
( 3.32000000e+02,  3.28314317e-01)
( 3.33000000e+02,  3.24977591e-01)
( 3.34000000e+02,  3.28165386e-01)
( 3.35000000e+02,  3.28537081e-01)
( 3.36000000e+02,  3.22951560e-01)
( 3.37000000e+02,  3.25554831e-01)
( 3.38000000e+02,  3.20604932e-01)
( 3.39000000e+02,  3.19991207e-01)
( 3.40000000e+02,  3.21222211e-01)
( 3.41000000e+02,  3.18902169e-01)
( 3.42000000e+02,  3.20431444e-01)
( 3.43000000e+02,  3.18117052e-01)
( 3.44000000e+02,  3.19379449e-01)
( 3.45000000e+02,  3.17703070e-01)
( 3.46000000e+02,  3.20906393e-01)
( 3.47000000e+02,  3.18188532e-01)
( 3.48000000e+02,  3.19543993e-01)
( 3.49000000e+02,  3.18640717e-01)
( 3.50000000e+02,  3.18305703e-01)
( 3.51000000e+02,  3.18130423e-01)
( 3.52000000e+02,  3.16590844e-01)
( 3.53000000e+02,  3.16272398e-01)
( 3.54000000e+02,  3.15146258e-01)
( 3.55000000e+02,  3.14490363e-01)
( 3.56000000e+02,  3.14054062e-01)
( 3.57000000e+02,  3.13965047e-01)
( 3.58000000e+02,  3.13580703e-01)
( 3.59000000e+02,  3.12613491e-01)
( 3.60000000e+02,  3.12659276e-01)
( 3.61000000e+02,  3.11515954e-01)
( 3.62000000e+02,  3.12150518e-01)
( 3.63000000e+02,  3.12206273e-01)
( 3.64000000e+02,  3.11862458e-01)
( 3.65000000e+02,  3.12214179e-01)
( 3.66000000e+02,  3.10842844e-01)
( 3.67000000e+02,  3.11373146e-01)
( 3.68000000e+02,  3.10557279e-01)
( 3.69000000e+02,  3.10874167e-01)
( 3.70000000e+02,  3.10960646e-01)
( 3.71000000e+02,  3.10762463e-01)
( 3.72000000e+02,  3.10544218e-01)
( 3.73000000e+02,  3.10200154e-01)
( 3.74000000e+02,  3.10424009e-01)
( 3.75000000e+02,  3.09779298e-01)
( 3.76000000e+02,  3.10701197e-01)
( 3.77000000e+02,  3.09187103e-01)
( 3.78000000e+02,  3.10778386e-01)
( 3.79000000e+02,  3.06941411e-01)
( 3.80000000e+02,  3.10836423e-01)
( 3.81000000e+02,  3.02554311e-01)
( 3.82000000e+02,  3.17461494e-01)
( 3.83000000e+02,  3.00081736e-01)
( 3.84000000e+02,  3.11021072e-01)
( 3.85000000e+02,  3.10191787e-01)
( 3.86000000e+02,  3.01550119e-01)
( 3.87000000e+02,  3.10203842e-01)
( 3.88000000e+02,  3.04607585e-01)
( 3.89000000e+02,  3.06040727e-01)
( 3.90000000e+02,  3.05755298e-01)
( 3.91000000e+02,  3.04270545e-01)
( 3.92000000e+02,  3.13497333e-01)
( 3.93000000e+02,  3.07811920e-01)
( 3.94000000e+02,  3.08326677e-01)
( 3.95000000e+02,  3.12870678e-01)
( 3.96000000e+02,  3.03550130e-01)
( 3.97000000e+02,  3.04772848e-01)
( 3.98000000e+02,  3.07172452e-01)
( 3.99000000e+02,  2.99916130e-01)
( 4.00000000e+02,  3.04317700e-01)
( 4.01000000e+02,  3.02665079e-01)
( 4.02000000e+02,  3.00802424e-01)
( 4.03000000e+02,  3.05206513e-01)
( 4.04000000e+02,  3.02177453e-01)
( 4.05000000e+02,  3.03866922e-01)
( 4.06000000e+02,  3.03651006e-01)
( 4.07000000e+02,  3.00053790e-01)
( 4.08000000e+02,  3.02080577e-01)
( 4.09000000e+02,  3.00740761e-01)
( 4.10000000e+02,  2.99158697e-01)
( 4.11000000e+02,  3.02588920e-01)
( 4.12000000e+02,  2.98477967e-01)
( 4.13000000e+02,  2.97342304e-01)
( 4.14000000e+02,  2.98217129e-01)
( 4.15000000e+02,  2.95625597e-01)
( 4.16000000e+02,  2.96340463e-01)
( 4.17000000e+02,  2.96408346e-01)
( 4.18000000e+02,  2.95947321e-01)
( 4.19000000e+02,  2.96131402e-01)
( 4.20000000e+02,  2.94365099e-01)
( 4.21000000e+02,  2.94379666e-01)
( 4.22000000e+02,  2.94297988e-01)
( 4.23000000e+02,  2.92076093e-01)
( 4.24000000e+02,  2.92360390e-01)
( 4.25000000e+02,  2.92229958e-01)
( 4.26000000e+02,  2.91090412e-01)
( 4.27000000e+02,  2.92320907e-01)
( 4.28000000e+02,  2.92797879e-01)
( 4.29000000e+02,  2.92125626e-01)
( 4.30000000e+02,  2.92497465e-01)
( 4.31000000e+02,  2.91345575e-01)
( 4.32000000e+02,  2.91517019e-01)
( 4.33000000e+02,  2.90251519e-01)
( 4.34000000e+02,  2.89921800e-01)
( 4.35000000e+02,  2.90619844e-01)
( 4.36000000e+02,  2.89057999e-01)
( 4.37000000e+02,  2.89446588e-01)
( 4.38000000e+02,  2.88924469e-01)
( 4.39000000e+02,  2.87853414e-01)
( 4.40000000e+02,  2.87429392e-01)
( 4.41000000e+02,  2.86897430e-01)
( 4.42000000e+02,  2.87159688e-01)
( 4.43000000e+02,  2.86810165e-01)
( 4.44000000e+02,  2.86695833e-01)
( 4.45000000e+02,  2.86444328e-01)
( 4.46000000e+02,  2.85706414e-01)
( 4.47000000e+02,  2.85422277e-01)
( 4.48000000e+02,  2.86275023e-01)
( 4.49000000e+02,  2.85888813e-01)
( 4.50000000e+02,  2.86171946e-01)
( 4.51000000e+02,  2.85278195e-01)
( 4.52000000e+02,  2.84676845e-01)
( 4.53000000e+02,  2.84134571e-01)
( 4.54000000e+02,  2.83511819e-01)
( 4.55000000e+02,  2.83603152e-01)
( 4.56000000e+02,  2.83532050e-01)
( 4.57000000e+02,  2.83000065e-01)
( 4.58000000e+02,  2.84150887e-01)
( 4.59000000e+02,  2.82317824e-01)
( 4.60000000e+02,  2.84317869e-01)
( 4.61000000e+02,  2.82077084e-01)
( 4.62000000e+02,  2.81518618e-01)
( 4.63000000e+02,  2.81705298e-01)
( 4.64000000e+02,  2.80157434e-01)
( 4.65000000e+02,  2.83331461e-01)
( 4.66000000e+02,  2.81239164e-01)
( 4.67000000e+02,  2.80191593e-01)
( 4.68000000e+02,  2.80388691e-01)
( 4.69000000e+02,  2.75867033e-01)
( 4.70000000e+02,  2.76825408e-01)
( 4.71000000e+02,  2.75626085e-01)
( 4.72000000e+02,  2.76977724e-01)
( 4.73000000e+02,  2.77969440e-01)
( 4.74000000e+02,  2.76292048e-01)
( 4.75000000e+02,  2.75686203e-01)
( 4.76000000e+02,  2.73722076e-01)
( 4.77000000e+02,  2.73046066e-01)
( 4.78000000e+02,  2.71305202e-01)
( 4.79000000e+02,  2.73420395e-01)
( 4.80000000e+02,  2.73527337e-01)
( 4.81000000e+02,  2.73544906e-01)
( 4.82000000e+02,  2.73886293e-01)
( 4.83000000e+02,  2.72516992e-01)
( 4.84000000e+02,  2.71977931e-01)
( 4.85000000e+02,  2.71223536e-01)
( 4.86000000e+02,  2.71613451e-01)
( 4.87000000e+02,  2.71119644e-01)
( 4.88000000e+02,  2.72412581e-01)
( 4.89000000e+02,  2.71127819e-01)
( 4.90000000e+02,  2.71150968e-01)
( 4.91000000e+02,  2.69322710e-01)
( 4.92000000e+02,  2.70129671e-01)
( 4.93000000e+02,  2.68750045e-01)
( 4.94000000e+02,  2.69243269e-01)
( 4.95000000e+02,  2.68579499e-01)
( 4.96000000e+02,  2.68950216e-01)
( 4.97000000e+02,  2.67859351e-01)
( 4.98000000e+02,  2.69123314e-01)
( 4.99000000e+02,  2.67449367e-01)
( 5.00000000e+02,  2.68777681e-01)
( 5.01000000e+02,  2.67263215e-01)
( 5.02000000e+02,  2.68521471e-01)
( 5.03000000e+02,  2.66821564e-01)
( 5.04000000e+02,  2.68378088e-01)
( 5.05000000e+02,  2.66036195e-01)
( 5.06000000e+02,  2.68570687e-01)
( 5.07000000e+02,  2.64814087e-01)
( 5.08000000e+02,  2.68423001e-01)
( 5.09000000e+02,  2.63447466e-01)
( 5.10000000e+02,  2.69899848e-01)
( 5.11000000e+02,  2.61350069e-01)
( 5.12000000e+02,  2.72704963e-01)
( 5.13000000e+02,  2.57071376e-01)
( 5.14000000e+02,  2.76048814e-01)
( 5.15000000e+02,  2.54042719e-01)
( 5.16000000e+02,  2.74544361e-01)
( 5.17000000e+02,  2.57631409e-01)
( 5.18000000e+02,  2.64250941e-01)
( 5.19000000e+02,  2.67470300e-01)
( 5.20000000e+02,  2.55260291e-01)
( 5.21000000e+02,  2.70638352e-01)
( 5.22000000e+02,  2.56853930e-01)
( 5.23000000e+02,  2.61842085e-01)
( 5.24000000e+02,  2.63694419e-01)
( 5.25000000e+02,  2.56794157e-01)
( 5.26000000e+02,  2.64712212e-01)
( 5.27000000e+02,  2.55411604e-01)
( 5.28000000e+02,  2.61728271e-01)
( 5.29000000e+02,  2.60115699e-01)
( 5.30000000e+02,  2.57297966e-01)
( 5.31000000e+02,  2.64006138e-01)
( 5.32000000e+02,  2.54707517e-01)
( 5.33000000e+02,  2.60895573e-01)
( 5.34000000e+02,  2.59327404e-01)
( 5.35000000e+02,  2.56264556e-01)
( 5.36000000e+02,  2.62037498e-01)
( 5.37000000e+02,  2.55491396e-01)
( 5.38000000e+02,  2.59457041e-01)
( 5.39000000e+02,  2.56645577e-01)
( 5.40000000e+02,  2.56005720e-01)
( 5.41000000e+02,  2.58026126e-01)
( 5.42000000e+02,  2.54099349e-01)
( 5.43000000e+02,  2.59550548e-01)
( 5.44000000e+02,  2.55509450e-01)
( 5.45000000e+02,  2.56228584e-01)
( 5.46000000e+02,  2.57402697e-01)
( 5.47000000e+02,  2.53171559e-01)
( 5.48000000e+02,  2.57817035e-01)
( 5.49000000e+02,  2.52460642e-01)
( 5.50000000e+02,  2.56021593e-01)
( 5.51000000e+02,  2.54927085e-01)
( 5.52000000e+02,  2.54045301e-01)
( 5.53000000e+02,  2.57465805e-01)
( 5.54000000e+02,  2.53049230e-01)
( 5.55000000e+02,  2.55417923e-01)
( 5.56000000e+02,  2.52521791e-01)
( 5.57000000e+02,  2.52843583e-01)
( 5.58000000e+02,  2.54475661e-01)
( 5.59000000e+02,  2.51039458e-01)
( 5.60000000e+02,  2.54242271e-01)
( 5.61000000e+02,  2.50438893e-01)
( 5.62000000e+02,  2.52114841e-01)
( 5.63000000e+02,  2.50841347e-01)
( 5.64000000e+02,  2.50206135e-01)
( 5.65000000e+02,  2.50667021e-01)
( 5.66000000e+02,  2.49525232e-01)
( 5.67000000e+02,  2.51911371e-01)
( 5.68000000e+02,  2.44866707e-01)
( 5.69000000e+02,  2.58432151e-01)
( 5.70000000e+02,  2.35954108e-01)
( 5.71000000e+02,  2.67246143e-01)
( 5.72000000e+02,  2.36637617e-01)
( 5.73000000e+02,  2.66733478e-01)
( 5.74000000e+02,  2.57852673e-01)
( 5.75000000e+02,  2.44596635e-01)
( 5.76000000e+02,  2.57581807e-01)
( 5.77000000e+02,  2.38181239e-01)
( 5.78000000e+02,  2.51466560e-01)
( 5.79000000e+02,  2.47908237e-01)
( 5.80000000e+02,  2.48374598e-01)
( 5.81000000e+02,  2.53180997e-01)
( 5.82000000e+02,  2.43413116e-01)
( 5.83000000e+02,  2.48593922e-01)
( 5.84000000e+02,  2.46249756e-01)
( 5.85000000e+02,  2.40230037e-01)
( 5.86000000e+02,  2.46144526e-01)
( 5.87000000e+02,  2.38992339e-01)
( 5.88000000e+02,  2.46735264e-01)
( 5.89000000e+02,  2.42030168e-01)
( 5.90000000e+02,  2.40724699e-01)
( 5.91000000e+02,  2.45086746e-01)
( 5.92000000e+02,  2.36564628e-01)
( 5.93000000e+02,  2.41024194e-01)
( 5.94000000e+02,  2.34835347e-01)
( 5.95000000e+02,  2.34961818e-01)
( 5.96000000e+02,  2.39720880e-01)
( 5.97000000e+02,  2.33193047e-01)
( 5.98000000e+02,  2.37829195e-01)
( 5.99000000e+02,  2.34262668e-01)
( 6.00000000e+02,  2.30162022e-01)
( 6.01000000e+02,  2.38558664e-01)
( 6.02000000e+02,  2.25109590e-01)
( 6.03000000e+02,  2.38716666e-01)
( 6.04000000e+02,  2.30760732e-01)
( 6.05000000e+02,  2.31616312e-01)
( 6.06000000e+02,  2.37362691e-01)
( 6.07000000e+02,  2.25610526e-01)
( 6.08000000e+02,  2.33145246e-01)
( 6.09000000e+02,  2.29113864e-01)
( 6.10000000e+02,  2.27919520e-01)
( 6.11000000e+02,  2.33056239e-01)
( 6.12000000e+02,  2.26792683e-01)
( 6.13000000e+02,  2.31318379e-01)
( 6.14000000e+02,  2.24839603e-01)
( 6.15000000e+02,  2.29948011e-01)
( 6.16000000e+02,  2.24944630e-01)
( 6.17000000e+02,  2.28049580e-01)
( 6.18000000e+02,  2.29982625e-01)
( 6.19000000e+02,  2.24017236e-01)
( 6.20000000e+02,  2.30220577e-01)
( 6.21000000e+02,  2.23375509e-01)
( 6.22000000e+02,  2.25056107e-01)
( 6.23000000e+02,  2.25911351e-01)
( 6.24000000e+02,  2.22310839e-01)
( 6.25000000e+02,  2.25526466e-01)
( 6.26000000e+02,  2.17631802e-01)
( 6.27000000e+02,  2.24829860e-01)
( 6.28000000e+02,  2.11474342e-01)
( 6.29000000e+02,  2.25659868e-01)
( 6.30000000e+02,  2.16793849e-01)
( 6.31000000e+02,  2.22020935e-01)
( 6.32000000e+02,  2.26483913e-01)
( 6.33000000e+02,  2.15278700e-01)
( 6.34000000e+02,  2.21443730e-01)
( 6.35000000e+02,  2.14283215e-01)
( 6.36000000e+02,  2.16919691e-01)
( 6.37000000e+02,  2.20066075e-01)
( 6.38000000e+02,  2.13873667e-01)
( 6.39000000e+02,  2.19022325e-01)
( 6.40000000e+02,  2.14709582e-01)
( 6.41000000e+02,  2.16002898e-01)
( 6.42000000e+02,  2.16150311e-01)
( 6.43000000e+02,  2.13576836e-01)
( 6.44000000e+02,  2.16850868e-01)
( 6.45000000e+02,  2.07441263e-01)
( 6.46000000e+02,  2.23054862e-01)
( 6.47000000e+02,  1.97971889e-01)
( 6.48000000e+02,  2.31040543e-01)
( 6.49000000e+02,  2.04041520e-01)
( 6.50000000e+02,  2.08736646e-01)
( 6.51000000e+02,  2.21380540e-01)
( 6.52000000e+02,  1.98507004e-01)
( 6.53000000e+02,  2.13094909e-01)
( 6.54000000e+02,  2.11420128e-01)
( 6.55000000e+02,  2.03814855e-01)
( 6.56000000e+02,  2.17683520e-01)
( 6.57000000e+02,  2.09570742e-01)
( 6.58000000e+02,  2.03420673e-01)
( 6.59000000e+02,  2.09547060e-01)
( 6.60000000e+02,  2.06211561e-01)
( 6.61000000e+02,  2.05442661e-01)
( 6.62000000e+02,  2.00076590e-01)
( 6.63000000e+02,  2.02705470e-01)
( 6.64000000e+02,  2.07097155e-01)
( 6.65000000e+02,  2.02683156e-01)
( 6.66000000e+02,  2.05064034e-01)
( 6.67000000e+02,  2.04459475e-01)
( 6.68000000e+02,  1.96380162e-01)
( 6.69000000e+02,  2.02041460e-01)
( 6.70000000e+02,  2.00169882e-01)
( 6.71000000e+02,  1.98711640e-01)
( 6.72000000e+02,  2.04754150e-01)
( 6.73000000e+02,  1.98732603e-01)
( 6.74000000e+02,  1.99325665e-01)
( 6.75000000e+02,  2.04772586e-01)
( 6.76000000e+02,  1.95441393e-01)
( 6.77000000e+02,  2.04652487e-01)
( 6.78000000e+02,  2.02540740e-01)
( 6.79000000e+02,  1.96703958e-01)
( 6.80000000e+02,  2.02196888e-01)
( 6.81000000e+02,  1.93888610e-01)
( 6.82000000e+02,  1.94170463e-01)
( 6.83000000e+02,  1.96849630e-01)
( 6.84000000e+02,  1.93437293e-01)
( 6.85000000e+02,  1.95644118e-01)
( 6.86000000e+02,  1.92300869e-01)
( 6.87000000e+02,  1.95606496e-01)
( 6.88000000e+02,  1.91868713e-01)
( 6.89000000e+02,  1.93865974e-01)
( 6.90000000e+02,  1.92459731e-01)
( 6.91000000e+02,  1.89013601e-01)
( 6.92000000e+02,  1.94142605e-01)
( 6.93000000e+02,  1.88039791e-01)
( 6.94000000e+02,  1.90100465e-01)
( 6.95000000e+02,  1.88283936e-01)
( 6.96000000e+02,  1.88412843e-01)
( 6.97000000e+02,  1.88904658e-01)
( 6.98000000e+02,  1.89436550e-01)
( 6.99000000e+02,  1.89091899e-01)
( 7.00000000e+02,  1.86272485e-01)
( 7.01000000e+02,  1.88807428e-01)
( 7.02000000e+02,  1.82895024e-01)
( 7.03000000e+02,  1.86292299e-01)
( 7.04000000e+02,  1.82468559e-01)
( 7.05000000e+02,  1.84294246e-01)
( 7.06000000e+02,  1.80373009e-01)
( 7.07000000e+02,  1.84098396e-01)
( 7.08000000e+02,  1.78905221e-01)
( 7.09000000e+02,  1.83851899e-01)
( 7.10000000e+02,  1.78312881e-01)
( 7.11000000e+02,  1.84248142e-01)
( 7.12000000e+02,  1.76936519e-01)
( 7.13000000e+02,  1.85411919e-01)
( 7.14000000e+02,  1.71925079e-01)
( 7.15000000e+02,  1.86797696e-01)
( 7.16000000e+02,  1.68582444e-01)
( 7.17000000e+02,  1.80645557e-01)
( 7.18000000e+02,  1.66399012e-01)
( 7.19000000e+02,  1.76222312e-01)
( 7.20000000e+02,  1.78224572e-01)
( 7.21000000e+02,  1.77513277e-01)
( 7.22000000e+02,  1.81445962e-01)
( 7.23000000e+02,  1.75434188e-01)
( 7.24000000e+02,  1.74992795e-01)
( 7.25000000e+02,  1.72511817e-01)
( 7.26000000e+02,  1.72523349e-01)
( 7.27000000e+02,  1.73694028e-01)
( 7.28000000e+02,  1.70335933e-01)
( 7.29000000e+02,  1.72907006e-01)
( 7.30000000e+02,  1.68522440e-01)
( 7.31000000e+02,  1.73582818e-01)
( 7.32000000e+02,  1.72809472e-01)
( 7.33000000e+02,  1.74681594e-01)
( 7.34000000e+02,  1.72883043e-01)
( 7.35000000e+02,  1.71643720e-01)
( 7.36000000e+02,  1.72190312e-01)
( 7.37000000e+02,  1.70406580e-01)
( 7.38000000e+02,  1.72857401e-01)
( 7.39000000e+02,  1.68510989e-01)
( 7.40000000e+02,  1.73167747e-01)
( 7.41000000e+02,  1.67489072e-01)
( 7.42000000e+02,  1.71526221e-01)
( 7.43000000e+02,  1.64625982e-01)
( 7.44000000e+02,  1.68371066e-01)
( 7.45000000e+02,  1.64303963e-01)
( 7.46000000e+02,  1.68945241e-01)
( 7.47000000e+02,  1.65719574e-01)
( 7.48000000e+02,  1.68601862e-01)
( 7.49000000e+02,  1.66067617e-01)
( 7.50000000e+02,  1.66774946e-01)
( 7.51000000e+02,  1.65062055e-01)
( 7.52000000e+02,  1.63612251e-01)
( 7.53000000e+02,  1.64831029e-01)
( 7.54000000e+02,  1.62617870e-01)
( 7.55000000e+02,  1.63835836e-01)
( 7.56000000e+02,  1.60887762e-01)
( 7.57000000e+02,  1.65216059e-01)
( 7.58000000e+02,  1.59326405e-01)
( 7.59000000e+02,  1.67121237e-01)
( 7.60000000e+02,  1.55678365e-01)
( 7.61000000e+02,  1.68481882e-01)
( 7.62000000e+02,  1.39950535e-01)
( 7.63000000e+02,  1.72048270e-01)
( 7.64000000e+02,  1.57937115e-01)
( 7.65000000e+02,  1.72602377e-01)
( 7.66000000e+02,  1.77063408e-01)
( 7.67000000e+02,  1.53286947e-01)
( 7.68000000e+02,  1.60265013e-01)
( 7.69000000e+02,  1.49564215e-01)
( 7.70000000e+02,  1.49782607e-01)
( 7.71000000e+02,  1.62331705e-01)
( 7.72000000e+02,  1.52813689e-01)
( 7.73000000e+02,  1.60893245e-01)
( 7.74000000e+02,  1.54947881e-01)
( 7.75000000e+02,  1.55685491e-01)
( 7.76000000e+02,  1.68751008e-01)
( 7.77000000e+02,  1.56261883e-01)
( 7.78000000e+02,  1.59215350e-01)
( 7.79000000e+02,  1.59243352e-01)
( 7.80000000e+02,  1.48560414e-01)
( 7.81000000e+02,  1.57148838e-01)
( 7.82000000e+02,  1.53325448e-01)
( 7.83000000e+02,  1.54952691e-01)
( 7.84000000e+02,  1.55309574e-01)
( 7.85000000e+02,  1.47965058e-01)
( 7.86000000e+02,  1.48368955e-01)
( 7.87000000e+02,  1.45703685e-01)
( 7.88000000e+02,  1.44154396e-01)
( 7.89000000e+02,  1.46813950e-01)
( 7.90000000e+02,  1.45214684e-01)
( 7.91000000e+02,  1.49313250e-01)
( 7.92000000e+02,  1.47546473e-01)
( 7.93000000e+02,  1.42983556e-01)
( 7.94000000e+02,  1.48133771e-01)
( 7.95000000e+02,  1.46515890e-01)
( 7.96000000e+02,  1.45709710e-01)
( 7.97000000e+02,  1.46006410e-01)
( 7.98000000e+02,  1.43139725e-01)
( 7.99000000e+02,  1.43819125e-01)
( 8.00000000e+02,  1.42752384e-01)
( 8.01000000e+02,  1.45260407e-01)
( 8.02000000e+02,  1.46004144e-01)
( 8.03000000e+02,  1.43938398e-01)
( 8.04000000e+02,  1.45478057e-01)
( 8.05000000e+02,  1.43151292e-01)
( 8.06000000e+02,  1.44900530e-01)
( 8.07000000e+02,  1.43382896e-01)
( 8.08000000e+02,  1.41155200e-01)
( 8.09000000e+02,  1.42898153e-01)
( 8.10000000e+02,  1.42749282e-01)
( 8.11000000e+02,  1.43758303e-01)
( 8.12000000e+02,  1.42735007e-01)
( 8.13000000e+02,  1.43896387e-01)
( 8.14000000e+02,  1.40801519e-01)
( 8.15000000e+02,  1.41029548e-01)
( 8.16000000e+02,  1.38563537e-01)
( 8.17000000e+02,  1.38807746e-01)
( 8.18000000e+02,  1.43147576e-01)
( 8.19000000e+02,  1.29519194e-01)
( 8.20000000e+02,  1.48451863e-01)
( 8.21000000e+02,  1.44641041e-01)
( 8.22000000e+02,  1.43420053e-01)
( 8.23000000e+02,  1.34978214e-01)
( 8.24000000e+02,  1.35107184e-01)
( 8.25000000e+02,  1.43100047e-01)
( 8.26000000e+02,  1.32514116e-01)
( 8.27000000e+02,  1.42498761e-01)
( 8.28000000e+02,  1.41562399e-01)
( 8.29000000e+02,  1.43308741e-01)
( 8.30000000e+02,  1.44596203e-01)
( 8.31000000e+02,  1.45934855e-01)
( 8.32000000e+02,  1.34488433e-01)
( 8.33000000e+02,  1.31209172e-01)
( 8.34000000e+02,  1.35687233e-01)
( 8.35000000e+02,  1.27914027e-01)
( 8.36000000e+02,  1.36204135e-01)
( 8.37000000e+02,  1.34675632e-01)
( 8.38000000e+02,  1.31015318e-01)
( 8.39000000e+02,  1.30153058e-01)
( 8.40000000e+02,  1.30682131e-01)
( 8.41000000e+02,  1.28800255e-01)
( 8.42000000e+02,  1.31749975e-01)
( 8.43000000e+02,  1.29222019e-01)
( 8.44000000e+02,  1.32011562e-01)
( 8.45000000e+02,  1.24154366e-01)
( 8.46000000e+02,  1.27635755e-01)
( 8.47000000e+02,  1.26222715e-01)
( 8.48000000e+02,  1.25841456e-01)
( 8.49000000e+02,  1.20582041e-01)
( 8.50000000e+02,  1.30285636e-01)
( 8.51000000e+02,  1.22395244e-01)
( 8.52000000e+02,  1.28103284e-01)
( 8.53000000e+02,  1.14082579e-01)
( 8.54000000e+02,  1.34277216e-01)
( 8.55000000e+02,  1.20372027e-01)
( 8.56000000e+02,  1.32390196e-01)
( 8.57000000e+02,  1.26891104e-01)
( 8.58000000e+02,  1.17117667e-01)
( 8.59000000e+02,  1.19002577e-01)
( 8.60000000e+02,  1.11974104e-01)
( 8.61000000e+02,  1.23521652e-01)
( 8.62000000e+02,  1.14311270e-01)
( 8.63000000e+02,  1.22839468e-01)
( 8.64000000e+02,  1.19366208e-01)
( 8.65000000e+02,  1.17233350e-01)
( 8.66000000e+02,  1.18455526e-01)
( 8.67000000e+02,  1.14477158e-01)
( 8.68000000e+02,  1.16543638e-01)
( 8.69000000e+02,  1.09079409e-01)
( 8.70000000e+02,  1.15888336e-01)
( 8.71000000e+02,  1.11320448e-01)
( 8.72000000e+02,  1.14935940e-01)
( 8.73000000e+02,  1.11691594e-01)
( 8.74000000e+02,  1.13286300e-01)
( 8.75000000e+02,  1.12703492e-01)
( 8.76000000e+02,  1.13224847e-01)
( 8.77000000e+02,  1.07656717e-01)
( 8.78000000e+02,  1.13993419e-01)
( 8.79000000e+02,  1.01263959e-01)
( 8.80000000e+02,  1.20382237e-01)
( 8.81000000e+02,  1.08971879e-01)
( 8.82000000e+02,  1.19270317e-01)
( 8.83000000e+02,  1.13611662e-01)
( 8.84000000e+02,  1.09264440e-01)
( 8.85000000e+02,  1.08837710e-01)
( 8.86000000e+02,  1.10369969e-01)
( 8.87000000e+02,  1.09920015e-01)
( 8.88000000e+02,  1.08656630e-01)
( 8.89000000e+02,  1.10832917e-01)
( 8.90000000e+02,  1.10436167e-01)
( 8.91000000e+02,  1.08053279e-01)
( 8.92000000e+02,  1.07859601e-01)
( 8.93000000e+02,  1.07894801e-01)
( 8.94000000e+02,  1.03056832e-01)
( 8.95000000e+02,  1.09568008e-01)
( 8.96000000e+02,  1.02394807e-01)
( 8.97000000e+02,  1.09567701e-01)
( 8.98000000e+02,  1.01729141e-01)
( 8.99000000e+02,  1.10905790e-01)
( 9.00000000e+02,  1.04616235e-01)
( 9.01000000e+02,  1.09321269e-01)
( 9.02000000e+02,  1.03957943e-01)
( 9.03000000e+02,  1.09072211e-01)
( 9.04000000e+02,  1.02690216e-01)
( 9.05000000e+02,  1.09273720e-01)
( 9.06000000e+02,  1.02755307e-01)
( 9.07000000e+02,  1.06675120e-01)
( 9.08000000e+02,  1.02479257e-01)
( 9.09000000e+02,  1.08565680e-01)
( 9.10000000e+02,  9.90248832e-02)
( 9.11000000e+02,  1.10302646e-01)
( 9.12000000e+02,  1.04229253e-01)
( 9.13000000e+02,  1.10649243e-01)
( 9.14000000e+02,  1.02817214e-01)
( 9.15000000e+02,  1.05795598e-01)
( 9.16000000e+02,  1.01199648e-01)
( 9.17000000e+02,  1.02657212e-01)
( 9.18000000e+02,  1.01514754e-01)
( 9.19000000e+02,  1.02083468e-01)
( 9.20000000e+02,  9.92146966e-02)
( 9.21000000e+02,  1.04651629e-01)
( 9.22000000e+02,  9.97190516e-02)
( 9.23000000e+02,  1.02082999e-01)
( 9.24000000e+02,  9.86337815e-02)
( 9.25000000e+02,  1.03795764e-01)
( 9.26000000e+02,  9.95928577e-02)
( 9.27000000e+02,  9.85230469e-02)
( 9.28000000e+02,  1.01792115e-01)
( 9.29000000e+02,  9.83472278e-02)
( 9.30000000e+02,  1.05517352e-01)
( 9.31000000e+02,  8.48088968e-02)
( 9.32000000e+02,  1.02288059e-01)
( 9.33000000e+02,  1.05051239e-01)
( 9.34000000e+02,  9.23090466e-02)
( 9.35000000e+02,  1.09555465e-01)
( 9.36000000e+02,  9.54780644e-02)
( 9.37000000e+02,  9.43503430e-02)
( 9.38000000e+02,  9.80125497e-02)
( 9.39000000e+02,  8.60225878e-02)
( 9.40000000e+02,  9.96528198e-02)
( 9.41000000e+02,  9.74215307e-02)
( 9.42000000e+02,  9.22231702e-02)
( 9.43000000e+02,  9.71946382e-02)
( 9.44000000e+02,  9.90960802e-02)
( 9.45000000e+02,  1.00312180e-01)
( 9.46000000e+02,  8.49235690e-02)
( 9.47000000e+02,  1.01261290e-01)
( 9.48000000e+02,  8.49704898e-02)
( 9.49000000e+02,  9.24369868e-02)
( 9.50000000e+02,  8.75479954e-02)
( 9.51000000e+02,  8.33470520e-02)
( 9.52000000e+02,  9.03861302e-02)
( 9.53000000e+02,  9.15346219e-02)
( 9.54000000e+02,  9.11348822e-02)
( 9.55000000e+02,  8.45413321e-02)
( 9.56000000e+02,  1.01304391e-01)
( 9.57000000e+02,  7.79122027e-02)
( 9.58000000e+02,  8.73736376e-02)
( 9.59000000e+02,  8.72113590e-02)
( 9.60000000e+02,  8.40047254e-02)
( 9.61000000e+02,  9.00990261e-02)
( 9.62000000e+02,  8.56457214e-02)
( 9.63000000e+02,  9.21848298e-02)
( 9.64000000e+02,  7.78545014e-02)
( 9.65000000e+02,  8.89611982e-02)
( 9.66000000e+02,  8.07803184e-02)
( 9.67000000e+02,  8.64739884e-02)
( 9.68000000e+02,  8.30734742e-02)
( 9.69000000e+02,  8.47436681e-02)
( 9.70000000e+02,  8.30350270e-02)
( 9.71000000e+02,  9.24511321e-02)
( 9.72000000e+02,  8.11049632e-02)
( 9.73000000e+02,  8.97782503e-02)
( 9.74000000e+02,  7.47774823e-02)
( 9.75000000e+02,  8.37188162e-02)
( 9.76000000e+02,  8.19613669e-02)
( 9.77000000e+02,  8.78727506e-02)
( 9.78000000e+02,  8.43212458e-02)
( 9.79000000e+02,  7.99051751e-02)
( 9.80000000e+02,  8.83293393e-02)
( 9.81000000e+02,  7.42946756e-02)
( 9.82000000e+02,  8.71983968e-02)
( 9.83000000e+02,  7.60626503e-02)
( 9.84000000e+02,  8.13615383e-02)
( 9.85000000e+02,  7.62385139e-02)
( 9.86000000e+02,  8.15536210e-02)
( 9.87000000e+02,  8.10129141e-02)
( 9.88000000e+02,  8.02506268e-02)
( 9.89000000e+02,  7.47403990e-02)
( 9.90000000e+02,  8.26643552e-02)
( 9.91000000e+02,  7.02109443e-02)
( 9.92000000e+02,  8.23198855e-02)
( 9.93000000e+02,  7.22577137e-02)
( 9.94000000e+02,  8.17217299e-02)
( 9.95000000e+02,  7.49512511e-02)
( 9.96000000e+02,  8.14976390e-02)
( 9.97000000e+02,  7.31254071e-02)
( 9.98000000e+02,  8.13265664e-02)
( 9.99000000e+02,  6.91990359e-02)
( 1.00000000e+03,  8.12326046e-02)
( 1.00100000e+03,  7.34949320e-02)
( 1.00200000e+03,  7.95855122e-02)
( 1.00300000e+03,  6.96497149e-02)
( 1.00400000e+03,  7.87101539e-02)
( 1.00500000e+03,  6.83892709e-02)
( 1.00600000e+03,  7.84873640e-02)
( 1.00700000e+03,  6.85027688e-02)
( 1.00800000e+03,  7.75682762e-02)
( 1.00900000e+03,  7.24512878e-02)
( 1.01000000e+03,  7.60178810e-02)
( 1.01100000e+03,  7.03281812e-02)
( 1.01200000e+03,  7.68465327e-02)
( 1.01300000e+03,  6.68799741e-02)
( 1.01400000e+03,  7.90047959e-02)
( 1.01500000e+03,  6.53764834e-02)
( 1.01600000e+03,  7.48778150e-02)
( 1.01700000e+03,  6.66080347e-02)
( 1.01800000e+03,  7.43727510e-02)
( 1.01900000e+03,  6.87834870e-02)
( 1.02000000e+03,  7.14814981e-02)
( 1.02100000e+03,  6.48200369e-02)
( 1.02200000e+03,  6.99575059e-02)
( 1.02300000e+03,  6.76741247e-02)
( 1.02400000e+03,  7.14383231e-02)
( 1.02500000e+03,  6.27686724e-02)
( 1.02600000e+03,  7.47764561e-02)
( 1.02700000e+03,  5.70303576e-02)
( 1.02800000e+03,  7.05594348e-02)
( 1.02900000e+03,  6.16953680e-02)
( 1.03000000e+03,  6.24527662e-02)
( 1.03100000e+03,  7.45275381e-02)
( 1.03200000e+03,  6.19500347e-02)
( 1.03300000e+03,  7.99798135e-02)
( 1.03400000e+03,  6.70934397e-02)
( 1.03500000e+03,  6.72851221e-02)
( 1.03600000e+03,  6.84394282e-02)
( 1.03700000e+03,  5.12423942e-02)
( 1.03800000e+03,  6.35690254e-02)
( 1.03900000e+03,  6.58400205e-02)
( 1.04000000e+03,  6.55762556e-02)
( 1.04100000e+03,  6.53831449e-02)
( 1.04200000e+03,  6.12138855e-02)
( 1.04300000e+03,  6.68994153e-02)
( 1.04400000e+03,  5.58867266e-02)
( 1.04500000e+03,  6.37342248e-02)
( 1.04600000e+03,  6.20925300e-02)
( 1.04700000e+03,  6.57988928e-02)
( 1.04800000e+03,  6.49791315e-02)
( 1.04900000e+03,  6.57902258e-02)
( 1.05000000e+03,  6.97703454e-02)
( 1.05100000e+03,  6.03143496e-02)
( 1.05200000e+03,  7.07787924e-02)
( 1.05300000e+03,  5.48568285e-02)
( 1.05400000e+03,  6.66610220e-02)
( 1.05500000e+03,  5.75251045e-02)
( 1.05600000e+03,  6.07951941e-02)
( 1.05700000e+03,  5.93174273e-02)
( 1.05800000e+03,  6.05908541e-02)
( 1.05900000e+03,  5.52613556e-02)
( 1.06000000e+03,  5.79864084e-02)
( 1.06100000e+03,  5.51210351e-02)
( 1.06200000e+03,  6.37319074e-02)
( 1.06300000e+03,  4.83576878e-02)
( 1.06400000e+03,  5.99851495e-02)
( 1.06500000e+03,  5.26215022e-02)
( 1.06600000e+03,  5.86530807e-02)
( 1.06700000e+03,  5.37725163e-02)
( 1.06800000e+03,  5.32154195e-02)
( 1.06900000e+03,  5.66791777e-02)
( 1.07000000e+03,  5.42147162e-02)
( 1.07100000e+03,  5.55153931e-02)
( 1.07200000e+03,  4.05245494e-02)
( 1.07300000e+03,  5.62665423e-02)
( 1.07400000e+03,  5.06135852e-02)
( 1.07500000e+03,  5.72332397e-02)
( 1.07600000e+03,  4.96949751e-02)
( 1.07700000e+03,  6.07782738e-02)
( 1.07800000e+03,  4.76264587e-02)
( 1.07900000e+03,  5.77767431e-02)
( 1.08000000e+03,  5.00236034e-02)
( 1.08100000e+03,  5.09453167e-02)
( 1.08200000e+03,  4.58236199e-02)
( 1.08300000e+03,  5.60688153e-02)
( 1.08400000e+03,  5.00164558e-02)
( 1.08500000e+03,  5.04040899e-02)
( 1.08600000e+03,  4.43863303e-02)
( 1.08700000e+03,  5.56147519e-02)
( 1.08800000e+03,  4.52191566e-02)
( 1.08900000e+03,  5.42940006e-02)
( 1.09000000e+03,  4.34742116e-02)
( 1.09100000e+03,  5.65246635e-02)
( 1.09200000e+03,  4.34335120e-02)
( 1.09300000e+03,  4.50634173e-02)
( 1.09400000e+03,  3.95985733e-02)
( 1.09500000e+03,  5.25223051e-02)
( 1.09600000e+03,  4.54427689e-02)
( 1.09700000e+03,  3.64561978e-02)
( 1.09800000e+03,  3.95059629e-02)
( 1.09900000e+03,  4.25752407e-02)
( 1.10000000e+03,  4.43870285e-02)
( 1.10100000e+03,  4.46095504e-02)
( 1.10200000e+03,  5.00901108e-02)
( 1.10300000e+03,  4.66743075e-02)
( 1.10400000e+03,  9.81322078e-02)
( 1.10500000e+03,  6.83662548e-02)
( 1.10600000e+03,  6.28799371e-02)
( 1.10700000e+03,  8.75609195e-02)
( 1.10800000e+03,  6.25021911e-02)
( 1.10900000e+03,  5.53345054e-02)
( 1.11000000e+03,  5.46449896e-02)
( 1.11100000e+03,  7.24467948e-02)
( 1.11200000e+03,  6.92053219e-02)
( 1.11300000e+03,  5.17574439e-02)
( 1.11400000e+03,  5.20987371e-02)
( 1.11500000e+03,  5.43561423e-02)
( 1.11600000e+03,  6.41155130e-02)
( 1.11700000e+03,  7.80355584e-02)
( 1.11800000e+03,  6.86581458e-02)
( 1.11900000e+03,  5.76393665e-02)
( 1.12000000e+03,  5.74367345e-02)
( 1.12100000e+03,  5.66182057e-02)
( 1.12200000e+03,  5.27852325e-02)
( 1.12300000e+03,  5.78241538e-02)
( 1.12400000e+03,  6.52706172e-02)
( 1.12500000e+03,  6.32821703e-02)
( 1.12600000e+03,  5.72425980e-02)
( 1.12700000e+03,  5.97513563e-02)
( 1.12800000e+03,  6.40055650e-02)
( 1.12900000e+03,  5.70220304e-02)
( 1.13000000e+03,  4.80521721e-02)
( 1.13100000e+03,  5.54286602e-02)
( 1.13200000e+03,  4.96034670e-02)
( 1.13300000e+03,  5.20094286e-02)
( 1.13400000e+03,  4.91903636e-02)
( 1.13500000e+03,  5.28744129e-02)
( 1.13600000e+03,  5.59466089e-02)
( 1.13700000e+03,  5.80578416e-02)
( 1.13800000e+03,  5.10886586e-02)
( 1.13900000e+03,  5.89497904e-02)
( 1.14000000e+03,  5.20122128e-02)
( 1.14100000e+03,  5.27518432e-02)
( 1.14200000e+03,  4.47617635e-02)
( 1.14300000e+03,  4.91281054e-02)
( 1.14400000e+03,  5.62562096e-02)
( 1.14500000e+03,  4.85239624e-02)
( 1.14600000e+03,  5.43532777e-02)
( 1.14700000e+03,  6.24144184e-02)
( 1.14800000e+03,  5.38392128e-02)
( 1.14900000e+03,  5.32658533e-02)
( 1.15000000e+03,  4.58395009e-02)
( 1.15100000e+03,  5.26753969e-02)
( 1.15200000e+03,  4.98227699e-02)
( 1.15300000e+03,  4.96861736e-02)
( 1.15400000e+03,  5.62113126e-02)
( 1.15500000e+03,  4.46259399e-02)
( 1.15600000e+03,  5.13495906e-02)
( 1.15700000e+03,  5.78928680e-02)
( 1.15800000e+03,  4.39727570e-02)
( 1.15900000e+03,  4.84401498e-02)
( 1.16000000e+03,  5.60914020e-02)
( 1.16100000e+03,  4.75000184e-02)
( 1.16200000e+03,  5.06990181e-02)
( 1.16300000e+03,  4.54121048e-02)
( 1.16400000e+03,  6.01834598e-02)
( 1.16500000e+03,  5.08255055e-02)
( 1.16600000e+03,  4.18655898e-02)
( 1.16700000e+03,  4.83901805e-02)
( 1.16800000e+03,  6.56576600e-02)
( 1.16900000e+03,  4.68830998e-02)
( 1.17000000e+03,  3.78883188e-02)
( 1.17100000e+03,  4.34746929e-02)
( 1.17200000e+03,  5.06892843e-02)
( 1.17300000e+03,  4.97443957e-02)
( 1.17400000e+03,  4.01026745e-02)
( 1.17500000e+03,  4.18293894e-02)
( 1.17600000e+03,  5.99096620e-02)
( 1.17700000e+03,  4.37396083e-02)
( 1.17800000e+03,  4.13346955e-02)
( 1.17900000e+03,  5.05974210e-02)
( 1.18000000e+03,  4.17038841e-02)
( 1.18100000e+03,  4.38840074e-02)
( 1.18200000e+03,  4.21671489e-02)
( 1.18300000e+03,  5.15651586e-02)
( 1.18400000e+03,  4.28970918e-02)
( 1.18500000e+03,  4.41891118e-02)
( 1.18600000e+03,  4.34884842e-02)
( 1.18700000e+03,  4.73655362e-02)
( 1.18800000e+03,  3.74526453e-02)
( 1.18900000e+03,  4.30724431e-02)
( 1.19000000e+03,  4.37098160e-02)
( 1.19100000e+03,  4.20037013e-02)
( 1.19200000e+03,  4.00858637e-02)
( 1.19300000e+03,  5.06484060e-02)
( 1.19400000e+03,  3.87180697e-02)
( 1.19500000e+03,  4.34612720e-02)
( 1.19600000e+03,  4.66710898e-02)
( 1.19700000e+03,  4.12676654e-02)
( 1.19800000e+03,  3.93389482e-02)
( 1.19900000e+03,  4.54702631e-02)
( 1.20000000e+03,  3.69072933e-02)
( 1.20100000e+03,  4.36551310e-02)
( 1.20200000e+03,  3.91776862e-02)
( 1.20300000e+03,  4.39775262e-02)
( 1.20400000e+03,  3.66605824e-02)
( 1.20500000e+03,  4.33384987e-02)
( 1.20600000e+03,  4.35541279e-02)
( 1.20700000e+03,  4.74196419e-02)
( 1.20800000e+03,  3.36735501e-02)
( 1.20900000e+03,  3.95933029e-02)
( 1.21000000e+03,  3.73476968e-02)
( 1.21100000e+03,  4.72966530e-02)
( 1.21200000e+03,  3.41002765e-02)
( 1.21300000e+03,  3.63673656e-02)
( 1.21400000e+03,  4.18775896e-02)
( 1.21500000e+03,  3.95296997e-02)
( 1.21600000e+03,  4.18896984e-02)
( 1.21700000e+03,  3.70029276e-02)
( 1.21800000e+03,  3.47212005e-02)
( 1.21900000e+03,  3.54219078e-02)
( 1.22000000e+03,  4.84599945e-02)
( 1.22100000e+03,  3.55885784e-02)
( 1.22200000e+03,  4.01027456e-02)
( 1.22300000e+03,  3.26122881e-02)
( 1.22400000e+03,  3.89315998e-02)
( 1.22500000e+03,  3.71454894e-02)
( 1.22600000e+03,  4.20142285e-02)
( 1.22700000e+03,  3.52935025e-02)
( 1.22800000e+03,  3.57951674e-02)
( 1.22900000e+03,  3.29335702e-02)
( 1.23000000e+03,  4.74229168e-02)
( 1.23100000e+03,  3.08298543e-02)
( 1.23200000e+03,  3.27426099e-02)
( 1.23300000e+03,  4.08810214e-02)
( 1.23400000e+03,  3.14832849e-02)
( 1.23500000e+03,  3.35128436e-02)
( 1.23600000e+03,  3.68490057e-02)
( 1.23700000e+03,  4.32410637e-02)
( 1.23800000e+03,  2.95923288e-02)
( 1.23900000e+03,  3.50664185e-02)
( 1.24000000e+03,  3.66798050e-02)
( 1.24100000e+03,  3.76916933e-02)
( 1.24200000e+03,  3.14017646e-02)
( 1.24300000e+03,  3.87065195e-02)
( 1.24400000e+03,  2.89827137e-02)
( 1.24500000e+03,  3.41808872e-02)
( 1.24600000e+03,  3.45186017e-02)
( 1.24700000e+03,  3.75626878e-02)
( 1.24800000e+03,  3.06413369e-02)
( 1.24900000e+03,  3.72562538e-02)
( 1.25000000e+03,  2.80786281e-02)
( 1.25100000e+03,  3.57526899e-02)
( 1.25200000e+03,  3.24593525e-02)
( 1.25300000e+03,  3.56841133e-02)
( 1.25400000e+03,  2.90111535e-02)
( 1.25500000e+03,  3.71629628e-02)
( 1.25600000e+03,  2.78009024e-02)
( 1.25700000e+03,  3.41305317e-02)
( 1.25800000e+03,  3.28504370e-02)
( 1.25900000e+03,  3.19651582e-02)
( 1.26000000e+03,  3.16198460e-02)
( 1.26100000e+03,  3.79812923e-02)
( 1.26200000e+03,  2.81789378e-02)
( 1.26300000e+03,  3.19573992e-02)
( 1.26400000e+03,  3.14337655e-02)
( 1.26500000e+03,  3.13390246e-02)
( 1.26600000e+03,  3.51035037e-02)
( 1.26700000e+03,  2.56282788e-02)
( 1.26800000e+03,  3.01640634e-02)
( 1.26900000e+03,  3.62689608e-02)
( 1.27000000e+03,  3.00594357e-02)
( 1.27100000e+03,  3.31256796e-02)
( 1.27200000e+03,  2.96445299e-02)
( 1.27300000e+03,  3.07504378e-02)
( 1.27400000e+03,  3.59792230e-02)
( 1.27500000e+03,  3.04256551e-02)
( 1.27600000e+03,  3.03004456e-02)
( 1.27700000e+03,  3.16200483e-02)
( 1.27800000e+03,  3.23855801e-02)
( 1.27900000e+03,  3.11104728e-02)
( 1.28000000e+03,  3.71478201e-02)
( 1.28100000e+03,  3.32546633e-02)
( 1.28200000e+03,  2.83697660e-02)
( 1.28300000e+03,  2.73448979e-02)
( 1.28400000e+03,  3.96949049e-02)
( 1.28500000e+03,  3.08173163e-02)
( 1.28600000e+03,  2.72268331e-02)
( 1.28700000e+03,  4.19245981e-02)
( 1.28800000e+03,  2.77999766e-02)
( 1.28900000e+03,  2.64289972e-02)
( 1.29000000e+03,  3.57710279e-02)
( 1.29100000e+03,  3.24269742e-02)
( 1.29200000e+03,  2.75739302e-02)
( 1.29300000e+03,  2.98285486e-02)
( 1.29400000e+03,  4.51805897e-02)
( 1.29500000e+03,  3.13280450e-02)
( 1.29600000e+03,  2.78025379e-02)
( 1.29700000e+03,  3.10421424e-02)
( 1.29800000e+03,  3.67890493e-02)
( 1.29900000e+03,  2.64608164e-02)
( 1.30000000e+03,  2.77125955e-02)
( 1.30100000e+03,  3.19648618e-02)
( 1.30200000e+03,  2.53667106e-02)
( 1.30300000e+03,  2.49422682e-02)
( 1.30400000e+03,  3.72354204e-02)
( 1.30500000e+03,  2.97753967e-02)
( 1.30600000e+03,  2.76260224e-02)
( 1.30700000e+03,  2.96265273e-02)
( 1.30800000e+03,  3.29375489e-02)
( 1.30900000e+03,  3.20602371e-02)
( 1.31000000e+03,  3.78698005e-02)
( 1.31100000e+03,  3.74489749e-02)
( 1.31200000e+03,  2.34939784e-02)
( 1.31300000e+03,  2.74572583e-02)
( 1.31400000e+03,  3.45222328e-02)
( 1.31500000e+03,  3.38574571e-02)
( 1.31600000e+03,  2.95231831e-02)
( 1.31700000e+03,  2.54181622e-02)
( 1.31800000e+03,  3.01500282e-02)
( 1.31900000e+03,  2.95913174e-02)
( 1.32000000e+03,  3.06738650e-02)
( 1.32100000e+03,  2.42513025e-02)
( 1.32200000e+03,  2.52492720e-02)
( 1.32300000e+03,  2.53275987e-02)
( 1.32400000e+03,  3.70625111e-02)
( 1.32500000e+03,  2.54571544e-02)
( 1.32600000e+03,  2.70695997e-02)
( 1.32700000e+03,  3.30274395e-02)
( 1.32800000e+03,  2.53804330e-02)
( 1.32900000e+03,  3.09537585e-02)
( 1.33000000e+03,  2.28582710e-02)
( 1.33100000e+03,  2.61304131e-02)
( 1.33200000e+03,  2.65429222e-02)
( 1.33300000e+03,  2.73814572e-02)
( 1.33400000e+03,  2.71764829e-02)
( 1.33500000e+03,  2.34815496e-02)
( 1.33600000e+03,  3.20096671e-02)
( 1.33700000e+03,  2.47012007e-02)
( 1.33800000e+03,  2.50828812e-02)
( 1.33900000e+03,  3.02475846e-02)
( 1.34000000e+03,  2.22284884e-02)
( 1.34100000e+03,  2.96042620e-02)
( 1.34200000e+03,  2.56511827e-02)
( 1.34300000e+03,  2.85971151e-02)
( 1.34400000e+03,  2.90246447e-02)
( 1.34500000e+03,  2.34441453e-02)
( 1.34600000e+03,  3.12186455e-02)
( 1.34700000e+03,  3.15131059e-02)
( 1.34800000e+03,  2.32255350e-02)
( 1.34900000e+03,  2.65218642e-02)
( 1.35000000e+03,  2.35737096e-02)
( 1.35100000e+03,  2.58124208e-02)
( 1.35200000e+03,  2.94177160e-02)
( 1.35300000e+03,  2.77519247e-02)
( 1.35400000e+03,  2.47629411e-02)
( 1.35500000e+03,  2.56683583e-02)
( 1.35600000e+03,  2.68532695e-02)
( 1.35700000e+03,  3.35126128e-02)
( 1.35800000e+03,  2.66414462e-02)
( 1.35900000e+03,  2.42200666e-02)
( 1.36000000e+03,  2.18091858e-02)
( 1.36100000e+03,  2.97694052e-02)
( 1.36200000e+03,  2.96775522e-02)
( 1.36300000e+03,  2.29530921e-02)
( 1.36400000e+03,  2.15215187e-02)
( 1.36500000e+03,  2.62830829e-02)
( 1.36600000e+03,  2.18406749e-02)
( 1.36700000e+03,  3.24085650e-02)
( 1.36800000e+03,  1.94862438e-02)
( 1.36900000e+03,  1.98572223e-02)
( 1.37000000e+03,  2.30120690e-02)
( 1.37100000e+03,  2.47195273e-02)
( 1.37200000e+03,  2.54911957e-02)
( 1.37300000e+03,  2.61618850e-02)
( 1.37400000e+03,  1.93872928e-02)
( 1.37500000e+03,  2.85185031e-02)
( 1.37600000e+03,  2.30358051e-02)
( 1.37700000e+03,  2.42482918e-02)
( 1.37800000e+03,  1.90281266e-02)
( 1.37900000e+03,  2.38540081e-02)
( 1.38000000e+03,  1.81690550e-02)
( 1.38100000e+03,  2.79596780e-02)
( 1.38200000e+03,  1.94693119e-02)
( 1.38300000e+03,  2.25178159e-02)
( 1.38400000e+03,  1.84357396e-02)
( 1.38500000e+03,  2.52573551e-02)
( 1.38600000e+03,  1.91672282e-02)
( 1.38700000e+03,  2.35260764e-02)
( 1.38800000e+03,  1.74239754e-02)
( 1.38900000e+03,  2.51130183e-02)
( 1.39000000e+03,  1.73472118e-02)
( 1.39100000e+03,  2.13779552e-02)
( 1.39200000e+03,  2.02774013e-02)
( 1.39300000e+03,  2.33933043e-02)
( 1.39400000e+03,  1.95924896e-02)
( 1.39500000e+03,  2.82533260e-02)
( 1.39600000e+03,  1.72566880e-02)
( 1.39700000e+03,  2.24843683e-02)
( 1.39800000e+03,  1.71931699e-02)
( 1.39900000e+03,  2.30105486e-02)
( 1.40000000e+03,  1.77446447e-02)
( 1.40100000e+03,  2.21889716e-02)
( 1.40200000e+03,  1.58084609e-02)
( 1.40300000e+03,  2.55897477e-02)
( 1.40400000e+03,  1.71349576e-02)
( 1.40500000e+03,  2.26379867e-02)
( 1.40600000e+03,  1.69801416e-02)
( 1.40700000e+03,  2.10137060e-02)
( 1.40800000e+03,  1.84334043e-02)
( 1.40900000e+03,  2.46791505e-02)
( 1.41000000e+03,  1.52558632e-02)
( 1.41100000e+03,  2.29143117e-02)
( 1.41200000e+03,  1.66113722e-02)
( 1.41300000e+03,  1.93859826e-02)
( 1.41400000e+03,  2.39749566e-02)
( 1.41500000e+03,  1.69175495e-02)
( 1.41600000e+03,  2.03489383e-02)
( 1.41700000e+03,  1.94335545e-02)
( 1.41800000e+03,  1.79827388e-02)
( 1.41900000e+03,  1.77194482e-02)
( 1.42000000e+03,  1.93128029e-02)
( 1.42100000e+03,  2.03920842e-02)
( 1.42200000e+03,  1.87457054e-02)
( 1.42300000e+03,  2.17231434e-02)
( 1.42400000e+03,  1.69826018e-02)
( 1.42500000e+03,  2.81748222e-02)
( 1.42600000e+03,  1.96785546e-02)
( 1.42700000e+03,  1.99197862e-02)
( 1.42800000e+03,  2.06268271e-02)
( 1.42900000e+03,  1.67284492e-02)
( 1.43000000e+03,  2.23293951e-02)
( 1.43100000e+03,  1.79280199e-02)
( 1.43200000e+03,  1.93492047e-02)
( 1.43300000e+03,  2.55046365e-02)
( 1.43400000e+03,  1.65165098e-02)
( 1.43500000e+03,  2.38889001e-02)
( 1.43600000e+03,  2.07855412e-02)
( 1.43700000e+03,  2.00685792e-02)
( 1.43800000e+03,  1.75866103e-02)
( 1.43900000e+03,  1.84248233e-02)
( 1.44000000e+03,  2.12827602e-02)
( 1.44100000e+03,  1.74482433e-02)
( 1.44200000e+03,  2.41728108e-02)
( 1.44300000e+03,  1.80842014e-02)
( 1.44400000e+03,  1.52463615e-02)
( 1.44500000e+03,  2.71571118e-02)
( 1.44600000e+03,  1.66300835e-02)
( 1.44700000e+03,  1.78400433e-02)
( 1.44800000e+03,  1.88543331e-02)
( 1.44900000e+03,  1.62902926e-02)
( 1.45000000e+03,  1.62374356e-02)
( 1.45100000e+03,  2.00816149e-02)
( 1.45200000e+03,  1.99623911e-02)
( 1.45300000e+03,  1.49105238e-02)
( 1.45400000e+03,  2.17622130e-02)
( 1.45500000e+03,  2.11402857e-02)
( 1.45600000e+03,  1.66741681e-02)
( 1.45700000e+03,  1.87579550e-02)
( 1.45800000e+03,  2.52317893e-02)
( 1.45900000e+03,  1.60892646e-02)
( 1.46000000e+03,  1.77563972e-02)
( 1.46100000e+03,  2.61907310e-02)
( 1.46200000e+03,  1.97315351e-02)
( 1.46300000e+03,  1.65046996e-02)
( 1.46400000e+03,  2.52920508e-02)
( 1.46500000e+03,  2.04857573e-02)
( 1.46600000e+03,  1.82433295e-02)
( 1.46700000e+03,  3.15857130e-02)
( 1.46800000e+03,  1.96552906e-02)
( 1.46900000e+03,  1.58909807e-02)
( 1.47000000e+03,  2.06059159e-02)
( 1.47100000e+03,  1.80667579e-02)
( 1.47200000e+03,  2.00699972e-02)
( 1.47300000e+03,  1.70062854e-02)
( 1.47400000e+03,  2.00414082e-02)
( 1.47500000e+03,  1.61502155e-02)
( 1.47600000e+03,  1.86585844e-02)
( 1.47700000e+03,  2.55939915e-02)
( 1.47800000e+03,  1.55731795e-02)
( 1.47900000e+03,  2.05403048e-02)
( 1.48000000e+03,  2.09888895e-02)
( 1.48100000e+03,  1.77020329e-02)
( 1.48200000e+03,  2.10070183e-02)
( 1.48300000e+03,  1.58520434e-02)
( 1.48400000e+03,  2.16797189e-02)
( 1.48500000e+03,  1.85080632e-02)
( 1.48600000e+03,  1.92865518e-02)
( 1.48700000e+03,  1.68909636e-02)
( 1.48800000e+03,  2.18531271e-02)
( 1.48900000e+03,  1.83637779e-02)
( 1.49000000e+03,  2.35089621e-02)
( 1.49100000e+03,  1.68728394e-02)
( 1.49200000e+03,  2.27547964e-02)
( 1.49300000e+03,  1.77222993e-02)
( 1.49400000e+03,  1.67324307e-02)
( 1.49500000e+03,  2.79645137e-02)
( 1.49600000e+03,  1.98668106e-02)
( 1.49700000e+03,  1.85109305e-02)
( 1.49800000e+03,  2.34432416e-02)
( 1.49900000e+03,  1.44754998e-02)
( 1.50000000e+03,  1.70944505e-02)
( 1.50100000e+03,  1.66039616e-02)
( 1.50200000e+03,  1.50609408e-02)
( 1.50300000e+03,  1.86905656e-02)
( 1.50400000e+03,  1.54941191e-02)
( 1.50500000e+03,  1.97090253e-02)
( 1.50600000e+03,  1.91447031e-02)
( 1.50700000e+03,  1.67005855e-02)
( 1.50800000e+03,  1.71943335e-02)
( 1.50900000e+03,  2.06803720e-02)
( 1.51000000e+03,  1.47927863e-02)
( 1.51100000e+03,  1.91727563e-02)
( 1.51200000e+03,  1.68100273e-02)
( 1.51300000e+03,  2.01373311e-02)
( 1.51400000e+03,  1.65383393e-02)
( 1.51500000e+03,  2.02687764e-02)
( 1.51600000e+03,  1.51351724e-02)
( 1.51700000e+03,  1.89755272e-02)
( 1.51800000e+03,  1.43906063e-02)
( 1.51900000e+03,  1.91565276e-02)
( 1.52000000e+03,  1.39326591e-02)
( 1.52100000e+03,  1.84345330e-02)
( 1.52200000e+03,  1.36587207e-02)
( 1.52300000e+03,  1.87535804e-02)
( 1.52400000e+03,  1.28341760e-02)
( 1.52500000e+03,  1.65268728e-02)
( 1.52600000e+03,  1.64064237e-02)
( 1.52700000e+03,  1.53150701e-02)
( 1.52800000e+03,  1.66502456e-02)
( 1.52900000e+03,  1.41098241e-02)
( 1.53000000e+03,  1.92726048e-02)
( 1.53100000e+03,  1.94271264e-02)
( 1.53200000e+03,  2.06431849e-02)
( 1.53300000e+03,  2.36851027e-02)
( 1.53400000e+03,  2.07689883e-02)
( 1.53500000e+03,  1.99096339e-02)
( 1.53600000e+03,  2.04244885e-02)
( 1.53700000e+03,  1.87395587e-02)
( 1.53800000e+03,  2.19547909e-02)
( 1.53900000e+03,  1.78762038e-02)
( 1.54000000e+03,  1.88365038e-02)
( 1.54100000e+03,  1.97366922e-02)
( 1.54200000e+03,  1.47683455e-02)
( 1.54300000e+03,  2.27813719e-02)
( 1.54400000e+03,  1.45371296e-02)
( 1.54500000e+03,  1.47411817e-02)
( 1.54600000e+03,  1.81843994e-02)
( 1.54700000e+03,  1.42504452e-02)
( 1.54800000e+03,  1.69449031e-02)
( 1.54900000e+03,  1.90487287e-02)
( 1.55000000e+03,  1.60575022e-02)
( 1.55100000e+03,  2.00389067e-02)
( 1.55200000e+03,  1.91438488e-02)
( 1.55300000e+03,  1.70819702e-02)
( 1.55400000e+03,  1.55760402e-02)
( 1.55500000e+03,  2.66737119e-02)
( 1.55600000e+03,  1.51096104e-02)
( 1.55700000e+03,  1.69696497e-02)
( 1.55800000e+03,  1.81732231e-02)
( 1.55900000e+03,  1.79962964e-02)
( 1.56000000e+03,  1.39977220e-02)
( 1.56100000e+03,  2.07472920e-02)
( 1.56200000e+03,  1.84462045e-02)
( 1.56300000e+03,  1.70004534e-02)
( 1.56400000e+03,  1.62438572e-02)
( 1.56500000e+03,  2.37395010e-02)
( 1.56600000e+03,  1.32106575e-02)
( 1.56700000e+03,  1.64873873e-02)
( 1.56800000e+03,  1.85940117e-02)
( 1.56900000e+03,  1.51541180e-02)
( 1.57000000e+03,  1.43218182e-02)
( 1.57100000e+03,  2.32517061e-02)
( 1.57200000e+03,  1.39809274e-02)
( 1.57300000e+03,  1.72457764e-02)
( 1.57400000e+03,  1.59055262e-02)
( 1.57500000e+03,  1.84740440e-02)
( 1.57600000e+03,  1.39036331e-02)
( 1.57700000e+03,  1.50539844e-02)
( 1.57800000e+03,  2.33421039e-02)
( 1.57900000e+03,  1.56400553e-02)
( 1.58000000e+03,  1.45226658e-02)
( 1.58100000e+03,  1.79950981e-02)
( 1.58200000e+03,  1.63710748e-02)
( 1.58300000e+03,  1.65437639e-02)
( 1.58400000e+03,  1.49779613e-02)
( 1.58500000e+03,  1.92452548e-02)
( 1.58600000e+03,  1.34629440e-02)
( 1.58700000e+03,  1.99899451e-02)
( 1.58800000e+03,  1.64914871e-02)
( 1.58900000e+03,  1.59953073e-02)
( 1.59000000e+03,  1.92233105e-02)
( 1.59100000e+03,  1.33182366e-02)
( 1.59200000e+03,  2.31459603e-02)
( 1.59300000e+03,  1.48973661e-02)
( 1.59400000e+03,  1.47880941e-02)
( 1.59500000e+03,  1.30167684e-02)
( 1.59600000e+03,  1.84652648e-02)
( 1.59700000e+03,  1.25329252e-02)
( 1.59800000e+03,  2.04664577e-02)
( 1.59900000e+03,  1.16301630e-02)
( 1.60000000e+03,  1.33478325e-02)
( 1.60100000e+03,  1.71200463e-02)
( 1.60200000e+03,  1.09326200e-02)
( 1.60300000e+03,  1.72551272e-02)
( 1.60400000e+03,  1.32204132e-02)
( 1.60500000e+03,  1.62690489e-02)
( 1.60600000e+03,  1.31700090e-02)
( 1.60700000e+03,  1.49884561e-02)
( 1.60800000e+03,  1.13092003e-02)
( 1.60900000e+03,  1.38603664e-02)
( 1.61000000e+03,  1.32899368e-02)
( 1.61100000e+03,  1.32682247e-02)
( 1.61200000e+03,  1.14684088e-02)
( 1.61300000e+03,  1.93382814e-02)
( 1.61400000e+03,  1.23820390e-02)
( 1.61500000e+03,  1.73255021e-02)
( 1.61600000e+03,  1.36372954e-02)
( 1.61700000e+03,  1.67850443e-02)
( 1.61800000e+03,  1.12920095e-02)
( 1.61900000e+03,  1.80209529e-02)
( 1.62000000e+03,  1.20137641e-02)
( 1.62100000e+03,  1.50850467e-02)
( 1.62200000e+03,  1.13036399e-02)
( 1.62300000e+03,  1.51915353e-02)
( 1.62400000e+03,  1.17341807e-02)
( 1.62500000e+03,  1.62070671e-02)
( 1.62600000e+03,  1.08847323e-02)
( 1.62700000e+03,  1.48387175e-02)
( 1.62800000e+03,  1.18288328e-02)
( 1.62900000e+03,  1.57159728e-02)
( 1.63000000e+03,  1.12468645e-02)
( 1.63100000e+03,  1.45858729e-02)
( 1.63200000e+03,  1.19725699e-02)
( 1.63300000e+03,  1.42903506e-02)
( 1.63400000e+03,  1.21076670e-02)
( 1.63500000e+03,  1.24900293e-02)
( 1.63600000e+03,  1.54145549e-02)
( 1.63700000e+03,  1.25770802e-02)
( 1.63800000e+03,  1.45872944e-02)
( 1.63900000e+03,  1.14287129e-02)
( 1.64000000e+03,  1.80552517e-02)
( 1.64100000e+03,  1.04669785e-02)
( 1.64200000e+03,  1.21146533e-02)
( 1.64300000e+03,  1.63210257e-02)
( 1.64400000e+03,  1.11776707e-02)
( 1.64500000e+03,  1.09915130e-02)
( 1.64600000e+03,  1.03221642e-02)
( 1.64700000e+03,  1.38599692e-02)
( 1.64800000e+03,  1.41205147e-02)
( 1.64900000e+03,  1.19294995e-02)
( 1.65000000e+03,  1.53190395e-02)
( 1.65100000e+03,  1.41022567e-02)
( 1.65200000e+03,  1.61968826e-02)
( 1.65300000e+03,  1.51565896e-02)
( 1.65400000e+03,  1.27111506e-02)
( 1.65500000e+03,  1.32061407e-02)
( 1.65600000e+03,  1.19867043e-02)
( 1.65700000e+03,  1.10524119e-02)
( 1.65800000e+03,  1.74883309e-02)
( 1.65900000e+03,  1.57016182e-02)
( 1.66000000e+03,  1.21111999e-02)
( 1.66100000e+03,  1.32794302e-02)
( 1.66200000e+03,  1.48781943e-02)
( 1.66300000e+03,  1.32959615e-02)
( 1.66400000e+03,  1.42084594e-02)
( 1.66500000e+03,  1.31389709e-02)
( 1.66600000e+03,  1.46035363e-02)
( 1.66700000e+03,  1.54744357e-02)
( 1.66800000e+03,  1.42296220e-02)
( 1.66900000e+03,  1.45196112e-02)
( 1.67000000e+03,  1.25611037e-02)
( 1.67100000e+03,  1.42390927e-02)
( 1.67200000e+03,  1.60139864e-02)
( 1.67300000e+03,  1.25509266e-02)
( 1.67400000e+03,  1.35797218e-02)
( 1.67500000e+03,  1.35674684e-02)
( 1.67600000e+03,  1.15687831e-02)
( 1.67700000e+03,  1.27152306e-02)
( 1.67800000e+03,  1.61426898e-02)
( 1.67900000e+03,  1.36295727e-02)
( 1.68000000e+03,  1.15732416e-02)
( 1.68100000e+03,  1.30558312e-02)
( 1.68200000e+03,  1.43673433e-02)
( 1.68300000e+03,  1.25739632e-02)
( 1.68400000e+03,  1.28879627e-02)
( 1.68500000e+03,  1.30029663e-02)
( 1.68600000e+03,  1.37995022e-02)
( 1.68700000e+03,  1.37066492e-02)
( 1.68800000e+03,  1.24175653e-02)
( 1.68900000e+03,  1.32266181e-02)
( 1.69000000e+03,  1.35474580e-02)
( 1.69100000e+03,  1.31559202e-02)
( 1.69200000e+03,  1.40553383e-02)
( 1.69300000e+03,  1.20499435e-02)
( 1.69400000e+03,  1.48043186e-02)
( 1.69500000e+03,  1.37176818e-02)
( 1.69600000e+03,  1.20731873e-02)
( 1.69700000e+03,  1.28443481e-02)
( 1.69800000e+03,  1.46783460e-02)
( 1.69900000e+03,  1.50850257e-02)
( 1.70000000e+03,  1.33896120e-02)
( 1.70100000e+03,  1.51551493e-02)
( 1.70200000e+03,  1.47638742e-02)
( 1.70300000e+03,  1.47808280e-02)
( 1.70400000e+03,  1.36631798e-02)
( 1.70500000e+03,  1.14279143e-02)
( 1.70600000e+03,  1.56555583e-02)
( 1.70700000e+03,  1.39392777e-02)
( 1.70800000e+03,  1.24475217e-02)
( 1.70900000e+03,  1.15450861e-02)
( 1.71000000e+03,  1.48234785e-02)
( 1.71100000e+03,  1.53156223e-02)
( 1.71200000e+03,  1.17921287e-02)
( 1.71300000e+03,  1.32823356e-02)
( 1.71400000e+03,  1.31319478e-02)
( 1.71500000e+03,  1.50833284e-02)
( 1.71600000e+03,  1.34831729e-02)
( 1.71700000e+03,  1.35204955e-02)
( 1.71800000e+03,  1.61133382e-02)
( 1.71900000e+03,  1.45852212e-02)
( 1.72000000e+03,  1.29656314e-02)
( 1.72100000e+03,  1.30576766e-02)
( 1.72200000e+03,  1.55262989e-02)
( 1.72300000e+03,  1.34404263e-02)
( 1.72400000e+03,  1.28711588e-02)
( 1.72500000e+03,  1.22442802e-02)
( 1.72600000e+03,  1.42857503e-02)
( 1.72700000e+03,  1.47776558e-02)
( 1.72800000e+03,  1.24271956e-02)
( 1.72900000e+03,  1.24067171e-02)
( 1.73000000e+03,  1.42320587e-02)
( 1.73100000e+03,  1.48691729e-02)
( 1.73200000e+03,  1.23135623e-02)
( 1.73300000e+03,  1.43301159e-02)
( 1.73400000e+03,  1.38713785e-02)
( 1.73500000e+03,  1.46409920e-02)
( 1.73600000e+03,  1.27743921e-02)
( 1.73700000e+03,  1.35415809e-02)
( 1.73800000e+03,  1.33596603e-02)
( 1.73900000e+03,  1.55950710e-02)
( 1.74000000e+03,  1.21393816e-02)
( 1.74100000e+03,  1.34322211e-02)
( 1.74200000e+03,  1.32974503e-02)
( 1.74300000e+03,  1.60524498e-02)
( 1.74400000e+03,  1.21605106e-02)
( 1.74500000e+03,  1.41742888e-02)
( 1.74600000e+03,  1.43341237e-02)
( 1.74700000e+03,  1.33778979e-02)
( 1.74800000e+03,  1.92033657e-02)
( 1.74900000e+03,  1.52013707e-02)
( 1.75000000e+03,  1.34017553e-02)
( 1.75100000e+03,  1.53017346e-02)
( 1.75200000e+03,  1.22006701e-02)
( 1.75300000e+03,  1.22087050e-02)
( 1.75400000e+03,  1.94357521e-02)
( 1.75500000e+03,  1.29830187e-02)
( 1.75600000e+03,  1.27738354e-02)
( 1.75700000e+03,  2.05101077e-02)
( 1.75800000e+03,  1.33126384e-02)
( 1.75900000e+03,  1.48793969e-02)
( 1.76000000e+03,  1.40616865e-02)
( 1.76100000e+03,  1.86528186e-02)
( 1.76200000e+03,  1.35579256e-02)
( 1.76300000e+03,  1.92161773e-02)
( 1.76400000e+03,  1.46027127e-02)
( 1.76500000e+03,  1.19993069e-02)
( 1.76600000e+03,  2.44971388e-02)
( 1.76700000e+03,  1.82775722e-02)
( 1.76800000e+03,  1.42875020e-02)
( 1.76900000e+03,  1.74661446e-02)
( 1.77000000e+03,  1.58104602e-02)
( 1.77100000e+03,  2.15044786e-02)
( 1.77200000e+03,  2.11142882e-02)
( 1.77300000e+03,  2.31181652e-02)
( 1.77400000e+03,  1.43681559e-02)
( 1.77500000e+03,  1.70660980e-02)
( 1.77600000e+03,  1.27744759e-02)
( 1.77700000e+03,  1.87750365e-02)
( 1.77800000e+03,  1.26127245e-02)
( 1.77900000e+03,  1.43945129e-02)
( 1.78000000e+03,  1.75869893e-02)
( 1.78100000e+03,  1.24662199e-02)
( 1.78200000e+03,  1.36888916e-02)
( 1.78300000e+03,  1.72968574e-02)
( 1.78400000e+03,  1.05802543e-02)
( 1.78500000e+03,  1.03407478e-02)
( 1.78600000e+03,  2.27353447e-02)
( 1.78700000e+03,  1.05034979e-02)
( 1.78800000e+03,  1.81932483e-02)
( 1.78900000e+03,  1.46554987e-02)
( 1.79000000e+03,  1.41706002e-02)
( 1.79100000e+03,  1.29145324e-02)
( 1.79200000e+03,  1.78974574e-02)
( 1.79300000e+03,  1.96897814e-02)
( 1.79400000e+03,  1.46622235e-02)
( 1.79500000e+03,  1.81033868e-02)
( 1.79600000e+03,  1.32495379e-02)
( 1.79700000e+03,  1.57335065e-02)
( 1.79800000e+03,  1.04851141e-02)
( 1.79900000e+03,  1.11376254e-02)
( 1.80000000e+03,  1.86952797e-02)
( 1.80100000e+03,  1.18209402e-02)
( 1.80200000e+03,  1.61061027e-02)
( 1.80300000e+03,  9.17736430e-03)
( 1.80400000e+03,  1.91568668e-02)
( 1.80500000e+03,  1.27221775e-02)
( 1.80600000e+03,  1.47338297e-02)
( 1.80700000e+03,  1.22946478e-02)
( 1.80800000e+03,  1.97230173e-02)
( 1.80900000e+03,  1.64187250e-02)
( 1.81000000e+03,  1.16980333e-02)
( 1.81100000e+03,  1.32573963e-02)
( 1.81200000e+03,  1.80496905e-02)
( 1.81300000e+03,  1.18341677e-02)
( 1.81400000e+03,  1.02422403e-02)
( 1.81500000e+03,  1.37422443e-02)
( 1.81600000e+03,  1.43433600e-02)
( 1.81700000e+03,  1.07114385e-02)
( 1.81800000e+03,  8.80922476e-03)
( 1.81900000e+03,  2.34899458e-02)
( 1.82000000e+03,  1.46818076e-02)
( 1.82100000e+03,  1.60289502e-02)
( 1.82200000e+03,  1.18156203e-02)
( 1.82300000e+03,  2.01052768e-02)
( 1.82400000e+03,  1.53374016e-02)
( 1.82500000e+03,  1.37244999e-02)
( 1.82600000e+03,  1.13131636e-02)
( 1.82700000e+03,  1.82098508e-02)
( 1.82800000e+03,  1.68095431e-02)
( 1.82900000e+03,  1.32112477e-02)
( 1.83000000e+03,  1.07049023e-02)
( 1.83100000e+03,  1.98703789e-02)
( 1.83200000e+03,  1.68874740e-02)
( 1.83300000e+03,  1.38307120e-02)
( 1.83400000e+03,  1.09780202e-02)
( 1.83500000e+03,  1.99965331e-02)
( 1.83600000e+03,  1.72354302e-02)
( 1.83700000e+03,  1.41719720e-02)
( 1.83800000e+03,  1.31869521e-02)
( 1.83900000e+03,  1.67757980e-02)
( 1.84000000e+03,  1.77536271e-02)
( 1.84100000e+03,  1.11446186e-02)
( 1.84200000e+03,  1.03672955e-02)
( 1.84300000e+03,  1.92397738e-02)
( 1.84400000e+03,  1.61350491e-02)
( 1.84500000e+03,  1.15097405e-02)
( 1.84600000e+03,  1.11153782e-02)
( 1.84700000e+03,  1.78506666e-02)
( 1.84800000e+03,  1.65694967e-02)
( 1.84900000e+03,  1.33501235e-02)
( 1.85000000e+03,  1.17666133e-02)
( 1.85100000e+03,  2.01538877e-02)
( 1.85200000e+03,  1.76167257e-02)
( 1.85300000e+03,  1.16039220e-02)
( 1.85400000e+03,  1.15091037e-02)
( 1.85500000e+03,  1.77272691e-02)
( 1.85600000e+03,  1.78963294e-02)
( 1.85700000e+03,  1.16837334e-02)
( 1.85800000e+03,  1.08885827e-02)
( 1.85900000e+03,  1.92403620e-02)
( 1.86000000e+03,  1.55045971e-02)
( 1.86100000e+03,  1.17378987e-02)
( 1.86200000e+03,  1.11367160e-02)
( 1.86300000e+03,  1.86871427e-02)
( 1.86400000e+03,  1.75134405e-02)
( 1.86500000e+03,  1.28953202e-02)
( 1.86600000e+03,  1.09089450e-02)
( 1.86700000e+03,  1.95968162e-02)
( 1.86800000e+03,  1.65444834e-02)
( 1.86900000e+03,  1.26932618e-02)
( 1.87000000e+03,  1.14800699e-02)
( 1.87100000e+03,  1.70218064e-02)
( 1.87200000e+03,  1.86623035e-02)
( 1.87300000e+03,  1.36736420e-02)
( 1.87400000e+03,  1.08004835e-02)
( 1.87500000e+03,  1.77271419e-02)
( 1.87600000e+03,  1.22375391e-02)
( 1.87700000e+03,  1.32275732e-02)
( 1.87800000e+03,  1.00865142e-02)
( 1.87900000e+03,  1.31931088e-02)
( 1.88000000e+03,  2.35907096e-02)
( 1.88100000e+03,  1.08269092e-02)
( 1.88200000e+03,  1.46768300e-02)
( 1.88300000e+03,  1.58848104e-02)
( 1.88400000e+03,  1.35601949e-02)
( 1.88500000e+03,  1.18993471e-02)
( 1.88600000e+03,  1.85578195e-02)
( 1.88700000e+03,  1.11066121e-02)
( 1.88800000e+03,  1.24531196e-02)
( 1.88900000e+03,  1.60592647e-02)
( 1.89000000e+03,  1.23432603e-02)
( 1.89100000e+03,  1.35852245e-02)
( 1.89200000e+03,  1.15466218e-02)
( 1.89300000e+03,  1.20618111e-02)
( 1.89400000e+03,  1.59653938e-02)
( 1.89500000e+03,  1.21766626e-02)
( 1.89600000e+03,  1.36530833e-02)
( 1.89700000e+03,  1.30929621e-02)
( 1.89800000e+03,  1.32762002e-02)
( 1.89900000e+03,  1.51973305e-02)
( 1.90000000e+03,  1.61842585e-02)
( 1.90100000e+03,  1.17253903e-02)
( 1.90200000e+03,  1.44581053e-02)
( 1.90300000e+03,  1.54384605e-02)
( 1.90400000e+03,  1.45496499e-02)
( 1.90500000e+03,  1.52870158e-02)
( 1.90600000e+03,  1.04862407e-02)
( 1.90700000e+03,  1.47685068e-02)
( 1.90800000e+03,  1.02796179e-02)
( 1.90900000e+03,  1.51714241e-02)
( 1.91000000e+03,  1.07222949e-02)
( 1.91100000e+03,  1.44616328e-02)
( 1.91200000e+03,  1.44559585e-02)
( 1.91300000e+03,  2.04826289e-02)
( 1.91400000e+03,  1.09225091e-02)
( 1.91500000e+03,  1.21773990e-02)
( 1.91600000e+03,  1.04453079e-02)
( 1.91700000e+03,  2.07222385e-02)
( 1.91800000e+03,  9.75919310e-03)
( 1.91900000e+03,  9.54218240e-03)
( 1.92000000e+03,  9.75945374e-03)
( 1.92100000e+03,  1.61935891e-02)
( 1.92200000e+03,  1.32681583e-02)
( 1.92300000e+03,  1.39486009e-02)
( 1.92400000e+03,  8.92824916e-03)
( 1.92500000e+03,  1.41562270e-02)
( 1.92600000e+03,  1.40548304e-02)
( 1.92700000e+03,  1.42941388e-02)
( 1.92800000e+03,  1.03812581e-02)
( 1.92900000e+03,  8.84636369e-03)
( 1.93000000e+03,  1.53828621e-02)
( 1.93100000e+03,  1.43104633e-02)
( 1.93200000e+03,  1.16871220e-02)
( 1.93300000e+03,  2.21869232e-02)
( 1.93400000e+03,  1.19453050e-02)
( 1.93500000e+03,  1.57360033e-02)
( 1.93600000e+03,  1.76082592e-02)
( 1.93700000e+03,  1.98549701e-02)
( 1.93800000e+03,  1.52440585e-02)
( 1.93900000e+03,  1.09893895e-02)
( 1.94000000e+03,  2.43737257e-02)
( 1.94100000e+03,  1.74920103e-02)
( 1.94200000e+03,  2.11058532e-02)
( 1.94300000e+03,  1.96123162e-02)
( 1.94400000e+03,  2.25161511e-02)
( 1.94500000e+03,  1.96582132e-02)
( 1.94600000e+03,  3.03320738e-02)
( 1.94700000e+03,  2.12040852e-02)
( 1.94800000e+03,  2.57701622e-02)
( 1.94900000e+03,  2.72684213e-02)
( 1.95000000e+03,  1.82794264e-02)
( 1.95100000e+03,  1.98148750e-02)
( 1.95200000e+03,  2.73724328e-02)
( 1.95300000e+03,  2.49890205e-02)
( 1.95400000e+03,  1.55539866e-02)
( 1.95500000e+03,  1.56817917e-02)
( 1.95600000e+03,  2.22898990e-02)
( 1.95700000e+03,  1.53354851e-02)
( 1.95800000e+03,  2.30322202e-02)
( 1.95900000e+03,  1.66010518e-02)
( 1.96000000e+03,  2.77055685e-02)
( 1.96100000e+03,  2.58437557e-02)
( 1.96200000e+03,  1.65495521e-02)
( 1.96300000e+03,  1.81644168e-02)
( 1.96400000e+03,  1.86246080e-02)
( 1.96500000e+03,  1.80807904e-02)
( 1.96600000e+03,  1.72715510e-02)
( 1.96700000e+03,  1.47171963e-02)
( 1.96800000e+03,  2.04857735e-02)
( 1.96900000e+03,  1.67278604e-02)
( 1.97000000e+03,  2.03669079e-02)
( 1.97100000e+03,  1.72612949e-02)
( 1.97200000e+03,  2.30303690e-02)
( 1.97300000e+03,  2.30196826e-02)
( 1.97400000e+03,  1.51243359e-02)
( 1.97500000e+03,  1.42563674e-02)
( 1.97600000e+03,  2.41516825e-02)
( 1.97700000e+03,  2.03041303e-02)
( 1.97800000e+03,  1.77618631e-02)
( 1.97900000e+03,  1.59778586e-02)
( 1.98000000e+03,  2.01844402e-02)
( 1.98100000e+03,  1.89615824e-02)
( 1.98200000e+03,  1.68863903e-02)
( 1.98300000e+03,  1.60299879e-02)
( 1.98400000e+03,  1.98370120e-02)
( 1.98500000e+03,  1.94697967e-02)
( 1.98600000e+03,  1.51907882e-02)
( 1.98700000e+03,  1.40430523e-02)
( 1.98800000e+03,  2.07994325e-02)
( 1.98900000e+03,  1.84388611e-02)
( 1.99000000e+03,  1.56970778e-02)
( 1.99100000e+03,  1.58588498e-02)
( 1.99200000e+03,  1.87664366e-02)
( 1.99300000e+03,  2.67402390e-02)
( 1.99400000e+03,  2.93457024e-02)
( 1.99500000e+03,  1.92194709e-02)
( 1.99600000e+03,  3.19193579e-02)
( 1.99700000e+03,  1.98020617e-02)
( 1.99800000e+03,  2.71307162e-02)
( 1.99900000e+03,  2.86686611e-02)
( 2.00000000e+03,  2.76014574e-02)
( 2.00100000e+03,  2.33035185e-02)
( 2.00200000e+03,  1.76054439e-02)
( 2.00300000e+03,  1.83696347e-02)
( 2.00400000e+03,  2.19482926e-02)
( 2.00500000e+03,  2.23973246e-02)
( 2.00600000e+03,  1.97856724e-02)
( 2.00700000e+03,  1.43424920e-02)
( 2.00800000e+03,  2.76735434e-02)
( 2.00900000e+03,  2.30895724e-02)
( 2.01000000e+03,  2.44856341e-02)
( 2.01100000e+03,  2.17038115e-02)
( 2.01200000e+03,  2.21815351e-02)
( 2.01300000e+03,  2.24787679e-02)
( 2.01400000e+03,  1.35426570e-02)
( 2.01500000e+03,  1.54115031e-02)
( 2.01600000e+03,  1.65837871e-02)
( 2.01700000e+03,  1.54353166e-02)
( 2.01800000e+03,  1.53627487e-02)
( 2.01900000e+03,  1.19378441e-02)
( 2.02000000e+03,  2.41050585e-02)
( 2.02100000e+03,  1.79329549e-02)
( 2.02200000e+03,  1.95838655e-02)
( 2.02300000e+03,  1.61551549e-02)
( 2.02400000e+03,  2.36207983e-02)
( 2.02500000e+03,  2.18145495e-02)
( 2.02600000e+03,  1.46954860e-02)
( 2.02700000e+03,  1.53416137e-02)
( 2.02800000e+03,  2.01192810e-02)
( 2.02900000e+03,  1.83148252e-02)
( 2.03000000e+03,  1.47589501e-02)
( 2.03100000e+03,  1.26944497e-02)
( 2.03200000e+03,  2.32202393e-02)
( 2.03300000e+03,  1.92997463e-02)
( 2.03400000e+03,  1.69151592e-02)
( 2.03500000e+03,  1.56637641e-02)
( 2.03600000e+03,  1.95271278e-02)
( 2.03700000e+03,  1.92861639e-02)
( 2.03800000e+03,  1.47324448e-02)
( 2.03900000e+03,  1.40186239e-02)
( 2.04000000e+03,  1.79097513e-02)
( 2.04100000e+03,  1.73237495e-02)
( 2.04200000e+03,  1.37890240e-02)
( 2.04300000e+03,  1.19662457e-02)
( 2.04400000e+03,  2.06820544e-02)
( 2.04500000e+03,  1.83704889e-02)
( 2.04600000e+03,  1.44045676e-02)
( 2.04700000e+03,  1.41422419e-02)
( 2.04800000e+03,  1.75113692e-02)
( 2.04900000e+03,  1.70539400e-02)
( 2.05000000e+03,  1.40187332e-02)
( 2.05100000e+03,  1.32545713e-02)
( 2.05200000e+03,  1.97555273e-02)
( 2.05300000e+03,  1.78696183e-02)
( 2.05400000e+03,  1.34805440e-02)
( 2.05500000e+03,  1.25217246e-02)
( 2.05600000e+03,  1.98176663e-02)
( 2.05700000e+03,  1.70257669e-02)
( 2.05800000e+03,  1.39377228e-02)
( 2.05900000e+03,  1.31873298e-02)
( 2.06000000e+03,  1.82571172e-02)
( 2.06100000e+03,  1.59433462e-02)
( 2.06200000e+03,  1.34533916e-02)
( 2.06300000e+03,  1.24823714e-02)
( 2.06400000e+03,  1.84144327e-02)
( 2.06500000e+03,  1.92980522e-02)
( 2.06600000e+03,  1.54080505e-02)
( 2.06700000e+03,  1.33138999e-02)
( 2.06800000e+03,  2.37011087e-02)
( 2.06900000e+03,  2.28922423e-02)
( 2.07000000e+03,  1.49988908e-02)
( 2.07100000e+03,  1.49364318e-02)
( 2.07200000e+03,  1.49552005e-02)
( 2.07300000e+03,  1.64971597e-02)
( 2.07400000e+03,  1.57238445e-02)
( 2.07500000e+03,  1.29294830e-02)
( 2.07600000e+03,  2.15642849e-02)
( 2.07700000e+03,  1.84851474e-02)
( 2.07800000e+03,  1.18104607e-02)
( 2.07900000e+03,  1.47109290e-02)
( 2.08000000e+03,  1.78000291e-02)
( 2.08100000e+03,  1.15960718e-02)
( 2.08200000e+03,  1.23083222e-02)
( 2.08300000e+03,  1.43468622e-02)
( 2.08400000e+03,  1.24999243e-02)
( 2.08500000e+03,  1.18701395e-02)
( 2.08600000e+03,  1.54300082e-02)
( 2.08700000e+03,  1.32219112e-02)
( 2.08800000e+03,  1.44876951e-02)
( 2.08900000e+03,  1.25290974e-02)
( 2.09000000e+03,  2.19992741e-02)
( 2.09100000e+03,  1.90585422e-02)
( 2.09200000e+03,  1.25313867e-02)
( 2.09300000e+03,  1.34654949e-02)
( 2.09400000e+03,  1.82901574e-02)
( 2.09500000e+03,  1.50753210e-02)
( 2.09600000e+03,  1.11476235e-02)
( 2.09700000e+03,  1.47353136e-02)
( 2.09800000e+03,  1.24313978e-02)
( 2.09900000e+03,  1.47070625e-02)
( 2.10000000e+03,  1.21955223e-02)
( 2.10100000e+03,  1.96684504e-02)
( 2.10200000e+03,  1.76389364e-02)
( 2.10300000e+03,  1.24721895e-02)
( 2.10400000e+03,  1.20381545e-02)
( 2.10500000e+03,  1.91040783e-02)
( 2.10600000e+03,  1.35528635e-02)
( 2.10700000e+03,  1.53434990e-02)
( 2.10800000e+03,  1.41278071e-02)
( 2.10900000e+03,  2.02292879e-02)
( 2.11000000e+03,  1.68901906e-02)
( 2.11100000e+03,  1.38389495e-02)
( 2.11200000e+03,  1.27711494e-02)
( 2.11300000e+03,  1.80963862e-02)
( 2.11400000e+03,  1.74311914e-02)
( 2.11500000e+03,  1.40803505e-02)
( 2.11600000e+03,  1.31087301e-02)
( 2.11700000e+03,  1.74441392e-02)
( 2.11800000e+03,  1.68084391e-02)
( 2.11900000e+03,  1.35682464e-02)
( 2.12000000e+03,  1.31528848e-02)
( 2.12100000e+03,  2.05013825e-02)
( 2.12200000e+03,  1.78625855e-02)
( 2.12300000e+03,  1.42147666e-02)
( 2.12400000e+03,  1.28828299e-02)
( 2.12500000e+03,  1.98929595e-02)
( 2.12600000e+03,  1.92822730e-02)
( 2.12700000e+03,  1.24529733e-02)
( 2.12800000e+03,  1.20008485e-02)
( 2.12900000e+03,  1.77568923e-02)
( 2.13000000e+03,  1.74795067e-02)
( 2.13100000e+03,  1.25862119e-02)
( 2.13200000e+03,  1.21162959e-02)
( 2.13300000e+03,  1.76637882e-02)
( 2.13400000e+03,  1.78074155e-02)
( 2.13500000e+03,  1.18420245e-02)
( 2.13600000e+03,  1.17085998e-02)
( 2.13700000e+03,  1.77570417e-02)
( 2.13800000e+03,  1.67722751e-02)
( 2.13900000e+03,  1.27399680e-02)
( 2.14000000e+03,  1.21598600e-02)
( 2.14100000e+03,  1.76452336e-02)
( 2.14200000e+03,  1.73069803e-02)
( 2.14300000e+03,  1.16805416e-02)
( 2.14400000e+03,  1.10803548e-02)
( 2.14500000e+03,  1.92877156e-02)
( 2.14600000e+03,  1.79984644e-02)
( 2.14700000e+03,  1.22898721e-02)
( 2.14800000e+03,  1.16576575e-02)
( 2.14900000e+03,  1.77192048e-02)
( 2.15000000e+03,  1.69180722e-02)
( 2.15100000e+03,  1.18524205e-02)
( 2.15200000e+03,  1.10215828e-02)
( 2.15300000e+03,  1.80734573e-02)
( 2.15400000e+03,  1.69375782e-02)
( 2.15500000e+03,  1.13730235e-02)
( 2.15600000e+03,  1.12695872e-02)
( 2.15700000e+03,  1.71468139e-02)
( 2.15800000e+03,  1.59015440e-02)
( 2.15900000e+03,  1.20645587e-02)
( 2.16000000e+03,  1.23710104e-02)
( 2.16100000e+03,  1.57694056e-02)
( 2.16200000e+03,  1.62191542e-02)
( 2.16300000e+03,  1.17137864e-02)
( 2.16400000e+03,  1.10136766e-02)
( 2.16500000e+03,  1.67570359e-02)
( 2.16600000e+03,  1.60497385e-02)
( 2.16700000e+03,  1.09171268e-02)
( 2.16800000e+03,  1.04023250e-02)
( 2.16900000e+03,  1.75903324e-02)
( 2.17000000e+03,  1.59049136e-02)
( 2.17100000e+03,  1.22679270e-02)
( 2.17200000e+03,  1.23507956e-02)
( 2.17300000e+03,  1.49105407e-02)
( 2.17400000e+03,  1.48426384e-02)
( 2.17500000e+03,  1.18039271e-02)
( 2.17600000e+03,  1.11373730e-02)
( 2.17700000e+03,  1.55194830e-02)
( 2.17800000e+03,  1.49332524e-02)
( 2.17900000e+03,  1.25961781e-02)
( 2.18000000e+03,  1.17824086e-02)
( 2.18100000e+03,  1.52032391e-02)
( 2.18200000e+03,  1.49862742e-02)
( 2.18300000e+03,  1.17067801e-02)
( 2.18400000e+03,  1.10382680e-02)
( 2.18500000e+03,  1.53672901e-02)
( 2.18600000e+03,  1.50161032e-02)
( 2.18700000e+03,  1.37797943e-02)
( 2.18800000e+03,  1.23071169e-02)
( 2.18900000e+03,  1.63529825e-02)
( 2.19000000e+03,  1.80662542e-02)
( 2.19100000e+03,  1.14687322e-02)
( 2.19200000e+03,  1.33999323e-02)
( 2.19300000e+03,  1.35963419e-02)
( 2.19400000e+03,  1.69948358e-02)
( 2.19500000e+03,  1.47423186e-02)
( 2.19600000e+03,  1.12844165e-02)
( 2.19700000e+03,  1.11829049e-02)
( 2.19800000e+03,  1.15894996e-02)
( 2.19900000e+03,  1.24519399e-02)
( 2.20000000e+03,  1.25410310e-02)
( 2.20100000e+03,  1.20489744e-02)
( 2.20200000e+03,  1.34599025e-02)
( 2.20300000e+03,  1.29151805e-02)
( 2.20400000e+03,  1.49218821e-02)
( 2.20500000e+03,  1.33179594e-02)
( 2.20600000e+03,  1.69937895e-02)
( 2.20700000e+03,  1.72532473e-02)
( 2.20800000e+03,  1.23845085e-02)
( 2.20900000e+03,  1.14800173e-02)
( 2.21000000e+03,  1.66597269e-02)
( 2.21100000e+03,  1.42662806e-02)
( 2.21200000e+03,  1.25594521e-02)
( 2.21300000e+03,  1.17400879e-02)
( 2.21400000e+03,  1.45721625e-02)
( 2.21500000e+03,  1.37110527e-02)
( 2.21600000e+03,  1.19237523e-02)
( 2.21700000e+03,  1.23126977e-02)
( 2.21800000e+03,  1.44088699e-02)
( 2.21900000e+03,  1.62907195e-02)
( 2.22000000e+03,  1.62295081e-02)
( 2.22100000e+03,  1.28094209e-02)
( 2.22200000e+03,  1.65205615e-02)
( 2.22300000e+03,  2.48194810e-02)
( 2.22400000e+03,  2.36667119e-02)
( 2.22500000e+03,  1.65650207e-02)
( 2.22600000e+03,  1.54535664e-02)
( 2.22700000e+03,  2.60944906e-02)
( 2.22800000e+03,  1.79930755e-02)
( 2.22900000e+03,  1.63380804e-02)
( 2.23000000e+03,  1.74204429e-02)
( 2.23100000e+03,  1.43903142e-02)
( 2.23200000e+03,  1.70162002e-02)
( 2.23300000e+03,  1.05919620e-02)
( 2.23400000e+03,  1.19626688e-02)
( 2.23500000e+03,  1.26982187e-02)
( 2.23600000e+03,  1.27295259e-02)
( 2.23700000e+03,  9.14715639e-03)
( 2.23800000e+03,  1.05335902e-02)
( 2.23900000e+03,  1.22052379e-02)
( 2.24000000e+03,  1.37081699e-02)
( 2.24100000e+03,  1.10362714e-02)
( 2.24200000e+03,  1.33444245e-02)
( 2.24300000e+03,  1.04671042e-02)
( 2.24400000e+03,  1.10566372e-02)
( 2.24500000e+03,  1.23750575e-02)
( 2.24600000e+03,  1.16096865e-02)
( 2.24700000e+03,  1.30604090e-02)
( 2.24800000e+03,  1.03318330e-02)
( 2.24900000e+03,  1.28267349e-02)};\label{fig:SoftLinelaInvEr}

\end{semilogyaxis}
\end{tikzpicture}

==> colorbar_possion_square.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=0.0737,
        ymajorticks=false,
        xtick={0,0.0369,0.0737},%{0,0.018425,0.03685,0.055275,0.0737}
        scaled x ticks = false
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=0.0737,ymax=0.25] {./colorbar_possion_square.png};
    \end{axis}
\end{tikzpicture}


==> compareLossNorm.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel=Iteration number,
ymax=1.0008548248594964,
xmax=50,
ylabel=$\bar{e}$,
xmin=1,
ymin=0.00993871926476085]
\addplot [color=blue, mark=o]
coordinates {
(  1.00000000,   1.00085482)
(  2.00000000,   0.89298073)
(  3.00000000,   0.68052228)
(  4.00000000,   0.60043473)
(  5.00000000,   0.74957162)
(  6.00000000,   0.69431584)
(  7.00000000,   0.54216211)
(  8.00000000,   0.55874975)
(  9.00000000,   0.25354696)
( 10.00000000,   0.18712135)
( 11.00000000,   0.27556485)
( 12.00000000,   0.18633356)
( 13.00000000,   0.27932377)
( 14.00000000,   0.24201319)
( 15.00000000,   0.17018332)
( 16.00000000,   0.10361386)
( 17.00000000,   0.11015860)
( 18.00000000,   0.12237875)
( 19.00000000,   0.07748137)
( 20.00000000,   0.08666165)
( 21.00000000,   0.10214679)
( 22.00000000,   0.09427435)
( 23.00000000,   0.08710989)
( 24.00000000,   0.07926121)
( 25.00000000,   0.06099304)
( 26.00000000,   0.04840792)
( 27.00000000,   0.06208315)
( 28.00000000,   0.05832340)
( 29.00000000,   0.02918150)
( 30.00000000,   0.03997264)
( 31.00000000,   0.04395541)
( 32.00000000,   0.04469955)
( 33.00000000,   0.03348688)
( 34.00000000,   0.03334827)
( 35.00000000,   0.03254521)
( 36.00000000,   0.00993872)
( 37.00000000,   0.02031871)
( 38.00000000,   0.02313708)
( 39.00000000,   0.02562778)
( 40.00000000,   0.01823963)
( 41.00000000,   0.02189613)
( 42.00000000,   0.01917354)
( 43.00000000,   0.02416869)
( 44.00000000,   0.02172152)
( 45.00000000,   0.02454399)
( 46.00000000,   0.01762085)
( 47.00000000,   0.02512004)
( 48.00000000,   0.01712186)
( 49.00000000,   0.02294223)
( 50.00000000,   0.03664854)};\label{L2Norm}

\addplot [color=red, mark=x]
coordinates {
(  1.00000000,   0.99946760)
(  2.00000000,   0.93208984)
(  3.00000000,   0.29470239)
(  4.00000000,   0.61033239)
(  5.00000000,   0.72537000)
(  6.00000000,   0.69210949)
(  7.00000000,   0.47981942)
(  8.00000000,   0.40284425)
(  9.00000000,   0.33144502)
( 10.00000000,   0.21405295)
( 11.00000000,   0.16245137)
( 12.00000000,   0.19470450)
( 13.00000000,   0.20455192)
( 14.00000000,   0.25000832)
( 15.00000000,   0.28537178)
( 16.00000000,   0.26245122)
( 17.00000000,   0.21300382)
( 18.00000000,   0.12772287)
( 19.00000000,   0.11091886)
( 20.00000000,   0.07710463)
( 21.00000000,   0.10628786)
( 22.00000000,   0.15205084)
( 23.00000000,   0.15679151)
( 24.00000000,   0.14498691)
( 25.00000000,   0.10385084)
( 26.00000000,   0.14957305)
( 27.00000000,   0.15599355)
( 28.00000000,   0.07603839)
( 29.00000000,   0.07135308)
( 30.00000000,   0.13945922)
( 31.00000000,   0.15522943)
( 32.00000000,   0.12887044)
( 33.00000000,   0.06992166)
( 34.00000000,   0.09105936)
( 35.00000000,   0.08951461)
( 36.00000000,   0.08426257)
( 37.00000000,   0.11439255)
( 38.00000000,   0.10682891)
( 39.00000000,   0.08441523)
( 40.00000000,   0.07201086)
( 41.00000000,   0.06455200)
( 42.00000000,   0.06687290)
( 43.00000000,   0.06971130)
( 44.00000000,   0.03447982)
( 45.00000000,   0.02678619)
( 46.00000000,   0.05104111)
( 47.00000000,   0.05769257)
( 48.00000000,   0.05685910)
( 49.00000000,   0.05130769)
( 50.00000000,   0.05171369)};\label{LInf}

\end{semilogyaxis}
\end{tikzpicture}

==> exact_possion_circle_nocolorbar.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1,
        xtick={-1,0,1},
        ytick={-1,0,1},
        axis equal=true
        ]
      \addplot[thick,blue] graphics[xmin=-1,ymin=-1,xmax=1,ymax=1] {./exact_possion_circle_nocolorbar.png};
    \end{axis}
\end{tikzpicture}


==> fem_2d_simplex.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=-0.4,
        xmax=0.3221,
        ymin=0,
        ymax=0.8,
        axis equal=true,
        xtick={-0.4,0,0.3221},
        	xticklabel style={/pgf/number format/fixed,
        	/pgf/number format/precision=4}
        ]
      \addplot[thick,blue] graphics[xmin=-0.4,ymin=0,xmax=0.3221,ymax=0.8] {./fem_2d_simplex.png};
    \end{axis}
\end{tikzpicture}


==> fem_2dlinearelasticity_square.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1.185,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,0.8,1.185},
        	xticklabel style={/pgf/number format/fixed,
        	/pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1.185,ymax=1] {./fem_2dlinearelasticity_square.png};
    \end{axis}
\end{tikzpicture}


==> fem_2dlinearelasticity_square_zero.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,1},
        	xticklabel style={/pgf/number format/fixed,
        	/pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./fem_2dlinearelasticity_square_zero.png};
    \end{axis}
\end{tikzpicture}


==> gcnn_2d_simplex.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=-0.4,
        xmax=0.3221,
        ymin=0,
        ymax=0.8,
        axis equal=true,
        xtick={-0.4,0,0.3221},
        	xticklabel style={/pgf/number format/fixed,
        	/pgf/number format/precision=4}
        ]
      \addplot[thick,blue] graphics[xmin=-0.40,ymin=0,xmax=0.3221,ymax=0.8] {./gcnn_2d_simplex.png};
    \end{axis}
\end{tikzpicture}


==> gcnn_2dlinearelasticity_square.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1.185,
        ymin=0,
        ymax=1,
        axis equal=true,
        xtick={0,0.5,0.8,1.185},
        xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=3}
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1.185,ymax=1] {./gcnn_2dlinearelasticity_square.png};
    \end{axis}
\end{tikzpicture}


==> gcnn_possion_circle_nocolorbar.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1,
        xtick={-1,0,1},
        ytick={-1,0,1},
        axis equal=true
        ]
      \addplot[thick,blue] graphics[xmin=-1,ymin=-1,xmax=1,ymax=1] {./gcnn_possion_circle_nocolorbar.png};
    \end{axis}
\end{tikzpicture}


==> gcnn_possion_square_nocolorbar.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        xtick={0,0.5,1},
        ytick={0,0.5,1},
        axis equal=true
        ]
      \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {./gcnn_possion_square_nocolorbar.png};
    \end{axis}
\end{tikzpicture}


==> graph_schematic.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=0.3,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:-0.035,0.1)
--(axis cs:-0.05,0.095)
--(axis cs:-0.05,0.0995)
--(axis cs:-0.35,0.0995)
--(axis cs:-0.35,0.1005)
--(axis cs:-0.05,0.1005)
--(axis cs:-0.05,0.105)
--cycle;
\draw[draw=black] (axis cs:0,0) circle (0.07);
\draw[draw=black] (axis cs:-0.5,0) circle (0.07);
\draw[draw=black] (axis cs:0,0.2) circle (0.07);
\draw[draw=black] (axis cs:-0.5,0.2) circle (0.07);
\draw[draw=black] (axis cs:0.2,0) circle (0.07);
\draw[draw=black] (axis cs:-0.3,0) circle (0.07);
\addplot [semithick, black]
table {%
0 0.07
0 0.13
};
\addplot [semithick, black]
table {%
0.07 0
0.13 0
};
\addplot [semithick, black]
table {%
0.0494974746830583 0.150502525316942
0.150502525316942 0.0494974746830583
};
\addplot [semithick, black]
table {%
-0.5 0.07
-0.5 0.13
};
\addplot [semithick, black]
table {%
-0.43 0
-0.37 0
};
\addplot [semithick, black]
table {%
-0.450502525316942 0.150502525316942
-0.349497474683058 0.0494974746830583
};
\draw (axis cs:-0.06,0) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{Node$1$};
\draw (axis cs:-0.04,-0.04) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathbf{u}_1(\mathbf{x}_1)$};
\draw (axis cs:-0.56,0) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{Node$1$};
\draw (axis cs:-0.52,-0.04) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathbf{x}_1$};
\draw (axis cs:-0.06,0.2) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{Node$2$};
\draw (axis cs:-0.04,0.16) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathbf{u}_2(\mathbf{x}_2)$};
\draw (axis cs:-0.56,0.2) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{Node$2$};
\draw (axis cs:-0.52,0.16) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathbf{x}_2$};
\draw (axis cs:0.14,0) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{Node$3$};
\draw (axis cs:0.16,-0.04) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathbf{u}_3(\mathbf{x}_3)$};
\draw (axis cs:-0.36,0) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{Node$3$};
\draw (axis cs:-0.32,-0.04) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathbf{x}_3$};
\draw (axis cs:-0.23,0.12) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{GCN};
\end{axis}

\end{tikzpicture}


==> linear_simplex_convergence.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={1,5000,10000},
ytick={0.004303592210633982,0.01,0.1,1},
xlabel=Iteration number,
ymax=0.9981098275072057,
xmax=10000,
ylabel=$e$ or $||R||_{L_2}$,
xmin=1,
ymin=0.004303592210633982]
\addplot [color=blue, mark=o, forget plot]
coordinates {
(  1.00000000,   0.99810983)
( 31.00000000,   0.64078349)
( 61.00000000,   0.43348261)
( 91.00000000,   0.26929223)
( 121.00000000,   0.24703926)
( 151.00000000,   0.23054486)
( 181.00000000,   0.21256939)
( 211.00000000,   0.18941527)
( 241.00000000,   0.18049877)
( 271.00000000,   0.18022868)
( 301.00000000,   0.17682597)
( 331.00000000,   0.16647386)
( 361.00000000,   0.17473259)
( 391.00000000,   0.16912181)
( 421.00000000,   0.16380113)
( 451.00000000,   0.15691786)
( 481.00000000,   0.14324005)
( 511.00000000,   0.14763332)
( 541.00000000,   0.14314147)
( 571.00000000,   0.13738401)
( 601.00000000,   0.14220739)
( 631.00000000,   0.14626689)
( 661.00000000,   0.14190504)
( 691.00000000,   0.12913983)
( 721.00000000,   0.13664691)
( 751.00000000,   0.13752140)
( 781.00000000,   0.12921265)
( 811.00000000,   0.12570393)
( 841.00000000,   0.12097512)
( 871.00000000,   0.11893601)
( 901.00000000,   0.12127303)
( 931.00000000,   0.11810496)
( 961.00000000,   0.11476055)
( 991.00000000,   0.10944034)
( 1021.00000000,   0.13185388)
( 1051.00000000,   0.12656615)
( 1081.00000000,   0.13067974)
( 1111.00000000,   0.12329494)
( 1141.00000000,   0.11393204)
( 1171.00000000,   0.12002939)
( 1201.00000000,   0.12847523)
( 1231.00000000,   0.12090683)
( 1261.00000000,   0.11390474)
( 1291.00000000,   0.11067664)
( 1321.00000000,   0.11406595)
( 1351.00000000,   0.10798560)
( 1381.00000000,   0.10540451)
( 1411.00000000,   0.10236478)
( 1441.00000000,   0.10614122)
( 1471.00000000,   0.11755292)
( 1501.00000000,   0.11261368)
( 1531.00000000,   0.11544897)
( 1561.00000000,   0.10883986)
( 1591.00000000,   0.11217984)
( 1621.00000000,   0.10198433)
( 1651.00000000,   0.10545004)
( 1681.00000000,   0.09491386)
( 1711.00000000,   0.10519467)
( 1741.00000000,   0.10403149)
( 1771.00000000,   0.10721968)
( 1801.00000000,   0.09622273)
( 1831.00000000,   0.09471479)
( 1861.00000000,   0.09425303)
( 1891.00000000,   0.08880199)
( 1921.00000000,   0.09170014)
( 1951.00000000,   0.08480675)
( 1981.00000000,   0.08498921)
( 2011.00000000,   0.08013304)
( 2041.00000000,   0.08814737)
( 2071.00000000,   0.08402519)
( 2101.00000000,   0.08637618)
( 2131.00000000,   0.07827934)
( 2161.00000000,   0.08411652)
( 2191.00000000,   0.07958196)
( 2221.00000000,   0.08696240)
( 2251.00000000,   0.08010935)
( 2281.00000000,   0.07573565)
( 2311.00000000,   0.07587077)
( 2341.00000000,   0.07110235)
( 2371.00000000,   0.07159492)
( 2401.00000000,   0.07222841)
( 2431.00000000,   0.06403691)
( 2461.00000000,   0.06881929)
( 2491.00000000,   0.06015618)
( 2521.00000000,   0.07313487)
( 2551.00000000,   0.07056178)
( 2581.00000000,   0.07151846)
( 2611.00000000,   0.06858537)
( 2641.00000000,   0.06484887)
( 2671.00000000,   0.06199043)
( 2701.00000000,   0.06057906)
( 2731.00000000,   0.06130657)
( 2761.00000000,   0.05866585)
( 2791.00000000,   0.06013602)
( 2821.00000000,   0.05852502)
( 2851.00000000,   0.05935283)
( 2881.00000000,   0.05833979)
( 2911.00000000,   0.05588167)
( 2941.00000000,   0.06111595)
( 2971.00000000,   0.05789839)
( 3001.00000000,   0.05985616)
( 3031.00000000,   0.06480950)
( 3061.00000000,   0.05648157)
( 3091.00000000,   0.05275621)
( 3121.00000000,   0.04752153)
( 3151.00000000,   0.04276552)
( 3181.00000000,   0.05513055)
( 3211.00000000,   0.05231152)
( 3241.00000000,   0.05010435)
( 3271.00000000,   0.06247391)
( 3301.00000000,   0.05759274)
( 3331.00000000,   0.05733256)
( 3361.00000000,   0.05278892)
( 3391.00000000,   0.06553174)
( 3421.00000000,   0.05434379)
( 3451.00000000,   0.05365778)
( 3481.00000000,   0.04971167)
( 3511.00000000,   0.05551862)
( 3541.00000000,   0.05437899)
( 3571.00000000,   0.05334416)
( 3601.00000000,   0.05045534)
( 3631.00000000,   0.04588355)
( 3661.00000000,   0.04847491)
( 3691.00000000,   0.03905519)
( 3721.00000000,   0.04757505)
( 3751.00000000,   0.04295908)
( 3781.00000000,   0.05194716)
( 3811.00000000,   0.05337658)
( 3841.00000000,   0.04875562)
( 3871.00000000,   0.05053695)
( 3901.00000000,   0.04804419)
( 3931.00000000,   0.05415006)
( 3961.00000000,   0.04617091)
( 3991.00000000,   0.04392079)
( 4021.00000000,   0.04556196)
( 4051.00000000,   0.04683424)
( 4081.00000000,   0.04386632)
( 4111.00000000,   0.04648538)
( 4141.00000000,   0.03864093)
( 4171.00000000,   0.03700575)
( 4201.00000000,   0.03926136)
( 4231.00000000,   0.03484062)
( 4261.00000000,   0.02740017)
( 4291.00000000,   0.02821162)
( 4321.00000000,   0.03175401)
( 4351.00000000,   0.02557876)
( 4381.00000000,   0.02671559)
( 4411.00000000,   0.02407625)
( 4441.00000000,   0.02709704)
( 4471.00000000,   0.02047479)
( 4501.00000000,   0.02650570)
( 4531.00000000,   0.03253016)
( 4561.00000000,   0.02312123)
( 4591.00000000,   0.03241101)
( 4621.00000000,   0.02939814)
( 4651.00000000,   0.03065950)
( 4681.00000000,   0.02722277)
( 4711.00000000,   0.02523260)
( 4741.00000000,   0.03071481)
( 4771.00000000,   0.02313648)
( 4801.00000000,   0.02392489)
( 4831.00000000,   0.01981051)
( 4861.00000000,   0.02245821)
( 4891.00000000,   0.02801117)
( 4921.00000000,   0.02300136)
( 4951.00000000,   0.02351534)
( 4981.00000000,   0.02564246)
( 5011.00000000,   0.02670978)
( 5041.00000000,   0.02324899)
( 5071.00000000,   0.02393476)
( 5101.00000000,   0.01687750)
( 5131.00000000,   0.01631451)
( 5161.00000000,   0.01313868)
( 5191.00000000,   0.01862414)
( 5221.00000000,   0.02441334)
( 5251.00000000,   0.02864983)
( 5281.00000000,   0.02754359)
( 5311.00000000,   0.02192909)
( 5341.00000000,   0.02348935)
( 5371.00000000,   0.01564579)
( 5401.00000000,   0.01887875)
( 5431.00000000,   0.01569208)
( 5461.00000000,   0.02335054)
( 5491.00000000,   0.01813458)
( 5521.00000000,   0.01947493)
( 5551.00000000,   0.01939278)
( 5581.00000000,   0.01351478)
( 5611.00000000,   0.01465370)
( 5641.00000000,   0.00748772)
( 5671.00000000,   0.01384774)
( 5701.00000000,   0.01807840)
( 5731.00000000,   0.00990157)
( 5761.00000000,   0.02129938)
( 5791.00000000,   0.01902847)
( 5821.00000000,   0.01626530)
( 5851.00000000,   0.01860542)
( 5881.00000000,   0.01102349)
( 5911.00000000,   0.02092844)
( 5941.00000000,   0.01820813)
( 5971.00000000,   0.02546444)
( 6001.00000000,   0.02060181)
( 6031.00000000,   0.02476204)
( 6061.00000000,   0.02073187)
( 6091.00000000,   0.02240943)
( 6121.00000000,   0.01816173)
( 6151.00000000,   0.01937867)
( 6181.00000000,   0.01136966)
( 6211.00000000,   0.01554403)
( 6241.00000000,   0.01678447)
( 6271.00000000,   0.01198386)
( 6301.00000000,   0.01411895)
( 6331.00000000,   0.00968821)
( 6361.00000000,   0.01011579)
( 6391.00000000,   0.00838246)
( 6421.00000000,   0.00892404)
( 6451.00000000,   0.01076460)
( 6481.00000000,   0.01203879)
( 6511.00000000,   0.01146862)
( 6541.00000000,   0.01509246)
( 6571.00000000,   0.00997103)
( 6601.00000000,   0.01119221)
( 6631.00000000,   0.01065430)
( 6661.00000000,   0.01403901)
( 6691.00000000,   0.01611879)
( 6721.00000000,   0.01727438)
( 6751.00000000,   0.01842575)
( 6781.00000000,   0.01289459)
( 6811.00000000,   0.01155871)
( 6841.00000000,   0.00940541)
( 6871.00000000,   0.01157116)
( 6901.00000000,   0.00758104)
( 6931.00000000,   0.00870114)
( 6961.00000000,   0.00578179)
( 6991.00000000,   0.00808575)
( 7021.00000000,   0.01489313)
( 7051.00000000,   0.01789663)
( 7081.00000000,   0.01043242)
( 7111.00000000,   0.01049333)
( 7141.00000000,   0.01071214)
( 7171.00000000,   0.01305009)
( 7201.00000000,   0.01138592)
( 7231.00000000,   0.01041723)
( 7261.00000000,   0.00968878)
( 7291.00000000,   0.01533124)
( 7321.00000000,   0.00650812)
( 7351.00000000,   0.01274332)
( 7381.00000000,   0.01588815)
( 7411.00000000,   0.00887970)
( 7441.00000000,   0.00887293)
( 7471.00000000,   0.01432301)
( 7501.00000000,   0.01111812)
( 7531.00000000,   0.01074190)
( 7561.00000000,   0.00658279)
( 7591.00000000,   0.00540406)
( 7621.00000000,   0.00569671)
( 7651.00000000,   0.01018550)
( 7681.00000000,   0.00930425)
( 7711.00000000,   0.01046032)
( 7741.00000000,   0.00729746)
( 7771.00000000,   0.00949027)
( 7801.00000000,   0.00964565)
( 7831.00000000,   0.01176529)
( 7861.00000000,   0.01279664)
( 7891.00000000,   0.01714133)
( 7921.00000000,   0.01152365)
( 7951.00000000,   0.00878249)
( 7981.00000000,   0.01455010)
( 8011.00000000,   0.00889133)
( 8041.00000000,   0.00703586)
( 8071.00000000,   0.00593714)
( 8101.00000000,   0.00810132)
( 8131.00000000,   0.00871141)
( 8161.00000000,   0.00481475)
( 8191.00000000,   0.00677128)
( 8221.00000000,   0.00925657)
( 8251.00000000,   0.00756264)
( 8281.00000000,   0.00693608)
( 8311.00000000,   0.00884878)
( 8341.00000000,   0.00553910)
( 8371.00000000,   0.00430359)
( 8401.00000000,   0.00526380)
( 8431.00000000,   0.01232921)
( 8461.00000000,   0.00846116)
( 8491.00000000,   0.01927974)
( 8521.00000000,   0.00862574)
( 8551.00000000,   0.01563399)
( 8581.00000000,   0.00854493)
( 8611.00000000,   0.00752019)
( 8641.00000000,   0.00586440)
( 8671.00000000,   0.00697996)
( 8701.00000000,   0.00665586)
( 8731.00000000,   0.01145477)
( 8761.00000000,   0.00683913)
( 8791.00000000,   0.01689095)
( 8821.00000000,   0.00659634)
( 8851.00000000,   0.01258100)
( 8881.00000000,   0.00586748)
( 8911.00000000,   0.01127861)
( 8941.00000000,   0.00795668)
( 8971.00000000,   0.01021920)
( 9001.00000000,   0.00833321)
( 9031.00000000,   0.00831167)
( 9061.00000000,   0.01056635)
( 9091.00000000,   0.00765377)
( 9121.00000000,   0.00595509)
( 9151.00000000,   0.01593627)
( 9181.00000000,   0.00990521)
( 9211.00000000,   0.00950035)
( 9241.00000000,   0.00802327)
( 9271.00000000,   0.00951278)
( 9301.00000000,   0.00898353)
( 9331.00000000,   0.00609325)
( 9361.00000000,   0.01260222)
( 9391.00000000,   0.00714046)
( 9421.00000000,   0.00797249)
( 9451.00000000,   0.01040443)
( 9481.00000000,   0.00551916)
( 9511.00000000,   0.00879597)
( 9541.00000000,   0.00622896)
( 9571.00000000,   0.00670295)
( 9601.00000000,   0.00897317)
( 9631.00000000,   0.00609106)
( 9661.00000000,   0.01048159)
( 9691.00000000,   0.00468034)
( 9721.00000000,   0.00931758)
( 9751.00000000,   0.00562586)
( 9781.00000000,   0.01038669)
( 9811.00000000,   0.00463091)
( 9841.00000000,   0.00760056)
( 9871.00000000,   0.00585159)
( 9901.00000000,   0.01002072)
( 9931.00000000,   0.01200917)
( 9961.00000000,   0.00893821)
( 9991.00000000,   0.00575236)};

\addplot [color=red, mark=x, forget plot]
coordinates {
(  1.00000000,   0.65621101)
( 31.00000000,   0.37375917)
( 61.00000000,   0.14615277)
( 91.00000000,   0.08650429)
( 121.00000000,   0.07678973)
( 151.00000000,   0.06668402)
( 181.00000000,   0.05084242)
( 211.00000000,   0.04555245)
( 241.00000000,   0.04054730)
( 271.00000000,   0.04386158)
( 301.00000000,   0.05032123)
( 331.00000000,   0.03372309)
( 361.00000000,   0.04286115)
( 391.00000000,   0.03600939)
( 421.00000000,   0.03429443)
( 451.00000000,   0.03696485)
( 481.00000000,   0.03270944)
( 511.00000000,   0.02986551)
( 541.00000000,   0.03526458)
( 571.00000000,   0.02748962)
( 601.00000000,   0.06531232)
( 631.00000000,   0.03687825)
( 661.00000000,   0.03497764)
( 691.00000000,   0.07604123)
( 721.00000000,   0.03021904)
( 751.00000000,   0.03531972)
( 781.00000000,   0.02438334)
( 811.00000000,   0.02474339)
( 841.00000000,   0.02513832)
( 871.00000000,   0.02777092)
( 901.00000000,   0.03057716)
( 931.00000000,   0.02594320)
( 961.00000000,   0.02649886)
( 991.00000000,   0.03798613)
( 1021.00000000,   0.02909586)
( 1051.00000000,   0.04190140)
( 1081.00000000,   0.02387374)
( 1111.00000000,   0.02569527)
( 1141.00000000,   0.03221270)
( 1171.00000000,   0.04954939)
( 1201.00000000,   0.04922197)
( 1231.00000000,   0.03166209)
( 1261.00000000,   0.02348815)
( 1291.00000000,   0.03747562)
( 1321.00000000,   0.02808597)
( 1351.00000000,   0.02761850)
( 1381.00000000,   0.02927291)
( 1411.00000000,   0.03518045)
( 1441.00000000,   0.04731352)
( 1471.00000000,   0.06570238)
( 1501.00000000,   0.04547551)
( 1531.00000000,   0.04273978)
( 1561.00000000,   0.03504039)
( 1591.00000000,   0.02744709)
( 1621.00000000,   0.04734765)
( 1651.00000000,   0.04202842)
( 1681.00000000,   0.03085544)
( 1711.00000000,   0.03145941)
( 1741.00000000,   0.02612591)
( 1771.00000000,   0.05821643)
( 1801.00000000,   0.04995697)
( 1831.00000000,   0.05216352)
( 1861.00000000,   0.02614271)
( 1891.00000000,   0.03421263)
( 1921.00000000,   0.02529266)
( 1951.00000000,   0.02223572)
( 1981.00000000,   0.02787334)
( 2011.00000000,   0.02393865)
( 2041.00000000,   0.01831439)
( 2071.00000000,   0.05041921)
( 2101.00000000,   0.04774582)
( 2131.00000000,   0.03841150)
( 2161.00000000,   0.02251381)
( 2191.00000000,   0.02713247)
( 2221.00000000,   0.02274401)
( 2251.00000000,   0.04420278)
( 2281.00000000,   0.02311434)
( 2311.00000000,   0.04269965)
( 2341.00000000,   0.02870302)
( 2371.00000000,   0.04036976)
( 2401.00000000,   0.02708477)
( 2431.00000000,   0.03490255)
( 2461.00000000,   0.02250369)
( 2491.00000000,   0.02875914)
( 2521.00000000,   0.02545546)
( 2551.00000000,   0.01989748)
( 2581.00000000,   0.02155721)
( 2611.00000000,   0.01457962)
( 2641.00000000,   0.01708753)
( 2671.00000000,   0.01768322)
( 2701.00000000,   0.01995056)
( 2731.00000000,   0.01282306)
( 2761.00000000,   0.01442975)
( 2791.00000000,   0.01457652)
( 2821.00000000,   0.02192561)
( 2851.00000000,   0.02384920)
( 2881.00000000,   0.02806287)
( 2911.00000000,   0.03262783)
( 2941.00000000,   0.04511367)
( 2971.00000000,   0.01535202)
( 3001.00000000,   0.04218225)
( 3031.00000000,   0.02793013)
( 3061.00000000,   0.02083933)
( 3091.00000000,   0.02600967)
( 3121.00000000,   0.03143216)
( 3151.00000000,   0.02500161)
( 3181.00000000,   0.03341191)
( 3211.00000000,   0.03042502)
( 3241.00000000,   0.02651704)
( 3271.00000000,   0.03604545)
( 3301.00000000,   0.02267342)
( 3331.00000000,   0.03493676)
( 3361.00000000,   0.01517852)
( 3391.00000000,   0.03597361)
( 3421.00000000,   0.03250642)
( 3451.00000000,   0.04113159)
( 3481.00000000,   0.02526848)
( 3511.00000000,   0.02998879)
( 3541.00000000,   0.02699849)
( 3571.00000000,   0.03279498)
( 3601.00000000,   0.02158129)
( 3631.00000000,   0.03218897)
( 3661.00000000,   0.03064218)
( 3691.00000000,   0.03557570)
( 3721.00000000,   0.02871435)
( 3751.00000000,   0.02335727)
( 3781.00000000,   0.01947773)
( 3811.00000000,   0.01605866)
( 3841.00000000,   0.02169564)
( 3871.00000000,   0.03337617)
( 3901.00000000,   0.04019522)
( 3931.00000000,   0.02044550)
( 3961.00000000,   0.03102777)
( 3991.00000000,   0.03276248)
( 4021.00000000,   0.03606206)
( 4051.00000000,   0.04246763)
( 4081.00000000,   0.02438049)
( 4111.00000000,   0.01952872)
( 4141.00000000,   0.01757829)
( 4171.00000000,   0.01716439)
( 4201.00000000,   0.01597482)
( 4231.00000000,   0.00959914)
( 4261.00000000,   0.02002436)
( 4291.00000000,   0.01000783)
( 4321.00000000,   0.01825410)
( 4351.00000000,   0.01676577)
( 4381.00000000,   0.01532784)
( 4411.00000000,   0.03434020)
( 4441.00000000,   0.02815466)
( 4471.00000000,   0.02129817)
( 4501.00000000,   0.02164238)
( 4531.00000000,   0.01651640)
( 4561.00000000,   0.01392234)
( 4591.00000000,   0.01486617)
( 4621.00000000,   0.01885741)
( 4651.00000000,   0.01520834)
( 4681.00000000,   0.02138864)
( 4711.00000000,   0.01981295)
( 4741.00000000,   0.03117393)
( 4771.00000000,   0.02890147)
( 4801.00000000,   0.02269039)
( 4831.00000000,   0.02371137)
( 4861.00000000,   0.01187978)
( 4891.00000000,   0.02693670)
( 4921.00000000,   0.02771184)
( 4951.00000000,   0.03993349)
( 4981.00000000,   0.02579555)
( 5011.00000000,   0.02644531)
( 5041.00000000,   0.02278182)
( 5071.00000000,   0.02257592)
( 5101.00000000,   0.02302583)
( 5131.00000000,   0.02217431)
( 5161.00000000,   0.01558748)
( 5191.00000000,   0.01648781)
( 5221.00000000,   0.01800158)
( 5251.00000000,   0.03285125)
( 5281.00000000,   0.01994724)
( 5311.00000000,   0.02829144)
( 5341.00000000,   0.02699398)
( 5371.00000000,   0.02575755)
( 5401.00000000,   0.02027009)
( 5431.00000000,   0.01486997)
( 5461.00000000,   0.02314851)
( 5491.00000000,   0.02502302)
( 5521.00000000,   0.02154076)
( 5551.00000000,   0.01955351)
( 5581.00000000,   0.01965306)
( 5611.00000000,   0.01909891)
( 5641.00000000,   0.01955984)
( 5671.00000000,   0.03622913)
( 5701.00000000,   0.03245698)
( 5731.00000000,   0.02487983)
( 5761.00000000,   0.03098806)
( 5791.00000000,   0.02961785)
( 5821.00000000,   0.02638748)
( 5851.00000000,   0.03261977)
( 5881.00000000,   0.02697831)
( 5911.00000000,   0.02719059)
( 5941.00000000,   0.01387450)
( 5971.00000000,   0.02771003)
( 6001.00000000,   0.02525793)
( 6031.00000000,   0.02239018)
( 6061.00000000,   0.02210739)
( 6091.00000000,   0.02001671)
( 6121.00000000,   0.01959768)
( 6151.00000000,   0.02106252)
( 6181.00000000,   0.02177839)
( 6211.00000000,   0.02722467)
( 6241.00000000,   0.01627821)
( 6271.00000000,   0.02575124)
( 6301.00000000,   0.01855916)
( 6331.00000000,   0.02114496)
( 6361.00000000,   0.01854845)
( 6391.00000000,   0.01903519)
( 6421.00000000,   0.01728955)
( 6451.00000000,   0.01626995)
( 6481.00000000,   0.01620753)
( 6511.00000000,   0.01549867)
( 6541.00000000,   0.01879538)
( 6571.00000000,   0.01155335)
( 6601.00000000,   0.01818065)
( 6631.00000000,   0.01822347)
( 6661.00000000,   0.01489180)
( 6691.00000000,   0.01445777)
( 6721.00000000,   0.01592768)
( 6751.00000000,   0.01630060)
( 6781.00000000,   0.01467277)
( 6811.00000000,   0.01503820)
( 6841.00000000,   0.01158142)
( 6871.00000000,   0.02028403)
( 6901.00000000,   0.01820220)
( 6931.00000000,   0.02204842)
( 6961.00000000,   0.01541034)
( 6991.00000000,   0.03103959)
( 7021.00000000,   0.03828524)
( 7051.00000000,   0.01392426)
( 7081.00000000,   0.01632382)
( 7111.00000000,   0.01570041)
( 7141.00000000,   0.01161837)
( 7171.00000000,   0.01852410)
( 7201.00000000,   0.01152805)
( 7231.00000000,   0.02085742)
( 7261.00000000,   0.01823534)
( 7291.00000000,   0.02711015)
( 7321.00000000,   0.01687031)
( 7351.00000000,   0.02148830)
( 7381.00000000,   0.01569869)
( 7411.00000000,   0.01523165)
( 7441.00000000,   0.02054331)
( 7471.00000000,   0.03223006)
( 7501.00000000,   0.01609384)
( 7531.00000000,   0.02275701)
( 7561.00000000,   0.02057203)
( 7591.00000000,   0.02069872)
( 7621.00000000,   0.02146541)
( 7651.00000000,   0.01697225)
( 7681.00000000,   0.01525472)
( 7711.00000000,   0.01635810)
( 7741.00000000,   0.02170694)
( 7771.00000000,   0.01692936)
( 7801.00000000,   0.01778543)
( 7831.00000000,   0.01582877)
( 7861.00000000,   0.01509640)
( 7891.00000000,   0.02469295)
( 7921.00000000,   0.03011919)
( 7951.00000000,   0.02442331)
( 7981.00000000,   0.01811609)
( 8011.00000000,   0.01421770)
( 8041.00000000,   0.01140052)
( 8071.00000000,   0.01567296)
( 8101.00000000,   0.01712036)
( 8131.00000000,   0.02175411)
( 8161.00000000,   0.01032816)
( 8191.00000000,   0.01946393)
( 8221.00000000,   0.02323886)
( 8251.00000000,   0.01496835)
( 8281.00000000,   0.01487467)
( 8311.00000000,   0.01342898)
( 8341.00000000,   0.01228360)
( 8371.00000000,   0.01174489)
( 8401.00000000,   0.01321749)
( 8431.00000000,   0.02741744)
( 8461.00000000,   0.01450709)
( 8491.00000000,   0.03120561)
( 8521.00000000,   0.01754117)
( 8551.00000000,   0.02695688)
( 8581.00000000,   0.02003788)
( 8611.00000000,   0.01030790)
( 8641.00000000,   0.01217276)
( 8671.00000000,   0.01880168)
( 8701.00000000,   0.02222259)
( 8731.00000000,   0.02568629)
( 8761.00000000,   0.01608256)
( 8791.00000000,   0.02807238)
( 8821.00000000,   0.01346579)
( 8851.00000000,   0.02000089)
( 8881.00000000,   0.01382117)
( 8911.00000000,   0.01848680)
( 8941.00000000,   0.01487742)
( 8971.00000000,   0.01744841)
( 9001.00000000,   0.01279785)
( 9031.00000000,   0.01335021)
( 9061.00000000,   0.02500455)
( 9091.00000000,   0.02551457)
( 9121.00000000,   0.01277188)
( 9151.00000000,   0.02522854)
( 9181.00000000,   0.01672043)
( 9211.00000000,   0.01600752)
( 9241.00000000,   0.01534475)
( 9271.00000000,   0.01787083)
( 9301.00000000,   0.01960025)
( 9331.00000000,   0.00861395)
( 9361.00000000,   0.01976155)
( 9391.00000000,   0.01284532)
( 9421.00000000,   0.01534094)
( 9451.00000000,   0.02633643)
( 9481.00000000,   0.02281765)
( 9511.00000000,   0.01524982)
( 9541.00000000,   0.02442267)
( 9571.00000000,   0.01526364)
( 9601.00000000,   0.02493353)
( 9631.00000000,   0.01501017)
( 9661.00000000,   0.02329592)
( 9691.00000000,   0.01221059)
( 9721.00000000,   0.01805284)
( 9751.00000000,   0.01502088)
( 9781.00000000,   0.01960599)
( 9811.00000000,   0.00726082)
( 9841.00000000,   0.01648574)
( 9871.00000000,   0.01728019)
( 9901.00000000,   0.02480690)
( 9931.00000000,   0.03429362)
( 9961.00000000,   0.01084302)
( 9991.00000000,   0.01442328)};

\end{semilogyaxis}
\end{tikzpicture}

==> linear_square_convergence.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={1,1600,3200,4390},
ytick={0.005775226459391033,0.01,0.1,1.237787391717803},
xlabel=Iteration number,
ymax=1.237787391717803,
xmax=4390,
ylabel=$e$ or $||R||_{L_2}$,
xmin=1,
ymin=0.005775226459391033]
\addplot [color=blue, mark=o, forget plot]
coordinates {
(  1.00000000,   0.98931367)
( 11.00000000,   1.03995298)
( 21.00000000,   0.91888283)
( 31.00000000,   1.01617323)
( 41.00000000,   0.97118933)
( 51.00000000,   0.98674563)
( 61.00000000,   0.93397672)
( 71.00000000,   0.70613436)
( 81.00000000,   0.85455974)
( 91.00000000,   0.54862506)
( 101.00000000,   0.58644743)
( 111.00000000,   0.44680634)
( 121.00000000,   0.46023346)
( 131.00000000,   0.36120329)
( 141.00000000,   0.27331448)
( 151.00000000,   0.24818067)
( 161.00000000,   0.25145838)
( 171.00000000,   0.23606311)
( 181.00000000,   0.21570675)
( 191.00000000,   0.41241106)
( 201.00000000,   0.38881601)
( 211.00000000,   0.24026494)
( 221.00000000,   0.28139545)
( 231.00000000,   0.26655661)
( 241.00000000,   0.26239808)
( 251.00000000,   0.22183435)
( 261.00000000,   0.22347585)
( 271.00000000,   0.16611831)
( 281.00000000,   0.14221929)
( 291.00000000,   0.10488832)
( 301.00000000,   0.12914253)
( 311.00000000,   0.10160564)
( 321.00000000,   0.11326881)
( 331.00000000,   0.17823555)
( 341.00000000,   0.16509725)
( 351.00000000,   0.15480391)
( 361.00000000,   0.14662440)
( 371.00000000,   0.14517168)
( 381.00000000,   0.15322463)
( 391.00000000,   0.12619137)
( 401.00000000,   0.12379095)
( 411.00000000,   0.12693801)
( 421.00000000,   0.11873963)
( 431.00000000,   0.12826592)
( 441.00000000,   0.11213585)
( 451.00000000,   0.12404916)
( 461.00000000,   0.10829753)
( 471.00000000,   0.11299277)
( 481.00000000,   0.09948000)
( 491.00000000,   0.10551633)
( 501.00000000,   0.09092224)
( 511.00000000,   0.09956287)
( 521.00000000,   0.09304422)
( 531.00000000,   0.10029091)
( 541.00000000,   0.09086046)
( 551.00000000,   0.08816713)
( 561.00000000,   0.08246059)
( 571.00000000,   0.07858230)
( 581.00000000,   0.07375344)
( 591.00000000,   0.07288669)
( 601.00000000,   0.06512393)
( 611.00000000,   0.05722731)
( 621.00000000,   0.06808631)
( 631.00000000,   0.06186926)
( 641.00000000,   0.04805795)
( 651.00000000,   0.05390518)
( 661.00000000,   0.05395319)
( 671.00000000,   0.05594719)
( 681.00000000,   0.05794045)
( 691.00000000,   0.05791814)
( 701.00000000,   0.09466169)
( 711.00000000,   0.08403325)
( 721.00000000,   0.08135408)
( 731.00000000,   0.07546783)
( 741.00000000,   0.08443599)
( 751.00000000,   0.06737426)
( 761.00000000,   0.06821320)
( 771.00000000,   0.06453373)
( 781.00000000,   0.06771547)
( 791.00000000,   0.06300111)
( 801.00000000,   0.06238902)
( 811.00000000,   0.05713720)
( 821.00000000,   0.05495982)
( 831.00000000,   0.06234841)
( 841.00000000,   0.05261400)
( 851.00000000,   0.05317197)
( 861.00000000,   0.06161477)
( 871.00000000,   0.07111870)
( 881.00000000,   0.07097037)
( 891.00000000,   0.07525365)
( 901.00000000,   0.07057075)
( 911.00000000,   0.07691272)
( 921.00000000,   0.06315686)
( 931.00000000,   0.07348659)
( 941.00000000,   0.06557490)
( 951.00000000,   0.07006774)
( 961.00000000,   0.05932910)
( 971.00000000,   0.06855240)
( 981.00000000,   0.06026377)
( 991.00000000,   0.06395611)
( 1001.00000000,   0.05893402)
( 1011.00000000,   0.06396421)
( 1021.00000000,   0.05467339)
( 1031.00000000,   0.06514255)
( 1041.00000000,   0.05657860)
( 1051.00000000,   0.05940525)
( 1061.00000000,   0.05396510)
( 1071.00000000,   0.06601126)
( 1081.00000000,   0.05632851)
( 1091.00000000,   0.05918538)
( 1101.00000000,   0.05326942)
( 1111.00000000,   0.05530538)
( 1121.00000000,   0.05420627)
( 1131.00000000,   0.05194811)
( 1141.00000000,   0.05987071)
( 1151.00000000,   0.05281041)
( 1161.00000000,   0.05093890)
( 1171.00000000,   0.05100959)
( 1181.00000000,   0.05438330)
( 1191.00000000,   0.06146239)
( 1201.00000000,   0.06527270)
( 1211.00000000,   0.04868368)
( 1221.00000000,   0.05716483)
( 1231.00000000,   0.06566969)
( 1241.00000000,   0.05758945)
( 1251.00000000,   0.06066091)
( 1261.00000000,   0.05125954)
( 1271.00000000,   0.05519328)
( 1281.00000000,   0.04960534)
( 1291.00000000,   0.05363091)
( 1301.00000000,   0.04735936)
( 1311.00000000,   0.05211383)
( 1321.00000000,   0.04661794)
( 1331.00000000,   0.05299311)
( 1341.00000000,   0.04984139)
( 1351.00000000,   0.05303024)
( 1361.00000000,   0.04862091)
( 1371.00000000,   0.04982434)
( 1381.00000000,   0.04326847)
( 1391.00000000,   0.04836824)
( 1401.00000000,   0.04727117)
( 1411.00000000,   0.05191202)
( 1421.00000000,   0.04878988)
( 1431.00000000,   0.04292166)
( 1441.00000000,   0.04051190)
( 1451.00000000,   0.04722730)
( 1461.00000000,   0.04534424)
( 1471.00000000,   0.03908411)
( 1481.00000000,   0.04165828)
( 1491.00000000,   0.04258763)
( 1501.00000000,   0.04242259)
( 1511.00000000,   0.04398601)
( 1521.00000000,   0.04357166)
( 1531.00000000,   0.04051622)
( 1541.00000000,   0.03674880)
( 1551.00000000,   0.03899640)
( 1561.00000000,   0.05029614)
( 1571.00000000,   0.04710259)
( 1581.00000000,   0.05457344)
( 1591.00000000,   0.04322980)
( 1601.00000000,   0.04332428)
( 1611.00000000,   0.03937384)
( 1621.00000000,   0.04491991)
( 1631.00000000,   0.03886665)
( 1641.00000000,   0.04169044)
( 1651.00000000,   0.04138587)
( 1661.00000000,   0.04300249)
( 1671.00000000,   0.03540171)
( 1681.00000000,   0.03290899)
( 1691.00000000,   0.03607758)
( 1701.00000000,   0.03006506)
( 1711.00000000,   0.03506330)
( 1721.00000000,   0.04044963)
( 1731.00000000,   0.03448355)
( 1741.00000000,   0.03214349)
( 1751.00000000,   0.03836747)
( 1761.00000000,   0.03299507)
( 1771.00000000,   0.03700339)
( 1781.00000000,   0.04121768)
( 1791.00000000,   0.04431354)
( 1801.00000000,   0.04174822)
( 1811.00000000,   0.04017406)
( 1821.00000000,   0.03449750)
( 1831.00000000,   0.04566388)
( 1841.00000000,   0.03507110)
( 1851.00000000,   0.03482038)
( 1861.00000000,   0.03186659)
( 1871.00000000,   0.03637933)
( 1881.00000000,   0.03503184)
( 1891.00000000,   0.03646443)
( 1901.00000000,   0.03433229)
( 1911.00000000,   0.03896062)
( 1921.00000000,   0.04180941)
( 1931.00000000,   0.03929053)
( 1941.00000000,   0.03626698)
( 1951.00000000,   0.03245080)
( 1961.00000000,   0.02477367)
( 1971.00000000,   0.02720736)
( 1981.00000000,   0.04700102)
( 1991.00000000,   0.03766919)
( 2001.00000000,   0.04280089)
( 2011.00000000,   0.03606566)
( 2021.00000000,   0.03944345)
( 2031.00000000,   0.03425102)
( 2041.00000000,   0.04210991)
( 2051.00000000,   0.03222953)
( 2061.00000000,   0.03723987)
( 2071.00000000,   0.03020773)
( 2081.00000000,   0.03739056)
( 2091.00000000,   0.03056851)
( 2101.00000000,   0.03633961)
( 2111.00000000,   0.02991052)
( 2121.00000000,   0.03704861)
( 2131.00000000,   0.03212134)
( 2141.00000000,   0.02652390)
( 2151.00000000,   0.02414266)
( 2161.00000000,   0.03467263)
( 2171.00000000,   0.03697852)
( 2181.00000000,   0.02706373)
( 2191.00000000,   0.03542857)
( 2201.00000000,   0.03156895)
( 2211.00000000,   0.03184811)
( 2221.00000000,   0.02460000)
( 2231.00000000,   0.03030123)
( 2241.00000000,   0.02882583)
( 2251.00000000,   0.03113400)
( 2261.00000000,   0.02988809)
( 2271.00000000,   0.03038969)
( 2281.00000000,   0.04980203)
( 2291.00000000,   0.04913403)
( 2301.00000000,   0.04621532)
( 2311.00000000,   0.05296292)
( 2321.00000000,   0.05728514)
( 2331.00000000,   0.03745117)
( 2341.00000000,   0.03223039)
( 2351.00000000,   0.03167857)
( 2361.00000000,   0.03535894)
( 2371.00000000,   0.03407428)
( 2381.00000000,   0.03201314)
( 2391.00000000,   0.03228568)
( 2401.00000000,   0.02988962)
( 2411.00000000,   0.03045647)
( 2421.00000000,   0.02332588)
( 2431.00000000,   0.02433371)
( 2441.00000000,   0.03141359)
( 2451.00000000,   0.03228024)
( 2461.00000000,   0.04660164)
( 2471.00000000,   0.03331816)
( 2481.00000000,   0.03063995)
( 2491.00000000,   0.03363779)
( 2501.00000000,   0.03559118)
( 2511.00000000,   0.03989541)
( 2521.00000000,   0.03522192)
( 2531.00000000,   0.03520903)
( 2541.00000000,   0.03155391)
( 2551.00000000,   0.03291745)
( 2561.00000000,   0.03091031)
( 2571.00000000,   0.03359222)
( 2581.00000000,   0.02907756)
( 2591.00000000,   0.03621210)
( 2601.00000000,   0.03011364)
( 2611.00000000,   0.03348750)
( 2621.00000000,   0.02739476)
( 2631.00000000,   0.03185635)
( 2641.00000000,   0.03020188)
( 2651.00000000,   0.03107747)
( 2661.00000000,   0.02751067)
( 2671.00000000,   0.03092196)
( 2681.00000000,   0.02839209)
( 2691.00000000,   0.02939603)
( 2701.00000000,   0.02487293)
( 2711.00000000,   0.02966414)
( 2721.00000000,   0.02498780)
( 2731.00000000,   0.03019881)
( 2741.00000000,   0.02631769)
( 2751.00000000,   0.03100391)
( 2761.00000000,   0.02697411)
( 2771.00000000,   0.02868008)
( 2781.00000000,   0.02805232)
( 2791.00000000,   0.02861689)
( 2801.00000000,   0.02669367)
( 2811.00000000,   0.02485833)
( 2821.00000000,   0.02575961)
( 2831.00000000,   0.02327489)
( 2841.00000000,   0.02214147)
( 2851.00000000,   0.02390346)
( 2861.00000000,   0.01858671)
( 2871.00000000,   0.01742060)
( 2881.00000000,   0.02576503)
( 2891.00000000,   0.02978963)
( 2901.00000000,   0.02119887)
( 2911.00000000,   0.02860335)
( 2921.00000000,   0.02341690)
( 2931.00000000,   0.02569250)
( 2941.00000000,   0.01925904)
( 2951.00000000,   0.03074011)
( 2961.00000000,   0.02701268)
( 2971.00000000,   0.02787876)
( 2981.00000000,   0.02206152)
( 2991.00000000,   0.02728826)
( 3001.00000000,   0.02205723)
( 3011.00000000,   0.02512629)
( 3021.00000000,   0.02005401)
( 3031.00000000,   0.02780749)
( 3041.00000000,   0.02489659)
( 3051.00000000,   0.02441996)
( 3061.00000000,   0.01755472)
( 3071.00000000,   0.02510065)
( 3081.00000000,   0.02523039)
( 3091.00000000,   0.02170942)
( 3101.00000000,   0.02168561)
( 3111.00000000,   0.01962190)
( 3121.00000000,   0.02228536)
( 3131.00000000,   0.02443065)
( 3141.00000000,   0.01652402)
( 3151.00000000,   0.02887901)
( 3161.00000000,   0.02082274)
( 3171.00000000,   0.01877740)
( 3181.00000000,   0.01870546)
( 3191.00000000,   0.01702401)
( 3201.00000000,   0.02063056)
( 3211.00000000,   0.02685112)
( 3221.00000000,   0.02106975)
( 3231.00000000,   0.02379741)
( 3241.00000000,   0.01791468)
( 3251.00000000,   0.02374326)
( 3261.00000000,   0.02230850)
( 3271.00000000,   0.01921968)
( 3281.00000000,   0.01727811)
( 3291.00000000,   0.01531865)
( 3301.00000000,   0.02817531)
( 3311.00000000,   0.02118162)
( 3321.00000000,   0.02013996)
( 3331.00000000,   0.02226672)
( 3341.00000000,   0.02293470)
( 3351.00000000,   0.02211231)
( 3361.00000000,   0.02043792)
( 3371.00000000,   0.01911504)
( 3381.00000000,   0.02240328)
( 3391.00000000,   0.02021168)
( 3401.00000000,   0.01969018)
( 3411.00000000,   0.02206192)
( 3421.00000000,   0.01898776)
( 3431.00000000,   0.02210819)
( 3441.00000000,   0.01965756)
( 3451.00000000,   0.01676091)
( 3461.00000000,   0.01586747)
( 3471.00000000,   0.01596824)
( 3481.00000000,   0.01904777)
( 3491.00000000,   0.01774339)
( 3501.00000000,   0.01742470)
( 3511.00000000,   0.01630957)
( 3521.00000000,   0.01603706)
( 3531.00000000,   0.01603971)
( 3541.00000000,   0.01861968)
( 3551.00000000,   0.01781364)
( 3561.00000000,   0.02272419)
( 3571.00000000,   0.01841564)
( 3581.00000000,   0.01865583)
( 3591.00000000,   0.01892225)
( 3601.00000000,   0.01321159)
( 3611.00000000,   0.02333042)
( 3621.00000000,   0.01562511)
( 3631.00000000,   0.01231246)
( 3641.00000000,   0.01080271)
( 3651.00000000,   0.01207571)
( 3661.00000000,   0.01664968)
( 3671.00000000,   0.02574060)
( 3681.00000000,   0.01867583)
( 3691.00000000,   0.03572267)
( 3701.00000000,   0.02270090)
( 3711.00000000,   0.01189522)
( 3721.00000000,   0.02447023)
( 3731.00000000,   0.02241027)
( 3741.00000000,   0.01878193)
( 3751.00000000,   0.02446211)
( 3761.00000000,   0.02263543)
( 3771.00000000,   0.02211725)
( 3781.00000000,   0.01440184)
( 3791.00000000,   0.01924133)
( 3801.00000000,   0.01722198)
( 3811.00000000,   0.01887425)
( 3821.00000000,   0.01674140)
( 3831.00000000,   0.01775403)
( 3841.00000000,   0.01539262)
( 3851.00000000,   0.01651593)
( 3861.00000000,   0.02357095)
( 3871.00000000,   0.02041160)
( 3881.00000000,   0.03548219)
( 3891.00000000,   0.02289131)
( 3901.00000000,   0.01527393)
( 3911.00000000,   0.01452562)
( 3921.00000000,   0.01598257)
( 3931.00000000,   0.01569900)
( 3941.00000000,   0.01873636)
( 3951.00000000,   0.01491355)
( 3961.00000000,   0.02610854)
( 3971.00000000,   0.02119083)
( 3981.00000000,   0.02497520)
( 3991.00000000,   0.01824883)
( 4001.00000000,   0.02087021)
( 4011.00000000,   0.01895084)
( 4021.00000000,   0.02578482)
( 4031.00000000,   0.01865625)
( 4041.00000000,   0.02198105)
( 4051.00000000,   0.01802567)
( 4061.00000000,   0.02229794)
( 4071.00000000,   0.01754092)
( 4081.00000000,   0.02230753)
( 4091.00000000,   0.01603553)
( 4101.00000000,   0.02001320)
( 4111.00000000,   0.01526728)
( 4121.00000000,   0.01964986)
( 4131.00000000,   0.01390594)
( 4141.00000000,   0.01940285)
( 4151.00000000,   0.01441118)
( 4161.00000000,   0.01862855)
( 4171.00000000,   0.01343862)
( 4181.00000000,   0.01833704)
( 4191.00000000,   0.01325858)
( 4201.00000000,   0.02056305)
( 4211.00000000,   0.01390827)
( 4221.00000000,   0.01804058)
( 4231.00000000,   0.01372544)
( 4241.00000000,   0.02269363)
( 4251.00000000,   0.01957997)
( 4261.00000000,   0.01940237)
( 4271.00000000,   0.01532578)
( 4281.00000000,   0.01927182)
( 4291.00000000,   0.01970765)
( 4301.00000000,   0.01978735)
( 4311.00000000,   0.01478124)
( 4321.00000000,   0.01634590)
( 4331.00000000,   0.01317771)
( 4341.00000000,   0.01524318)
( 4351.00000000,   0.01222253)
( 4361.00000000,   0.01400319)
( 4371.00000000,   0.01367205)
( 4381.00000000,   0.01561440)};

\addplot [color=red, mark=x, forget plot]
coordinates {
(  1.00000000,   0.25826325)
( 11.00000000,   0.21447411)
( 21.00000000,   0.20609906)
( 31.00000000,   0.18577898)
( 41.00000000,   0.17568637)
( 51.00000000,   0.16117092)
( 61.00000000,   0.15882597)
( 71.00000000,   0.17440119)
( 81.00000000,   0.14077690)
( 91.00000000,   0.10705305)
( 101.00000000,   0.10328765)
( 111.00000000,   0.13823261)
( 121.00000000,   0.10154280)
( 131.00000000,   0.08348223)
( 141.00000000,   0.07387380)
( 151.00000000,   0.08571121)
( 161.00000000,   0.07271801)
( 171.00000000,   0.06118882)
( 181.00000000,   0.12603798)
( 191.00000000,   0.08220653)
( 201.00000000,   0.08263994)
( 211.00000000,   0.10234013)
( 221.00000000,   0.08358193)
( 231.00000000,   0.09601519)
( 241.00000000,   0.08451214)
( 251.00000000,   0.08364642)
( 261.00000000,   0.05008545)
( 271.00000000,   0.05888856)
( 281.00000000,   0.03964504)
( 291.00000000,   0.03027642)
( 301.00000000,   0.02934796)
( 311.00000000,   0.06097864)
( 321.00000000,   0.07840729)
( 331.00000000,   0.06467735)
( 341.00000000,   0.05632009)
( 351.00000000,   0.07058432)
( 361.00000000,   0.05855841)
( 371.00000000,   0.04989320)
( 381.00000000,   0.05494176)
( 391.00000000,   0.05850484)
( 401.00000000,   0.03862561)
( 411.00000000,   0.05480211)
( 421.00000000,   0.05259954)
( 431.00000000,   0.04722406)
( 441.00000000,   0.05716211)
( 451.00000000,   0.05223106)
( 461.00000000,   0.05362024)
( 471.00000000,   0.03852137)
( 481.00000000,   0.05392261)
( 491.00000000,   0.03820180)
( 501.00000000,   0.05063587)
( 511.00000000,   0.03993401)
( 521.00000000,   0.04219653)
( 531.00000000,   0.03751703)
( 541.00000000,   0.03722006)
( 551.00000000,   0.03603067)
( 561.00000000,   0.03029827)
( 571.00000000,   0.03416740)
( 581.00000000,   0.02423798)
( 591.00000000,   0.03014960)
( 601.00000000,   0.02023842)
( 611.00000000,   0.02849318)
( 621.00000000,   0.03496856)
( 631.00000000,   0.02405255)
( 641.00000000,   0.02905435)
( 651.00000000,   0.03056025)
( 661.00000000,   0.03319460)
( 671.00000000,   0.03029720)
( 681.00000000,   0.02680715)
( 691.00000000,   0.05462876)
( 701.00000000,   0.03878716)
( 711.00000000,   0.04718432)
( 721.00000000,   0.02655483)
( 731.00000000,   0.05462408)
( 741.00000000,   0.03346070)
( 751.00000000,   0.03226617)
( 761.00000000,   0.02638958)
( 771.00000000,   0.03289065)
( 781.00000000,   0.02469760)
( 791.00000000,   0.02918466)
( 801.00000000,   0.01779763)
( 811.00000000,   0.01954883)
( 821.00000000,   0.02326387)
( 831.00000000,   0.02265691)
( 841.00000000,   0.03267065)
( 851.00000000,   0.02497137)
( 861.00000000,   0.03410324)
( 871.00000000,   0.03632805)
( 881.00000000,   0.05137500)
( 891.00000000,   0.02562346)
( 901.00000000,   0.04554288)
( 911.00000000,   0.03622183)
( 921.00000000,   0.04058186)
( 931.00000000,   0.02899258)
( 941.00000000,   0.03957217)
( 951.00000000,   0.02835959)
( 961.00000000,   0.03967899)
( 971.00000000,   0.02837238)
( 981.00000000,   0.03969566)
( 991.00000000,   0.02680388)
( 1001.00000000,   0.03846224)
( 1011.00000000,   0.02999659)
( 1021.00000000,   0.03510028)
( 1031.00000000,   0.02900646)
( 1041.00000000,   0.03477627)
( 1051.00000000,   0.02917062)
( 1061.00000000,   0.03702134)
( 1071.00000000,   0.02837503)
( 1081.00000000,   0.03138559)
( 1091.00000000,   0.02918470)
( 1101.00000000,   0.02838660)
( 1111.00000000,   0.02559336)
( 1121.00000000,   0.02731414)
( 1131.00000000,   0.02349582)
( 1141.00000000,   0.01553784)
( 1151.00000000,   0.01952867)
( 1161.00000000,   0.02998371)
( 1171.00000000,   0.02343658)
( 1181.00000000,   0.01137392)
( 1191.00000000,   0.02127072)
( 1201.00000000,   0.02927146)
( 1211.00000000,   0.02744662)
( 1221.00000000,   0.03054131)
( 1231.00000000,   0.02566187)
( 1241.00000000,   0.03132863)
( 1251.00000000,   0.02341568)
( 1261.00000000,   0.03208627)
( 1271.00000000,   0.02168988)
( 1281.00000000,   0.03114619)
( 1291.00000000,   0.02141975)
( 1301.00000000,   0.02989962)
( 1311.00000000,   0.02285701)
( 1321.00000000,   0.02764781)
( 1331.00000000,   0.02216230)
( 1341.00000000,   0.02804242)
( 1351.00000000,   0.02255224)
( 1361.00000000,   0.02658249)
( 1371.00000000,   0.02062466)
( 1381.00000000,   0.02820371)
( 1391.00000000,   0.02359502)
( 1401.00000000,   0.02614261)
( 1411.00000000,   0.02341755)
( 1421.00000000,   0.02049590)
( 1431.00000000,   0.01262983)
( 1441.00000000,   0.02502560)
( 1451.00000000,   0.01902199)
( 1461.00000000,   0.02660849)
( 1471.00000000,   0.01638954)
( 1481.00000000,   0.03035930)
( 1491.00000000,   0.02363783)
( 1501.00000000,   0.02119585)
( 1511.00000000,   0.02283555)
( 1521.00000000,   0.02213579)
( 1531.00000000,   0.02198064)
( 1541.00000000,   0.01660809)
( 1551.00000000,   0.01589701)
( 1561.00000000,   0.03277443)
( 1571.00000000,   0.02947434)
( 1581.00000000,   0.02065505)
( 1591.00000000,   0.03114148)
( 1601.00000000,   0.02279663)
( 1611.00000000,   0.02991992)
( 1621.00000000,   0.02099171)
( 1631.00000000,   0.02819237)
( 1641.00000000,   0.01857741)
( 1651.00000000,   0.02413125)
( 1661.00000000,   0.01660813)
( 1671.00000000,   0.01775637)
( 1681.00000000,   0.02647782)
( 1691.00000000,   0.02666465)
( 1701.00000000,   0.02284896)
( 1711.00000000,   0.03013254)
( 1721.00000000,   0.01567091)
( 1731.00000000,   0.01480010)
( 1741.00000000,   0.02522067)
( 1751.00000000,   0.01635955)
( 1761.00000000,   0.03132032)
( 1771.00000000,   0.02911541)
( 1781.00000000,   0.02896248)
( 1791.00000000,   0.01905056)
( 1801.00000000,   0.02651284)
( 1811.00000000,   0.02166305)
( 1821.00000000,   0.02774175)
( 1831.00000000,   0.02271568)
( 1841.00000000,   0.02308838)
( 1851.00000000,   0.02108532)
( 1861.00000000,   0.02785558)
( 1871.00000000,   0.02058095)
( 1881.00000000,   0.02218854)
( 1891.00000000,   0.02127815)
( 1901.00000000,   0.01981476)
( 1911.00000000,   0.01651502)
( 1921.00000000,   0.02154903)
( 1931.00000000,   0.02889254)
( 1941.00000000,   0.01459979)
( 1951.00000000,   0.01267531)
( 1961.00000000,   0.01235103)
( 1971.00000000,   0.02880498)
( 1981.00000000,   0.03092316)
( 1991.00000000,   0.02827373)
( 2001.00000000,   0.02550151)
( 2011.00000000,   0.02873724)
( 2021.00000000,   0.02173643)
( 2031.00000000,   0.02887907)
( 2041.00000000,   0.02253504)
( 2051.00000000,   0.02736860)
( 2061.00000000,   0.02103626)
( 2071.00000000,   0.02705047)
( 2081.00000000,   0.02150172)
( 2091.00000000,   0.02488638)
( 2101.00000000,   0.02029106)
( 2111.00000000,   0.02464536)
( 2121.00000000,   0.02246593)
( 2131.00000000,   0.03489036)
( 2141.00000000,   0.02154170)
( 2151.00000000,   0.01503721)
( 2161.00000000,   0.02093656)
( 2171.00000000,   0.02560050)
( 2181.00000000,   0.02266881)
( 2191.00000000,   0.02804022)
( 2201.00000000,   0.02738769)
( 2211.00000000,   0.01789761)
( 2221.00000000,   0.03096167)
( 2231.00000000,   0.02088898)
( 2241.00000000,   0.01991575)
( 2251.00000000,   0.02527854)
( 2261.00000000,   0.01922132)
( 2271.00000000,   0.01853623)
( 2281.00000000,   0.01892030)
( 2291.00000000,   0.02321253)
( 2301.00000000,   0.02985808)
( 2311.00000000,   0.02186141)
( 2321.00000000,   0.02549217)
( 2331.00000000,   0.02615256)
( 2341.00000000,   0.02507971)
( 2351.00000000,   0.01993953)
( 2361.00000000,   0.01510163)
( 2371.00000000,   0.01675628)
( 2381.00000000,   0.02779723)
( 2391.00000000,   0.02076474)
( 2401.00000000,   0.01902671)
( 2411.00000000,   0.01864994)
( 2421.00000000,   0.01911076)
( 2431.00000000,   0.02151544)
( 2441.00000000,   0.01148110)
( 2451.00000000,   0.02829284)
( 2461.00000000,   0.01498279)
( 2471.00000000,   0.02609556)
( 2481.00000000,   0.01479931)
( 2491.00000000,   0.03093361)
( 2501.00000000,   0.02753248)
( 2511.00000000,   0.02237332)
( 2521.00000000,   0.02802834)
( 2531.00000000,   0.01875503)
( 2541.00000000,   0.02260773)
( 2551.00000000,   0.01912582)
( 2561.00000000,   0.02167228)
( 2571.00000000,   0.02167578)
( 2581.00000000,   0.02256951)
( 2591.00000000,   0.02096643)
( 2601.00000000,   0.02217749)
( 2611.00000000,   0.01962816)
( 2621.00000000,   0.02455688)
( 2631.00000000,   0.01896148)
( 2641.00000000,   0.02219152)
( 2651.00000000,   0.01773193)
( 2661.00000000,   0.02146018)
( 2671.00000000,   0.01942396)
( 2681.00000000,   0.02192173)
( 2691.00000000,   0.01734769)
( 2701.00000000,   0.02199933)
( 2711.00000000,   0.01829346)
( 2721.00000000,   0.02154092)
( 2731.00000000,   0.01809227)
( 2741.00000000,   0.02058252)
( 2751.00000000,   0.01974665)
( 2761.00000000,   0.02205811)
( 2771.00000000,   0.01771198)
( 2781.00000000,   0.02104689)
( 2791.00000000,   0.01805857)
( 2801.00000000,   0.01877982)
( 2811.00000000,   0.01908910)
( 2821.00000000,   0.01579479)
( 2831.00000000,   0.01305246)
( 2841.00000000,   0.01636462)
( 2851.00000000,   0.01301827)
( 2861.00000000,   0.00988327)
( 2871.00000000,   0.01494932)
( 2881.00000000,   0.01776666)
( 2891.00000000,   0.02091154)
( 2901.00000000,   0.02601667)
( 2911.00000000,   0.02225807)
( 2921.00000000,   0.02261107)
( 2931.00000000,   0.01990348)
( 2941.00000000,   0.02419172)
( 2951.00000000,   0.02005791)
( 2961.00000000,   0.02730594)
( 2971.00000000,   0.01920264)
( 2981.00000000,   0.02157365)
( 2991.00000000,   0.02282938)
( 3001.00000000,   0.02347662)
( 3011.00000000,   0.01595618)
( 3021.00000000,   0.02003710)
( 3031.00000000,   0.01872442)
( 3041.00000000,   0.02205882)
( 3051.00000000,   0.01864138)
( 3061.00000000,   0.02025948)
( 3071.00000000,   0.01763223)
( 3081.00000000,   0.01841870)
( 3091.00000000,   0.01704718)
( 3101.00000000,   0.01719977)
( 3111.00000000,   0.01375530)
( 3121.00000000,   0.02430689)
( 3131.00000000,   0.01745955)
( 3141.00000000,   0.01896474)
( 3151.00000000,   0.02002020)
( 3161.00000000,   0.01157939)
( 3171.00000000,   0.01332275)
( 3181.00000000,   0.01510268)
( 3191.00000000,   0.02242722)
( 3201.00000000,   0.02114202)
( 3211.00000000,   0.02135823)
( 3221.00000000,   0.01564941)
( 3231.00000000,   0.01533885)
( 3241.00000000,   0.01928217)
( 3251.00000000,   0.01444538)
( 3261.00000000,   0.01889062)
( 3271.00000000,   0.01562487)
( 3281.00000000,   0.01886613)
( 3291.00000000,   0.00778890)
( 3301.00000000,   0.01061068)
( 3311.00000000,   0.01521442)
( 3321.00000000,   0.01776733)
( 3331.00000000,   0.01681416)
( 3341.00000000,   0.01384688)
( 3351.00000000,   0.01568156)
( 3361.00000000,   0.01052868)
( 3371.00000000,   0.01375644)
( 3381.00000000,   0.01032958)
( 3391.00000000,   0.01352723)
( 3401.00000000,   0.01229692)
( 3411.00000000,   0.01291591)
( 3421.00000000,   0.01302306)
( 3431.00000000,   0.01479793)
( 3441.00000000,   0.01372271)
( 3451.00000000,   0.01340528)
( 3461.00000000,   0.00758324)
( 3471.00000000,   0.01321359)
( 3481.00000000,   0.01129273)
( 3491.00000000,   0.00799043)
( 3501.00000000,   0.01068454)
( 3511.00000000,   0.00911515)
( 3521.00000000,   0.01278146)
( 3531.00000000,   0.00819764)
( 3541.00000000,   0.01734252)
( 3551.00000000,   0.01206790)
( 3561.00000000,   0.01669897)
( 3571.00000000,   0.01276394)
( 3581.00000000,   0.01529515)
( 3591.00000000,   0.01405775)
( 3601.00000000,   0.01366274)
( 3611.00000000,   0.01276074)
( 3621.00000000,   0.01431985)
( 3631.00000000,   0.00908934)
( 3641.00000000,   0.00932608)
( 3651.00000000,   0.01316804)
( 3661.00000000,   0.02324777)
( 3671.00000000,   0.01667185)
( 3681.00000000,   0.01579536)
( 3691.00000000,   0.02393306)
( 3701.00000000,   0.01946954)
( 3711.00000000,   0.01434935)
( 3721.00000000,   0.01280428)
( 3731.00000000,   0.01600415)
( 3741.00000000,   0.02410298)
( 3751.00000000,   0.01798626)
( 3761.00000000,   0.01045649)
( 3771.00000000,   0.00610569)
( 3781.00000000,   0.01450111)
( 3791.00000000,   0.01101172)
( 3801.00000000,   0.01200946)
( 3811.00000000,   0.01070471)
( 3821.00000000,   0.01233478)
( 3831.00000000,   0.01116244)
( 3841.00000000,   0.01327067)
( 3851.00000000,   0.01078912)
( 3861.00000000,   0.03144298)
( 3871.00000000,   0.04274466)
( 3881.00000000,   0.01659667)
( 3891.00000000,   0.01065343)
( 3901.00000000,   0.01079335)
( 3911.00000000,   0.01307172)
( 3921.00000000,   0.01564368)
( 3931.00000000,   0.02428321)
( 3941.00000000,   0.01587494)
( 3951.00000000,   0.01823481)
( 3961.00000000,   0.02094180)
( 3971.00000000,   0.02067569)
( 3981.00000000,   0.01655613)
( 3991.00000000,   0.02229884)
( 4001.00000000,   0.01519720)
( 4011.00000000,   0.01658990)
( 4021.00000000,   0.01645528)
( 4031.00000000,   0.01952014)
( 4041.00000000,   0.01542952)
( 4051.00000000,   0.02117166)
( 4061.00000000,   0.01299765)
( 4071.00000000,   0.01808630)
( 4081.00000000,   0.01605607)
( 4091.00000000,   0.01885042)
( 4101.00000000,   0.01184112)
( 4111.00000000,   0.01919733)
( 4121.00000000,   0.01119949)
( 4131.00000000,   0.01658618)
( 4141.00000000,   0.01374076)
( 4151.00000000,   0.01712107)
( 4161.00000000,   0.01398547)
( 4171.00000000,   0.01785397)
( 4181.00000000,   0.01355247)
( 4191.00000000,   0.01758770)
( 4201.00000000,   0.01506965)
( 4211.00000000,   0.01652432)
( 4221.00000000,   0.01464906)
( 4231.00000000,   0.01667936)
( 4241.00000000,   0.01335699)
( 4251.00000000,   0.01310448)
( 4261.00000000,   0.01278575)
( 4271.00000000,   0.01561726)
( 4281.00000000,   0.01305734)
( 4291.00000000,   0.01274507)
( 4301.00000000,   0.01187398)
( 4311.00000000,   0.01217846)
( 4321.00000000,   0.01371955)
( 4331.00000000,   0.01224508)
( 4341.00000000,   0.01166766)
( 4351.00000000,   0.01141361)
( 4361.00000000,   0.01069423)
( 4371.00000000,   0.01147598)
( 4381.00000000,   0.01006483)};

\end{semilogyaxis}
\end{tikzpicture}

==> linelas_convergence_3d.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={1,6000,12000,17850},
ytick={0.049769915507434766,0.1,1,13.394776538093838},
xlabel=Iteration number,
ymax=13.394776538093838,
xmax=17850,
ylabel=$e$ or $||R||_{L_2}$,
xmin=1,
ymin=0.049769915507434766]
\addplot [color=blue, mark=o, forget plot]
coordinates {
(  1.00000000,   1.00027549)
( 101.00000000,   0.97180199)
( 201.00000000,   0.96003504)
( 301.00000000,   0.97272025)
( 401.00000000,   0.96914194)
( 501.00000000,   0.95883282)
( 601.00000000,   0.94758340)
( 701.00000000,   0.90901187)
( 801.00000000,   0.87877408)
( 901.00000000,   0.81962398)
( 1001.00000000,   0.77765519)
( 1101.00000000,   0.69527753)
( 1201.00000000,   0.64117663)
( 1301.00000000,   0.65976729)
( 1401.00000000,   0.74230295)
( 1501.00000000,   0.68980053)
( 1601.00000000,   0.73800715)
( 1701.00000000,   0.68740314)
( 1801.00000000,   0.57814997)
( 1901.00000000,   0.57403382)
( 2001.00000000,   0.47423331)
( 2101.00000000,   0.39065815)
( 2201.00000000,   0.39439999)
( 2301.00000000,   0.35035857)
( 2401.00000000,   0.34063718)
( 2501.00000000,   0.41904238)
( 2601.00000000,   0.40925904)
( 2701.00000000,   0.45997676)
( 2801.00000000,   0.41519413)
( 2901.00000000,   0.32743114)
( 3001.00000000,   0.29290484)
( 3101.00000000,   0.26676216)
( 3201.00000000,   0.23031343)
( 3301.00000000,   0.20899515)
( 3401.00000000,   0.21230774)
( 3501.00000000,   0.18775704)
( 3601.00000000,   0.19401872)
( 3701.00000000,   0.16945479)
( 3801.00000000,   0.17170509)
( 3901.00000000,   0.16282552)
( 4001.00000000,   0.15148520)
( 4101.00000000,   0.15107057)
( 4201.00000000,   0.15985942)
( 4301.00000000,   0.14713851)
( 4401.00000000,   0.18313033)
( 4501.00000000,   0.27423522)
( 4601.00000000,   0.21189546)
( 4701.00000000,   0.36102615)
( 4801.00000000,   0.29330626)
( 4901.00000000,   0.18194847)
( 5001.00000000,   0.15897017)
( 5101.00000000,   0.16582823)
( 5201.00000000,   0.24030921)
( 5301.00000000,   0.25854891)
( 5401.00000000,   0.23183592)
( 5501.00000000,   0.27573063)
( 5601.00000000,   0.19206122)
( 5701.00000000,   0.25133430)
( 5801.00000000,   0.26943591)
( 5901.00000000,   0.24999593)
( 6001.00000000,   0.24670441)
( 6101.00000000,   0.24269730)
( 6201.00000000,   0.31496714)
( 6301.00000000,   0.23832456)
( 6401.00000000,   0.21243990)
( 6501.00000000,   0.26340871)
( 6601.00000000,   0.24096394)
( 6701.00000000,   0.24074298)
( 6801.00000000,   0.20360157)
( 6901.00000000,   0.31338428)
( 7001.00000000,   0.16574609)
( 7101.00000000,   0.13965678)
( 7201.00000000,   0.12407680)
( 7301.00000000,   0.11531740)
( 7401.00000000,   0.10072669)
( 7501.00000000,   0.09990670)
( 7601.00000000,   0.12249204)
( 7701.00000000,   0.08967080)
( 7801.00000000,   0.08688119)
( 7901.00000000,   0.09738536)
( 8001.00000000,   0.08519158)
( 8101.00000000,   0.08564224)
( 8201.00000000,   0.09235663)
( 8301.00000000,   0.07771091)
( 8401.00000000,   0.11242572)
( 8501.00000000,   0.13241971)
( 8601.00000000,   0.12930816)
( 8701.00000000,   0.11357389)
( 8801.00000000,   0.16301007)
( 8901.00000000,   0.10975456)
( 9001.00000000,   0.15039702)
( 9101.00000000,   0.14703996)
( 9201.00000000,   0.22447366)
( 9301.00000000,   0.16384476)
( 9401.00000000,   0.10227406)
( 9501.00000000,   0.09340916)
( 9601.00000000,   0.08197894)
( 9701.00000000,   0.08803902)
( 9801.00000000,   0.09627888)
( 9901.00000000,   0.16041327)
( 10001.00000000,   0.12005799)
( 10101.00000000,   0.09629080)
( 10201.00000000,   0.08867302)
( 10301.00000000,   0.15681754)
( 10401.00000000,   0.10638833)
( 10501.00000000,   0.13396668)
( 10601.00000000,   0.09658372)
( 10701.00000000,   0.08458205)
( 10801.00000000,   0.08318434)
( 10901.00000000,   0.08076850)
( 11001.00000000,   0.08111922)
( 11101.00000000,   0.07916359)
( 11201.00000000,   0.07682479)
( 11301.00000000,   0.07801620)
( 11401.00000000,   0.09095473)
( 11501.00000000,   0.08677141)
( 11601.00000000,   0.17493477)
( 11701.00000000,   0.17352966)
( 11801.00000000,   0.45824457)
( 11901.00000000,   0.32776683)
( 12001.00000000,   0.17902213)
( 12101.00000000,   0.14688355)
( 12201.00000000,   0.11285931)
( 12301.00000000,   0.09136511)
( 12401.00000000,   0.08011808)
( 12501.00000000,   0.08283852)
( 12601.00000000,   0.07986428)
( 12701.00000000,   0.07878930)
( 12801.00000000,   0.07042700)
( 12901.00000000,   0.07075147)
( 13001.00000000,   0.07276214)
( 13101.00000000,   0.06841691)
( 13201.00000000,   0.06453473)
( 13301.00000000,   0.06396895)
( 13401.00000000,   0.06127298)
( 13501.00000000,   0.06878632)
( 13601.00000000,   0.06166926)
( 13701.00000000,   0.06599651)
( 13801.00000000,   0.06603002)
( 13901.00000000,   0.06113711)
( 14001.00000000,   0.05941191)
( 14101.00000000,   0.09722921)
( 14201.00000000,   0.08143455)
( 14301.00000000,   0.17804890)
( 14401.00000000,   0.17463290)
( 14501.00000000,   0.13850528)
( 14601.00000000,   0.10756782)
( 14701.00000000,   0.22508986)
( 14801.00000000,   0.09149283)
( 14901.00000000,   0.07811792)
( 15001.00000000,   0.08401525)
( 15101.00000000,   0.07007902)
( 15201.00000000,   0.06887751)
( 15301.00000000,   0.07014509)
( 15401.00000000,   0.08363721)
( 15501.00000000,   0.06531771)
( 15601.00000000,   0.07627051)
( 15701.00000000,   0.06787328)
( 15801.00000000,   0.07062728)
( 15901.00000000,   0.07135277)
( 16001.00000000,   0.07371780)
( 16101.00000000,   0.06519526)
( 16201.00000000,   0.06375763)
( 16301.00000000,   0.06537555)
( 16401.00000000,   0.08898411)
( 16501.00000000,   0.07582736)
( 16601.00000000,   0.05986700)
( 16701.00000000,   0.06093355)
( 16801.00000000,   0.05510872)
( 16901.00000000,   0.06676011)
( 17001.00000000,   0.05694805)
( 17101.00000000,   0.06064911)
( 17201.00000000,   0.06563279)
( 17301.00000000,   0.06160213)
( 17401.00000000,   0.05700964)
( 17501.00000000,   0.05845342)
( 17601.00000000,   0.05551078)
( 17701.00000000,   0.05476733)
( 17801.00000000,   0.05801596)};

\addplot [color=red, mark=x, forget plot]
coordinates {
(  1.00000000,   7.81253543)
( 101.00000000,   5.35641719)
( 201.00000000,   3.84053982)
( 301.00000000,   1.65239327)
( 401.00000000,   1.53967297)
( 501.00000000,   1.24693284)
( 601.00000000,   1.00529837)
( 701.00000000,   1.22543656)
( 801.00000000,   0.97465553)
( 901.00000000,   1.07072687)
( 1001.00000000,   0.90945562)
( 1101.00000000,   0.98233400)
( 1201.00000000,   0.71663405)
( 1301.00000000,   1.61126748)
( 1401.00000000,   1.05283406)
( 1501.00000000,   1.37030575)
( 1601.00000000,   1.85561789)
( 1701.00000000,   0.76500256)
( 1801.00000000,   0.76183265)
( 1901.00000000,   0.79744880)
( 2001.00000000,   0.80871583)
( 2101.00000000,   0.70285138)
( 2201.00000000,   0.67598757)
( 2301.00000000,   0.58937579)
( 2401.00000000,   0.73449425)
( 2501.00000000,   1.77817832)
( 2601.00000000,   1.66847352)
( 2701.00000000,   1.25429274)
( 2801.00000000,   0.77071847)
( 2901.00000000,   0.73689709)
( 3001.00000000,   0.56988329)
( 3101.00000000,   0.55140883)
( 3201.00000000,   0.58405239)
( 3301.00000000,   0.59203235)
( 3401.00000000,   0.55231915)
( 3501.00000000,   0.53933359)
( 3601.00000000,   0.48693958)
( 3701.00000000,   0.51383088)
( 3801.00000000,   0.50574043)
( 3901.00000000,   0.55395011)
( 4001.00000000,   0.48193451)
( 4101.00000000,   0.49194947)
( 4201.00000000,   0.42481296)
( 4301.00000000,   0.47258283)
( 4401.00000000,   0.91194223)
( 4501.00000000,   0.96249038)
( 4601.00000000,   0.44035940)
( 4701.00000000,   0.85314314)
( 4801.00000000,   0.94255813)
( 4901.00000000,   0.51665840)
( 5001.00000000,   0.54353815)
( 5101.00000000,   0.43926197)
( 5201.00000000,   0.74375823)
( 5301.00000000,   0.56865104)
( 5401.00000000,   0.66622004)
( 5501.00000000,   0.73317337)
( 5601.00000000,   0.61137212)
( 5701.00000000,   2.35362400)
( 5801.00000000,   1.03022890)
( 5901.00000000,   0.72452703)
( 6001.00000000,   0.67775910)
( 6101.00000000,   1.46861765)
( 6201.00000000,   5.96421467)
( 6301.00000000,   0.77368031)
( 6401.00000000,   0.99130089)
( 6501.00000000,   0.62895804)
( 6601.00000000,   0.79545788)
( 6701.00000000,   0.70502172)
( 6801.00000000,   0.59120431)
( 6901.00000000,   0.45346788)
( 7001.00000000,   0.43773626)
( 7101.00000000,   0.41425834)
( 7201.00000000,   0.42872523)
( 7301.00000000,   0.43326356)
( 7401.00000000,   0.37769020)
( 7501.00000000,   0.41455172)
( 7601.00000000,   0.40264382)
( 7701.00000000,   0.37490717)
( 7801.00000000,   0.39743378)
( 7901.00000000,   0.38119151)
( 8001.00000000,   0.35995323)
( 8101.00000000,   0.38601259)
( 8201.00000000,   0.39018938)
( 8301.00000000,   0.37580774)
( 8401.00000000,   0.47494278)
( 8501.00000000,   0.46158674)
( 8601.00000000,   0.46932360)
( 8701.00000000,   0.43306118)
( 8801.00000000,   0.62113898)
( 8901.00000000,   0.61993151)
( 9001.00000000,   0.65764913)
( 9101.00000000,   0.44145976)
( 9201.00000000,   1.24989798)
( 9301.00000000,   0.39577270)
( 9401.00000000,   0.41340021)
( 9501.00000000,   0.40353580)
( 9601.00000000,   0.37653079)
( 9701.00000000,   0.39544408)
( 9801.00000000,   0.38915262)
( 9901.00000000,   0.53495754)
( 10001.00000000,   0.56760727)
( 10101.00000000,   0.37401591)
( 10201.00000000,   0.37467704)
( 10301.00000000,   1.18635526)
( 10401.00000000,   0.61735293)
( 10501.00000000,   0.34977494)
( 10601.00000000,   0.30695636)
( 10701.00000000,   0.35944566)
( 10801.00000000,   0.35423003)
( 10901.00000000,   0.34234580)
( 11001.00000000,   0.30153841)
( 11101.00000000,   0.30406671)
( 11201.00000000,   0.32310629)
( 11301.00000000,   0.32057034)
( 11401.00000000,   0.29093581)
( 11501.00000000,   0.53841396)
( 11601.00000000,   0.78628999)
( 11701.00000000,   1.34564499)
( 11801.00000000,   2.09905069)
( 11901.00000000,   0.68341296)
( 12001.00000000,   0.39389623)
( 12101.00000000,   0.35922871)
( 12201.00000000,   0.35618991)
( 12301.00000000,   0.35662589)
( 12401.00000000,   0.33799024)
( 12501.00000000,   0.27197346)
( 12601.00000000,   0.35190016)
( 12701.00000000,   0.36843102)
( 12801.00000000,   0.32266255)
( 12901.00000000,   0.31156839)
( 13001.00000000,   0.31946677)
( 13101.00000000,   0.31189658)
( 13201.00000000,   0.34329415)
( 13301.00000000,   0.30768665)
( 13401.00000000,   0.30935256)
( 13501.00000000,   0.30829240)
( 13601.00000000,   0.30085659)
( 13701.00000000,   0.29482471)
( 13801.00000000,   0.32077579)
( 13901.00000000,   0.30509678)
( 14001.00000000,   0.29492603)
( 14101.00000000,   0.32845760)
( 14201.00000000,   0.39910219)
( 14301.00000000,   0.34024037)
( 14401.00000000,   0.58797081)
( 14501.00000000,   0.50763275)
( 14601.00000000,   0.42736502)
( 14701.00000000,   0.29101145)
( 14801.00000000,   0.29556361)
( 14901.00000000,   0.28756677)
( 15001.00000000,   0.32819529)
( 15101.00000000,   0.32777414)
( 15201.00000000,   0.27478735)
( 15301.00000000,   0.31306547)
( 15401.00000000,   0.28284468)
( 15501.00000000,   0.30151152)
( 15601.00000000,   0.40934673)
( 15701.00000000,   0.30732922)
( 15801.00000000,   0.30166812)
( 15901.00000000,   0.29342602)
( 16001.00000000,   0.30822849)
( 16101.00000000,   0.28334106)
( 16201.00000000,   0.29437600)
( 16301.00000000,   0.46071110)
( 16401.00000000,   0.31227955)
( 16501.00000000,   0.28708896)
( 16601.00000000,   0.28888136)
( 16701.00000000,   0.28315953)
( 16801.00000000,   0.30201047)
( 16901.00000000,   0.27537101)
( 17001.00000000,   0.28200921)
( 17101.00000000,   0.26369035)
( 17201.00000000,   0.28883794)
( 17301.00000000,   0.28705373)
( 17401.00000000,   0.26283158)
( 17501.00000000,   0.30534921)
( 17601.00000000,   0.27259704)
( 17701.00000000,   0.27145550)
( 17801.00000000,   0.27034985)};

\end{semilogyaxis}
\end{tikzpicture}

==> linelasobslocation.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        scale only axis,
        enlargelimits=false,
        xmin=-0.4,
        xmax=0.3221,
        ymin=0,
        ymax=0.8,
        axis equal=true,
        xtick={-0.4,0,0.3221},
        	xticklabel style={/pgf/number format/fixed,
        	/pgf/number format/precision=4}
        ]
      \addplot[thick,blue] graphics[xmin=-0.40,ymin=0,xmax=0.3221,ymax=0.8] {./linelasobslocation.png};
    \end{axis}
\end{tikzpicture}


==> mean_min_error_exclude_max.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={1,2,3,4,5,6,7,8,9,10,15,25,50},
ytick={0.00397,0.01,0.1,0.35902},
xlabel=$K$,
ymax=0.35901664719341997,
xmax=50.0,
ylabel=$ \overline{e_{min}}$,
xmin=0.0,
ymin=0.00397247380760254]
\addplot [color=blue, mark=o]
coordinates {
(  1.00000000,   0.35901665)
(  2.00000000,   0.02005204)
(  3.00000000,   0.00854359)
(  4.00000000,   0.00565098)
(  5.00000000,   0.00630658)
(  6.00000000,   0.00757233)
(  7.00000000,   0.00524298)
(  8.00000000,   0.00482672)
(  9.00000000,   0.00605144)
( 10.00000000,   0.00397247)
( 15.00000000,   0.00748566)
( 25.00000000,   0.01083171)
( 50.00000000,   0.02313799)};\label{error_vs_K}

\end{semilogyaxis}
\end{tikzpicture}

==> possion_circle_convergence.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={1,50,100,150,200,250,300,350},
ytick={0.0005073620571811766,0.01,0.1,1,5.65079880685931},
xlabel=Iteration number,
ymax=5.65079880685931,
xmax=350,
ylabel=$e$ or $||R||_{L_2}$,
xmin=1,
ymin=0.0005073620571811766]
\addplot [color=blue, mark=o]
coordinates {
(  1.00000000,   0.98945205)
(  2.00000000,   0.52330210)
(  3.00000000,   5.65079881)
(  4.00000000,   0.60487750)
(  5.00000000,   0.72675157)
(  6.00000000,   0.88002207)
(  7.00000000,   0.87012337)
(  8.00000000,   0.83991994)
(  9.00000000,   0.79543446)
( 10.00000000,   0.74930856)
( 11.00000000,   0.70898993)
( 12.00000000,   0.66606004)
( 13.00000000,   0.60944812)
( 14.00000000,   0.53265689)
( 15.00000000,   0.43297943)
( 16.00000000,   0.30151293)
( 17.00000000,   0.12376555)
( 18.00000000,   0.11918605)
( 19.00000000,   0.13112794)
( 20.00000000,   0.06731622)
( 21.00000000,   0.02293125)
( 22.00000000,   0.04459218)
( 23.00000000,   0.06388382)
( 24.00000000,   0.03614641)
( 25.00000000,   0.02223426)
( 26.00000000,   0.03431249)
( 27.00000000,   0.01359253)
( 28.00000000,   0.01137902)
( 29.00000000,   0.01835271)
( 30.00000000,   0.03847387)
( 31.00000000,   0.04307377)
( 32.00000000,   0.00822478)
( 33.00000000,   0.01209100)
( 34.00000000,   0.01316548)
( 35.00000000,   0.00686598)
( 36.00000000,   0.04158991)
( 37.00000000,   0.04293186)
( 38.00000000,   0.01439656)
( 39.00000000,   0.01072372)
( 40.00000000,   0.01214395)
( 41.00000000,   0.01225419)
( 42.00000000,   0.00992014)
( 43.00000000,   0.01807458)
( 44.00000000,   0.01921927)
( 45.00000000,   0.04417611)
( 46.00000000,   0.03805895)
( 47.00000000,   0.00968142)
( 48.00000000,   0.03732995)
( 49.00000000,   0.04126757)
( 50.00000000,   0.00799281)
( 51.00000000,   0.03969141)
( 52.00000000,   0.05967197)
( 53.00000000,   0.05726453)
( 54.00000000,   0.03095172)
( 55.00000000,   0.01887679)
( 56.00000000,   0.03573746)
( 57.00000000,   0.02257400)
( 58.00000000,   0.00536717)
( 59.00000000,   0.02195954)
( 60.00000000,   0.01684922)
( 61.00000000,   0.00936277)
( 62.00000000,   0.00398178)
( 63.00000000,   0.00624959)
( 64.00000000,   0.00543993)
( 65.00000000,   0.02049527)
( 66.00000000,   0.03369865)
( 67.00000000,   0.02777767)
( 68.00000000,   0.00392006)
( 69.00000000,   0.02575748)
( 70.00000000,   0.01870786)
( 71.00000000,   0.01477058)
( 72.00000000,   0.01799855)
( 73.00000000,   0.00218780)
( 74.00000000,   0.00924860)
( 75.00000000,   0.01051373)
( 76.00000000,   0.00912712)
( 77.00000000,   0.01178456)
( 78.00000000,   0.01383734)
( 79.00000000,   0.01743796)
( 80.00000000,   0.00277152)
( 81.00000000,   0.00805028)
( 82.00000000,   0.00685597)
( 83.00000000,   0.00414828)
( 84.00000000,   0.00372903)
( 85.00000000,   0.00460950)
( 86.00000000,   0.01171244)
( 87.00000000,   0.00854984)
( 88.00000000,   0.00136747)
( 89.00000000,   0.00815157)
( 90.00000000,   0.00904146)
( 91.00000000,   0.01223842)
( 92.00000000,   0.00385793)
( 93.00000000,   0.00660436)
( 94.00000000,   0.00790539)
( 95.00000000,   0.00623562)
( 96.00000000,   0.00215575)
( 97.00000000,   0.00689248)
( 98.00000000,   0.00755712)
( 99.00000000,   0.00797715)
( 100.00000000,   0.00247083)
( 101.00000000,   0.00570477)
( 102.00000000,   0.00554366)
( 103.00000000,   0.00735204)
( 104.00000000,   0.00855621)
( 105.00000000,   0.00703427)
( 106.00000000,   0.01861687)
( 107.00000000,   0.02464462)
( 108.00000000,   0.01203015)
( 109.00000000,   0.01518456)
( 110.00000000,   0.03111356)
( 111.00000000,   0.03755033)
( 112.00000000,   0.03270324)
( 113.00000000,   0.01148177)
( 114.00000000,   0.02740002)
( 115.00000000,   0.03709457)
( 116.00000000,   0.01906429)
( 117.00000000,   0.02047693)
( 118.00000000,   0.03372535)
( 119.00000000,   0.02313190)
( 120.00000000,   0.01011106)
( 121.00000000,   0.01652249)
( 122.00000000,   0.00437778)
( 123.00000000,   0.01695619)
( 124.00000000,   0.01779281)
( 125.00000000,   0.00900067)
( 126.00000000,   0.01379365)
( 127.00000000,   0.02040973)
( 128.00000000,   0.00949885)
( 129.00000000,   0.02207138)
( 130.00000000,   0.03550303)
( 131.00000000,   0.03141480)
( 132.00000000,   0.00864200)
( 133.00000000,   0.03540517)
( 134.00000000,   0.05038029)
( 135.00000000,   0.03837128)
( 136.00000000,   0.00596523)
( 137.00000000,   0.03300771)
( 138.00000000,   0.04420413)
( 139.00000000,   0.03831678)
( 140.00000000,   0.02219146)
( 141.00000000,   0.00312122)
( 142.00000000,   0.01071996)
( 143.00000000,   0.01483717)
( 144.00000000,   0.01108427)
( 145.00000000,   0.00062781)
( 146.00000000,   0.01941802)
( 147.00000000,   0.02372416)
( 148.00000000,   0.01032370)
( 149.00000000,   0.01907629)
( 150.00000000,   0.02542115)
( 151.00000000,   0.01292349)
( 152.00000000,   0.01145108)
( 153.00000000,   0.01053031)
( 154.00000000,   0.01065039)
( 155.00000000,   0.01208171)
( 156.00000000,   0.00561823)
( 157.00000000,   0.01566069)
( 158.00000000,   0.01163735)
( 159.00000000,   0.01191811)
( 160.00000000,   0.01305267)
( 161.00000000,   0.00407890)
( 162.00000000,   0.00522214)
( 163.00000000,   0.00767920)
( 164.00000000,   0.00600009)
( 165.00000000,   0.01504284)
( 166.00000000,   0.01464596)
( 167.00000000,   0.00064036)
( 168.00000000,   0.00424846)
( 169.00000000,   0.00416124)
( 170.00000000,   0.00059372)
( 171.00000000,   0.01581189)
( 172.00000000,   0.01144182)
( 173.00000000,   0.01058679)
( 174.00000000,   0.01026225)
( 175.00000000,   0.00867089)
( 176.00000000,   0.00948414)
( 177.00000000,   0.00950749)
( 178.00000000,   0.00983048)
( 179.00000000,   0.00650878)
( 180.00000000,   0.02426342)
( 181.00000000,   0.02230818)
( 182.00000000,   0.00677515)
( 183.00000000,   0.02156304)
( 184.00000000,   0.02291839)
( 185.00000000,   0.00480858)
( 186.00000000,   0.02713357)
( 187.00000000,   0.03632903)
( 188.00000000,   0.02604321)
( 189.00000000,   0.00231193)
( 190.00000000,   0.01221277)
( 191.00000000,   0.00398600)
( 192.00000000,   0.01509383)
( 193.00000000,   0.01198659)
( 194.00000000,   0.00774786)
( 195.00000000,   0.00942795)
( 196.00000000,   0.00709463)
( 197.00000000,   0.00703534)
( 198.00000000,   0.00767214)
( 199.00000000,   0.00290206)
( 200.00000000,   0.01647413)
( 201.00000000,   0.01569802)
( 202.00000000,   0.00317748)
( 203.00000000,   0.00224734)
( 204.00000000,   0.01924751)
( 205.00000000,   0.02011266)
( 206.00000000,   0.00327891)
( 207.00000000,   0.00464083)
( 208.00000000,   0.00824261)
( 209.00000000,   0.00651944)
( 210.00000000,   0.00740490)
( 211.00000000,   0.00292693)
( 212.00000000,   0.01446400)
( 213.00000000,   0.01246276)
( 214.00000000,   0.00747790)
( 215.00000000,   0.00668990)
( 216.00000000,   0.01313115)
( 217.00000000,   0.01378099)
( 218.00000000,   0.00349123)
( 219.00000000,   0.00545836)
( 220.00000000,   0.00806341)
( 221.00000000,   0.00542398)
( 222.00000000,   0.00851719)
( 223.00000000,   0.00394862)
( 224.00000000,   0.01436404)
( 225.00000000,   0.01337646)
( 226.00000000,   0.00470901)
( 227.00000000,   0.00360264)
( 228.00000000,   0.01658334)
( 229.00000000,   0.01780527)
( 230.00000000,   0.00225018)
( 231.00000000,   0.00319644)
( 232.00000000,   0.00978525)
( 233.00000000,   0.00826349)
( 234.00000000,   0.00570994)
( 235.00000000,   0.00135020)
( 236.00000000,   0.01515271)
( 237.00000000,   0.01297716)
( 238.00000000,   0.00576888)
( 239.00000000,   0.00562673)
( 240.00000000,   0.01286004)
( 241.00000000,   0.01386538)
( 242.00000000,   0.00135113)
( 243.00000000,   0.00281223)
( 244.00000000,   0.01072338)
( 245.00000000,   0.00891529)
( 246.00000000,   0.00601177)
( 247.00000000,   0.00258956)
( 248.00000000,   0.01456551)
( 249.00000000,   0.01360771)
( 250.00000000,   0.00356903)
( 251.00000000,   0.00339638)
( 252.00000000,   0.01461796)
( 253.00000000,   0.01539971)
( 254.00000000,   0.00107376)
( 255.00000000,   0.00178658)
( 256.00000000,   0.01372165)
( 257.00000000,   0.01281533)
( 258.00000000,   0.00238191)
( 259.00000000,   0.00123887)
( 260.00000000,   0.01535117)
( 261.00000000,   0.01353130)
( 262.00000000,   0.00328915)
( 263.00000000,   0.00207252)
( 264.00000000,   0.01500564)
( 265.00000000,   0.01460198)
( 266.00000000,   0.00151629)
( 267.00000000,   0.00211149)
( 268.00000000,   0.01424138)
( 269.00000000,   0.01410355)
( 270.00000000,   0.00125565)
( 271.00000000,   0.00148151)
( 272.00000000,   0.01532946)
( 273.00000000,   0.01451153)
( 274.00000000,   0.00179405)
( 275.00000000,   0.00270591)
( 276.00000000,   0.01434268)
( 277.00000000,   0.01165987)
( 278.00000000,   0.00377940)
( 279.00000000,   0.00171384)
( 280.00000000,   0.01391733)
( 281.00000000,   0.01257540)
( 282.00000000,   0.00406615)
( 283.00000000,   0.00459695)
( 284.00000000,   0.01118235)
( 285.00000000,   0.01151101)
( 286.00000000,   0.00256036)
( 287.00000000,   0.00210535)
( 288.00000000,   0.01198940)
( 289.00000000,   0.01082172)
( 290.00000000,   0.00371385)
( 291.00000000,   0.00159435)
( 292.00000000,   0.01407843)
( 293.00000000,   0.01334224)
( 294.00000000,   0.00216584)
( 295.00000000,   0.00186749)
( 296.00000000,   0.01500744)
( 297.00000000,   0.01528380)
( 298.00000000,   0.00185935)
( 299.00000000,   0.00219935)
( 300.00000000,   0.01441831)
( 301.00000000,   0.01316013)
( 302.00000000,   0.00363347)
( 303.00000000,   0.00651473)
( 304.00000000,   0.00638583)
( 305.00000000,   0.00788579)
( 306.00000000,   0.00397370)
( 307.00000000,   0.00335305)
( 308.00000000,   0.00924435)
( 309.00000000,   0.00667992)
( 310.00000000,   0.00690917)
( 311.00000000,   0.00422663)
( 312.00000000,   0.01139948)
( 313.00000000,   0.01070928)
( 314.00000000,   0.00427661)
( 315.00000000,   0.00328465)
( 316.00000000,   0.01316388)
( 317.00000000,   0.01398877)
( 318.00000000,   0.00114088)
( 319.00000000,   0.00199658)
( 320.00000000,   0.01364961)
( 321.00000000,   0.01365379)
( 322.00000000,   0.00104268)
( 323.00000000,   0.00185481)
( 324.00000000,   0.01214969)
( 325.00000000,   0.01161174)
( 326.00000000,   0.00186201)
( 327.00000000,   0.00120058)
( 328.00000000,   0.01273416)
( 329.00000000,   0.01163978)
( 330.00000000,   0.00232679)
( 331.00000000,   0.00120028)
( 332.00000000,   0.01361720)
( 333.00000000,   0.01278707)
( 334.00000000,   0.00178976)
( 335.00000000,   0.00151896)
( 336.00000000,   0.01437034)
( 337.00000000,   0.01425750)
( 338.00000000,   0.00172799)
( 339.00000000,   0.00200718)
( 340.00000000,   0.01562330)
( 341.00000000,   0.01549358)
( 342.00000000,   0.00125261)
( 343.00000000,   0.00394872)
( 344.00000000,   0.00881238)
( 345.00000000,   0.00925704)
( 346.00000000,   0.00344083)
( 347.00000000,   0.00411446)
( 348.00000000,   0.00643085)
( 349.00000000,   0.00332025)
( 350.00000000,   0.00050736)};\label{fig:possion_circle_convergence_error}

\addplot [color=red, mark=x]
coordinates {
(  1.00000000,   0.83914462)
(  2.00000000,   0.37609395)
(  3.00000000,   5.42767898)
(  4.00000000,   0.49372959)
(  5.00000000,   0.61764911)
(  6.00000000,   0.71887941)
(  7.00000000,   0.70329635)
(  8.00000000,   0.67521729)
(  9.00000000,   0.62961876)
( 10.00000000,   0.58101450)
( 11.00000000,   0.53343488)
( 12.00000000,   0.48434057)
( 13.00000000,   0.43064401)
( 14.00000000,   0.36758839)
( 15.00000000,   0.29169786)
( 16.00000000,   0.20441430)
( 17.00000000,   0.14407031)
( 18.00000000,   0.16640896)
( 19.00000000,   0.11458054)
( 20.00000000,   0.07469132)
( 21.00000000,   0.05493898)
( 22.00000000,   0.04357536)
( 23.00000000,   0.04555967)
( 24.00000000,   0.04784921)
( 25.00000000,   0.03614988)
( 26.00000000,   0.03220874)
( 27.00000000,   0.04469615)
( 28.00000000,   0.02931612)
( 29.00000000,   0.04908542)
( 30.00000000,   0.02619577)
( 31.00000000,   0.03136520)
( 32.00000000,   0.01744596)
( 33.00000000,   0.01879498)
( 34.00000000,   0.01510112)
( 35.00000000,   0.01481417)
( 36.00000000,   0.03769725)
( 37.00000000,   0.03524581)
( 38.00000000,   0.02419902)
( 39.00000000,   0.01611506)
( 40.00000000,   0.04015902)
( 41.00000000,   0.04368365)
( 42.00000000,   0.01807135)
( 43.00000000,   0.04254455)
( 44.00000000,   0.02962987)
( 45.00000000,   0.03215279)
( 46.00000000,   0.03764783)
( 47.00000000,   0.01707502)
( 48.00000000,   0.04556190)
( 49.00000000,   0.04879035)
( 50.00000000,   0.00988179)
( 51.00000000,   0.03777368)
( 52.00000000,   0.04786530)
( 53.00000000,   0.04018873)
( 54.00000000,   0.02418338)
( 55.00000000,   0.03080944)
( 56.00000000,   0.02850571)
( 57.00000000,   0.02962788)
( 58.00000000,   0.02462857)
( 59.00000000,   0.01396337)
( 60.00000000,   0.02717611)
( 61.00000000,   0.01811169)
( 62.00000000,   0.01978806)
( 63.00000000,   0.02429895)
( 64.00000000,   0.00637360)
( 65.00000000,   0.02420307)
( 66.00000000,   0.02645879)
( 67.00000000,   0.01688145)
( 68.00000000,   0.01540707)
( 69.00000000,   0.02000554)
( 70.00000000,   0.01782140)
( 71.00000000,   0.00803708)
( 72.00000000,   0.01300641)
( 73.00000000,   0.00183838)
( 74.00000000,   0.01326182)
( 75.00000000,   0.00590464)
( 76.00000000,   0.01282614)
( 77.00000000,   0.00965864)
( 78.00000000,   0.00969819)
( 79.00000000,   0.01097767)
( 80.00000000,   0.00529409)
( 81.00000000,   0.01429135)
( 82.00000000,   0.00347456)
( 83.00000000,   0.02082372)
( 84.00000000,   0.01820132)
( 85.00000000,   0.00899797)
( 86.00000000,   0.00918735)
( 87.00000000,   0.01268355)
( 88.00000000,   0.00806958)
( 89.00000000,   0.01979835)
( 90.00000000,   0.01741347)
( 91.00000000,   0.01081365)
( 92.00000000,   0.01347573)
( 93.00000000,   0.00756256)
( 94.00000000,   0.00560514)
( 95.00000000,   0.01473297)
( 96.00000000,   0.01042600)
( 97.00000000,   0.01631370)
( 98.00000000,   0.01592735)
( 99.00000000,   0.00823958)
( 100.00000000,   0.00869752)
( 101.00000000,   0.01254182)
( 102.00000000,   0.00827097)
( 103.00000000,   0.01702760)
( 104.00000000,   0.01934047)
( 105.00000000,   0.00331822)
( 106.00000000,   0.03022043)
( 107.00000000,   0.03554153)
( 108.00000000,   0.01428997)
( 109.00000000,   0.02236282)
( 110.00000000,   0.03513196)
( 111.00000000,   0.03448326)
( 112.00000000,   0.02365432)
( 113.00000000,   0.00909390)
( 114.00000000,   0.02292460)
( 115.00000000,   0.02756781)
( 116.00000000,   0.01599304)
( 117.00000000,   0.01227494)
( 118.00000000,   0.02095164)
( 119.00000000,   0.01373056)
( 120.00000000,   0.00937977)
( 121.00000000,   0.01322043)
( 122.00000000,   0.00529989)
( 123.00000000,   0.01347681)
( 124.00000000,   0.01605812)
( 125.00000000,   0.00606952)
( 126.00000000,   0.01819011)
( 127.00000000,   0.02256844)
( 128.00000000,   0.00877587)
( 129.00000000,   0.01872832)
( 130.00000000,   0.02437572)
( 131.00000000,   0.01954424)
( 132.00000000,   0.00392608)
( 133.00000000,   0.02647603)
( 134.00000000,   0.03642726)
( 135.00000000,   0.02787298)
( 136.00000000,   0.00823964)
( 137.00000000,   0.02061517)
( 138.00000000,   0.02938402)
( 139.00000000,   0.02918367)
( 140.00000000,   0.02393353)
( 141.00000000,   0.01295382)
( 142.00000000,   0.01424534)
( 143.00000000,   0.02372392)
( 144.00000000,   0.01589823)
( 145.00000000,   0.00685200)
( 146.00000000,   0.01271504)
( 147.00000000,   0.01431363)
( 148.00000000,   0.00514778)
( 149.00000000,   0.01520490)
( 150.00000000,   0.02042984)
( 151.00000000,   0.01341278)
( 152.00000000,   0.00612908)
( 153.00000000,   0.01419877)
( 154.00000000,   0.01514915)
( 155.00000000,   0.00663704)
( 156.00000000,   0.01013841)
( 157.00000000,   0.01362276)
( 158.00000000,   0.00981829)
( 159.00000000,   0.00597732)
( 160.00000000,   0.00834802)
( 161.00000000,   0.00539411)
( 162.00000000,   0.00925897)
( 163.00000000,   0.00929307)
( 164.00000000,   0.00712871)
( 165.00000000,   0.00814461)
( 166.00000000,   0.00829485)
( 167.00000000,   0.00692756)
( 168.00000000,   0.00674631)
( 169.00000000,   0.00554708)
( 170.00000000,   0.00671989)
( 171.00000000,   0.00871589)
( 172.00000000,   0.00570225)
( 173.00000000,   0.01095247)
( 174.00000000,   0.00904260)
( 175.00000000,   0.01151028)
( 176.00000000,   0.00495307)
( 177.00000000,   0.01979473)
( 178.00000000,   0.02211726)
( 179.00000000,   0.00724184)
( 180.00000000,   0.02185479)
( 181.00000000,   0.02633069)
( 182.00000000,   0.01361297)
( 183.00000000,   0.01979985)
( 184.00000000,   0.02593265)
( 185.00000000,   0.01258863)
( 186.00000000,   0.01934832)
( 187.00000000,   0.02848229)
( 188.00000000,   0.01901328)
( 189.00000000,   0.00839565)
( 190.00000000,   0.01390781)
( 191.00000000,   0.00468126)
( 192.00000000,   0.01184196)
( 193.00000000,   0.00607117)
( 194.00000000,   0.01566877)
( 195.00000000,   0.01427944)
( 196.00000000,   0.00563701)
( 197.00000000,   0.00573508)
( 198.00000000,   0.01187430)
( 199.00000000,   0.00927168)
( 200.00000000,   0.01140958)
( 201.00000000,   0.01181513)
( 202.00000000,   0.00550039)
( 203.00000000,   0.00334741)
( 204.00000000,   0.01547518)
( 205.00000000,   0.01476347)
( 206.00000000,   0.00463408)
( 207.00000000,   0.00645585)
( 208.00000000,   0.00938126)
( 209.00000000,   0.00648061)
( 210.00000000,   0.01256266)
( 211.00000000,   0.01198384)
( 212.00000000,   0.00789877)
( 213.00000000,   0.00828240)
( 214.00000000,   0.00785278)
( 215.00000000,   0.00645642)
( 216.00000000,   0.01038252)
( 217.00000000,   0.00781176)
( 218.00000000,   0.01191981)
( 219.00000000,   0.01158786)
( 220.00000000,   0.00562246)
( 221.00000000,   0.00447798)
( 222.00000000,   0.01262497)
( 223.00000000,   0.01045544)
( 224.00000000,   0.00896919)
( 225.00000000,   0.00946235)
( 226.00000000,   0.00657900)
( 227.00000000,   0.00451051)
( 228.00000000,   0.01325391)
( 229.00000000,   0.01253305)
( 230.00000000,   0.00563589)
( 231.00000000,   0.00588904)
( 232.00000000,   0.01024081)
( 233.00000000,   0.00856347)
( 234.00000000,   0.00908738)
( 235.00000000,   0.00810393)
( 236.00000000,   0.00962956)
( 237.00000000,   0.00892001)
( 238.00000000,   0.00775653)
( 239.00000000,   0.00659355)
( 240.00000000,   0.01055837)
( 241.00000000,   0.00947694)
( 242.00000000,   0.00804590)
( 243.00000000,   0.00739640)
( 244.00000000,   0.00920976)
( 245.00000000,   0.00822684)
( 246.00000000,   0.00873272)
( 247.00000000,   0.00749368)
( 248.00000000,   0.00985018)
( 249.00000000,   0.00949231)
( 250.00000000,   0.00657822)
( 251.00000000,   0.00503743)
( 252.00000000,   0.01214502)
( 253.00000000,   0.01164886)
( 254.00000000,   0.00474789)
( 255.00000000,   0.00396768)
( 256.00000000,   0.01241145)
( 257.00000000,   0.01148846)
( 258.00000000,   0.00502294)
( 259.00000000,   0.00418610)
( 260.00000000,   0.01210328)
( 261.00000000,   0.01107086)
( 262.00000000,   0.00546776)
( 263.00000000,   0.00468102)
( 264.00000000,   0.01159932)
( 265.00000000,   0.01082944)
( 266.00000000,   0.00529695)
( 267.00000000,   0.00425269)
( 268.00000000,   0.01215403)
( 269.00000000,   0.01153325)
( 270.00000000,   0.00432102)
( 271.00000000,   0.00318420)
( 272.00000000,   0.01311788)
( 273.00000000,   0.01260805)
( 274.00000000,   0.00305971)
( 275.00000000,   0.00216757)
( 276.00000000,   0.01271304)
( 277.00000000,   0.01096919)
( 278.00000000,   0.00610722)
( 279.00000000,   0.00576198)
( 280.00000000,   0.00964207)
( 281.00000000,   0.00844616)
( 282.00000000,   0.00751659)
( 283.00000000,   0.00672335)
( 284.00000000,   0.00911260)
( 285.00000000,   0.00834491)
( 286.00000000,   0.00722778)
( 287.00000000,   0.00627362)
( 288.00000000,   0.00945278)
( 289.00000000,   0.00884603)
( 290.00000000,   0.00648366)
( 291.00000000,   0.00534969)
( 292.00000000,   0.01041603)
( 293.00000000,   0.00998166)
( 294.00000000,   0.00494420)
( 295.00000000,   0.00366274)
( 296.00000000,   0.01205630)
( 297.00000000,   0.01173733)
( 298.00000000,   0.00310196)
( 299.00000000,   0.00252543)
( 300.00000000,   0.01047280)
( 301.00000000,   0.00780401)
( 302.00000000,   0.00910480)
( 303.00000000,   0.00930871)
( 304.00000000,   0.00554689)
( 305.00000000,   0.00459137)
( 306.00000000,   0.01083710)
( 307.00000000,   0.00962552)
( 308.00000000,   0.00566051)
( 309.00000000,   0.00498053)
( 310.00000000,   0.00989165)
( 311.00000000,   0.00850617)
( 312.00000000,   0.00725906)
( 313.00000000,   0.00719191)
( 314.00000000,   0.00704857)
( 315.00000000,   0.00550738)
( 316.00000000,   0.01012147)
( 317.00000000,   0.01001868)
( 318.00000000,   0.00432420)
( 319.00000000,   0.00329337)
( 320.00000000,   0.01134666)
( 321.00000000,   0.01034747)
( 322.00000000,   0.00465576)
( 323.00000000,   0.00414777)
( 324.00000000,   0.01037797)
( 325.00000000,   0.00944435)
( 326.00000000,   0.00534755)
( 327.00000000,   0.00455834)
( 328.00000000,   0.01011218)
( 329.00000000,   0.00942491)
( 330.00000000,   0.00510086)
( 331.00000000,   0.00417405)
( 332.00000000,   0.01052456)
( 333.00000000,   0.00995635)
( 334.00000000,   0.00432232)
( 335.00000000,   0.00326285)
( 336.00000000,   0.01152139)
( 337.00000000,   0.01112923)
( 338.00000000,   0.00290520)
( 339.00000000,   0.00203732)
( 340.00000000,   0.01157772)
( 341.00000000,   0.01034908)
( 342.00000000,   0.00472776)
( 343.00000000,   0.00502047)
( 344.00000000,   0.00810440)
( 345.00000000,   0.00571174)
( 346.00000000,   0.01001803)
( 347.00000000,   0.01044559)
( 348.00000000,   0.00285260)
( 349.00000000,   0.00224774)
( 350.00000000,   0.00804348)};\label{fig:possion_circle_convergence_loss}

\end{semilogyaxis}
\end{tikzpicture}

==> possion_square_convergence.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xtick={1,80,160,240,320,400,482},
ytick={0.004890838718469905,0.01,0.1,1,2.9129627150101114},
xlabel=Iteration number,
ymax=2.9129627150101114,
xmax=483,
ylabel=$e$ or $||R||_{L_2}$,
xmin=1,
ymin=0.004890838718469905]
\addplot [color=blue, mark=o, forget plot]
coordinates {
(  1.00000000,   0.97796025)
(  2.00000000,   2.91296272)
(  3.00000000,   0.93776948)
(  4.00000000,   0.81727879)
(  5.00000000,   0.70842259)
(  6.00000000,   0.85826867)
(  7.00000000,   0.85462967)
(  8.00000000,   0.78709767)
(  9.00000000,   0.74444982)
( 10.00000000,   0.82458068)
( 11.00000000,   0.67691033)
( 12.00000000,   0.71812085)
( 13.00000000,   0.80374402)
( 14.00000000,   0.83841403)
( 15.00000000,   0.80906917)
( 16.00000000,   0.74526753)
( 17.00000000,   0.70878285)
( 18.00000000,   0.72578966)
( 19.00000000,   0.76642283)
( 20.00000000,   0.79290411)
( 21.00000000,   0.79319994)
( 22.00000000,   0.77307810)
( 23.00000000,   0.74642064)
( 24.00000000,   0.73175588)
( 25.00000000,   0.73755650)
( 26.00000000,   0.75596956)
( 27.00000000,   0.77370852)
( 28.00000000,   0.77984686)
( 29.00000000,   0.77200480)
( 30.00000000,   0.75624511)
( 31.00000000,   0.74277470)
( 32.00000000,   0.73940851)
( 33.00000000,   0.74653604)
( 34.00000000,   0.75794170)
( 35.00000000,   0.76515315)
( 36.00000000,   0.76253323)
( 37.00000000,   0.75103510)
( 38.00000000,   0.73582953)
( 39.00000000,   0.72437421)
( 40.00000000,   0.71882207)
( 41.00000000,   0.71367115)
( 42.00000000,   0.69846537)
( 43.00000000,   0.68182426)
( 44.00000000,   0.68873596)
( 45.00000000,   0.69950649)
( 46.00000000,   0.69950764)
( 47.00000000,   0.69328263)
( 48.00000000,   0.68393278)
( 49.00000000,   0.66488040)
( 50.00000000,   0.63601136)
( 51.00000000,   0.61989498)
( 52.00000000,   0.55649246)
( 53.00000000,   0.54686714)
( 54.00000000,   0.46581390)
( 55.00000000,   0.45352423)
( 56.00000000,   0.43734843)
( 57.00000000,   0.34679771)
( 58.00000000,   0.32073481)
( 59.00000000,   0.44470306)
( 60.00000000,   0.48061524)
( 61.00000000,   0.44374404)
( 62.00000000,   0.47865426)
( 63.00000000,   0.52345275)
( 64.00000000,   0.52253913)
( 65.00000000,   0.49187250)
( 66.00000000,   0.47672163)
( 67.00000000,   0.48219647)
( 68.00000000,   0.47188229)
( 69.00000000,   0.42666727)
( 70.00000000,   0.37486413)
( 71.00000000,   0.34925376)
( 72.00000000,   0.30791889)
( 73.00000000,   0.25463836)
( 74.00000000,   0.19185997)
( 75.00000000,   0.23199188)
( 76.00000000,   0.21510562)
( 77.00000000,   0.21734529)
( 78.00000000,   0.24488979)
( 79.00000000,   0.18737703)
( 80.00000000,   0.17211253)
( 81.00000000,   0.21485138)
( 82.00000000,   0.17582692)
( 83.00000000,   0.17162950)
( 84.00000000,   0.12302234)
( 85.00000000,   0.15369179)
( 86.00000000,   0.11685180)
( 87.00000000,   0.11849028)
( 88.00000000,   0.09426528)
( 89.00000000,   0.09442442)
( 90.00000000,   0.06749503)
( 91.00000000,   0.10487100)
( 92.00000000,   0.09995995)
( 93.00000000,   0.10973184)
( 94.00000000,   0.13766909)
( 95.00000000,   0.13895136)
( 96.00000000,   0.11758746)
( 97.00000000,   0.12323933)
( 98.00000000,   0.06751708)
( 99.00000000,   0.03855355)
( 100.00000000,   0.06592139)
( 101.00000000,   0.03684530)
( 102.00000000,   0.03342703)
( 103.00000000,   0.02898249)
( 104.00000000,   0.06885198)
( 105.00000000,   0.06870500)
( 106.00000000,   0.07815690)
( 107.00000000,   0.05921334)
( 108.00000000,   0.03085902)
( 109.00000000,   0.03789224)
( 110.00000000,   0.01812511)
( 111.00000000,   0.02680649)
( 112.00000000,   0.04166546)
( 113.00000000,   0.02447068)
( 114.00000000,   0.04250406)
( 115.00000000,   0.03584983)
( 116.00000000,   0.06121306)
( 117.00000000,   0.07282639)
( 118.00000000,   0.05772529)
( 119.00000000,   0.07730050)
( 120.00000000,   0.06799160)
( 121.00000000,   0.06426274)
( 122.00000000,   0.05997675)
( 123.00000000,   0.06576470)
( 124.00000000,   0.06296897)
( 125.00000000,   0.05217340)
( 126.00000000,   0.04223514)
( 127.00000000,   0.05124830)
( 128.00000000,   0.08017464)
( 129.00000000,   0.07576569)
( 130.00000000,   0.05736251)
( 131.00000000,   0.04697738)
( 132.00000000,   0.03218607)
( 133.00000000,   0.03472527)
( 134.00000000,   0.03566969)
( 135.00000000,   0.02683355)
( 136.00000000,   0.02901868)
( 137.00000000,   0.02957876)
( 138.00000000,   0.03412636)
( 139.00000000,   0.04214991)
( 140.00000000,   0.04553024)
( 141.00000000,   0.05078392)
( 142.00000000,   0.03803621)
( 143.00000000,   0.06019675)
( 144.00000000,   0.03186002)
( 145.00000000,   0.02783970)
( 146.00000000,   0.02257765)
( 147.00000000,   0.03048155)
( 148.00000000,   0.02337575)
( 149.00000000,   0.02418535)
( 150.00000000,   0.01957361)
( 151.00000000,   0.02871569)
( 152.00000000,   0.04593027)
( 153.00000000,   0.03840717)
( 154.00000000,   0.03292915)
( 155.00000000,   0.02245759)
( 156.00000000,   0.03250287)
( 157.00000000,   0.01711376)
( 158.00000000,   0.02700370)
( 159.00000000,   0.01538307)
( 160.00000000,   0.01850626)
( 161.00000000,   0.01916675)
( 162.00000000,   0.03286204)
( 163.00000000,   0.04915675)
( 164.00000000,   0.02198786)
( 165.00000000,   0.03448163)
( 166.00000000,   0.04558224)
( 167.00000000,   0.05601081)
( 168.00000000,   0.06417670)
( 169.00000000,   0.05268651)
( 170.00000000,   0.04274351)
( 171.00000000,   0.04789483)
( 172.00000000,   0.02946593)
( 173.00000000,   0.02980456)
( 174.00000000,   0.02156501)
( 175.00000000,   0.02393945)
( 176.00000000,   0.02313795)
( 177.00000000,   0.01553041)
( 178.00000000,   0.01234636)
( 179.00000000,   0.02694661)
( 180.00000000,   0.03685137)
( 181.00000000,   0.06241569)
( 182.00000000,   0.05608423)
( 183.00000000,   0.04237303)
( 184.00000000,   0.05599178)
( 185.00000000,   0.07127789)
( 186.00000000,   0.07098782)
( 187.00000000,   0.04843005)
( 188.00000000,   0.05946230)
( 189.00000000,   0.04608699)
( 190.00000000,   0.04726385)
( 191.00000000,   0.05057524)
( 192.00000000,   0.03526390)
( 193.00000000,   0.05938436)
( 194.00000000,   0.03488521)
( 195.00000000,   0.04464797)
( 196.00000000,   0.06637314)
( 197.00000000,   0.06058097)
( 198.00000000,   0.05395244)
( 199.00000000,   0.05483155)
( 200.00000000,   0.05454097)
( 201.00000000,   0.05693655)
( 202.00000000,   0.05924347)
( 203.00000000,   0.04333269)
( 204.00000000,   0.03307676)
( 205.00000000,   0.02150936)
( 206.00000000,   0.01403374)
( 207.00000000,   0.03412378)
( 208.00000000,   0.01931017)
( 209.00000000,   0.01848236)
( 210.00000000,   0.02314867)
( 211.00000000,   0.01515485)
( 212.00000000,   0.03484928)
( 213.00000000,   0.03111164)
( 214.00000000,   0.02032806)
( 215.00000000,   0.02786004)
( 216.00000000,   0.01764689)
( 217.00000000,   0.02830637)
( 218.00000000,   0.02055879)
( 219.00000000,   0.02595299)
( 220.00000000,   0.01868425)
( 221.00000000,   0.01938924)
( 222.00000000,   0.02733844)
( 223.00000000,   0.01515746)
( 224.00000000,   0.02015009)
( 225.00000000,   0.02817579)
( 226.00000000,   0.02529547)
( 227.00000000,   0.02882339)
( 228.00000000,   0.02595852)
( 229.00000000,   0.01989188)
( 230.00000000,   0.01909950)
( 231.00000000,   0.01943262)
( 232.00000000,   0.02394141)
( 233.00000000,   0.01191948)
( 234.00000000,   0.01779233)
( 235.00000000,   0.01842056)
( 236.00000000,   0.01782681)
( 237.00000000,   0.02109754)
( 238.00000000,   0.01842894)
( 239.00000000,   0.01725430)
( 240.00000000,   0.02537174)
( 241.00000000,   0.02641667)
( 242.00000000,   0.01892074)
( 243.00000000,   0.04303057)
( 244.00000000,   0.04153530)
( 245.00000000,   0.02000808)
( 246.00000000,   0.02770088)
( 247.00000000,   0.02823794)
( 248.00000000,   0.01997618)
( 249.00000000,   0.02211759)
( 250.00000000,   0.02288511)
( 251.00000000,   0.02040386)
( 252.00000000,   0.02406777)
( 253.00000000,   0.01706104)
( 254.00000000,   0.01714248)
( 255.00000000,   0.01311674)
( 256.00000000,   0.02353189)
( 257.00000000,   0.02185687)
( 258.00000000,   0.01751701)
( 259.00000000,   0.02617579)
( 260.00000000,   0.01996611)
( 261.00000000,   0.02441529)
( 262.00000000,   0.02354824)
( 263.00000000,   0.04327392)
( 264.00000000,   0.03316166)
( 265.00000000,   0.03295417)
( 266.00000000,   0.03486467)
( 267.00000000,   0.04975632)
( 268.00000000,   0.06098290)
( 269.00000000,   0.04444364)
( 270.00000000,   0.03736395)
( 271.00000000,   0.04304283)
( 272.00000000,   0.04722897)
( 273.00000000,   0.03741171)
( 274.00000000,   0.02678221)
( 275.00000000,   0.01639717)
( 276.00000000,   0.01156381)
( 277.00000000,   0.01602753)
( 278.00000000,   0.00953528)
( 279.00000000,   0.01571124)
( 280.00000000,   0.01904230)
( 281.00000000,   0.01111580)
( 282.00000000,   0.01510363)
( 283.00000000,   0.01904982)
( 284.00000000,   0.01824082)
( 285.00000000,   0.02639187)
( 286.00000000,   0.01481020)
( 287.00000000,   0.01659914)
( 288.00000000,   0.01787150)
( 289.00000000,   0.00985089)
( 290.00000000,   0.01262723)
( 291.00000000,   0.01845528)
( 292.00000000,   0.01976988)
( 293.00000000,   0.01226404)
( 294.00000000,   0.02372744)
( 295.00000000,   0.01418624)
( 296.00000000,   0.03016318)
( 297.00000000,   0.03078929)
( 298.00000000,   0.02629850)
( 299.00000000,   0.05334042)
( 300.00000000,   0.05653127)
( 301.00000000,   0.04375570)
( 302.00000000,   0.04415110)
( 303.00000000,   0.05139210)
( 304.00000000,   0.05749044)
( 305.00000000,   0.04219386)
( 306.00000000,   0.01728150)
( 307.00000000,   0.01334337)
( 308.00000000,   0.02235456)
( 309.00000000,   0.02325134)
( 310.00000000,   0.01689458)
( 311.00000000,   0.01698902)
( 312.00000000,   0.02068439)
( 313.00000000,   0.01901273)
( 314.00000000,   0.01564583)
( 315.00000000,   0.02200930)
( 316.00000000,   0.02196987)
( 317.00000000,   0.01809610)
( 318.00000000,   0.01476623)
( 319.00000000,   0.02374451)
( 320.00000000,   0.02600789)
( 321.00000000,   0.01671792)
( 322.00000000,   0.02229989)
( 323.00000000,   0.02705976)
( 324.00000000,   0.02364745)
( 325.00000000,   0.02294431)
( 326.00000000,   0.02093257)
( 327.00000000,   0.02563811)
( 328.00000000,   0.02821561)
( 329.00000000,   0.01600170)
( 330.00000000,   0.01385563)
( 331.00000000,   0.01970462)
( 332.00000000,   0.01347141)
( 333.00000000,   0.01724317)
( 334.00000000,   0.01334877)
( 335.00000000,   0.01588592)
( 336.00000000,   0.01832187)
( 337.00000000,   0.01464493)
( 338.00000000,   0.01197674)
( 339.00000000,   0.02373169)
( 340.00000000,   0.02058327)
( 341.00000000,   0.01531939)
( 342.00000000,   0.01614450)
( 343.00000000,   0.01735983)
( 344.00000000,   0.01596820)
( 345.00000000,   0.01148243)
( 346.00000000,   0.01078826)
( 347.00000000,   0.00900143)
( 348.00000000,   0.01130470)
( 349.00000000,   0.00770090)
( 350.00000000,   0.01779880)
( 351.00000000,   0.02281808)
( 352.00000000,   0.01248211)
( 353.00000000,   0.02308791)
( 354.00000000,   0.01939904)
( 355.00000000,   0.02252566)
( 356.00000000,   0.02590936)
( 357.00000000,   0.02051221)
( 358.00000000,   0.02358180)
( 359.00000000,   0.01278412)
( 360.00000000,   0.01216491)
( 361.00000000,   0.01212220)
( 362.00000000,   0.01794526)
( 363.00000000,   0.01280973)
( 364.00000000,   0.01205560)
( 365.00000000,   0.02623115)
( 366.00000000,   0.01776403)
( 367.00000000,   0.02353538)
( 368.00000000,   0.01975273)
( 369.00000000,   0.04648741)
( 370.00000000,   0.05132758)
( 371.00000000,   0.02827927)
( 372.00000000,   0.02645048)
( 373.00000000,   0.04202062)
( 374.00000000,   0.04020058)
( 375.00000000,   0.02354583)
( 376.00000000,   0.01904050)
( 377.00000000,   0.02917539)
( 378.00000000,   0.02088581)
( 379.00000000,   0.01484085)
( 380.00000000,   0.01004075)
( 381.00000000,   0.02351958)
( 382.00000000,   0.02001184)
( 383.00000000,   0.01542819)
( 384.00000000,   0.01187085)
( 385.00000000,   0.02456209)
( 386.00000000,   0.02774476)
( 387.00000000,   0.01556645)
( 388.00000000,   0.01465224)
( 389.00000000,   0.03008152)
( 390.00000000,   0.02739107)
( 391.00000000,   0.01672048)
( 392.00000000,   0.01500879)
( 393.00000000,   0.02218162)
( 394.00000000,   0.02037023)
( 395.00000000,   0.01440871)
( 396.00000000,   0.01118876)
( 397.00000000,   0.01802820)
( 398.00000000,   0.01616175)
( 399.00000000,   0.01105059)
( 400.00000000,   0.00989774)
( 401.00000000,   0.01685062)
( 402.00000000,   0.01762323)
( 403.00000000,   0.01122106)
( 404.00000000,   0.01115984)
( 405.00000000,   0.01738207)
( 406.00000000,   0.01624190)
( 407.00000000,   0.01349063)
( 408.00000000,   0.01075544)
( 409.00000000,   0.01925129)
( 410.00000000,   0.01587392)
( 411.00000000,   0.01120715)
( 412.00000000,   0.01237715)
( 413.00000000,   0.02009040)
( 414.00000000,   0.01855974)
( 415.00000000,   0.01242653)
( 416.00000000,   0.01428719)
( 417.00000000,   0.02040260)
( 418.00000000,   0.01457662)
( 419.00000000,   0.01363634)
( 420.00000000,   0.01078917)
( 421.00000000,   0.01291471)
( 422.00000000,   0.01455237)
( 423.00000000,   0.01003039)
( 424.00000000,   0.00770024)
( 425.00000000,   0.01742907)
( 426.00000000,   0.01309058)
( 427.00000000,   0.01145175)
( 428.00000000,   0.01339100)
( 429.00000000,   0.01436873)
( 430.00000000,   0.01398347)
( 431.00000000,   0.01288275)
( 432.00000000,   0.01351218)
( 433.00000000,   0.01774084)
( 434.00000000,   0.00596615)
( 435.00000000,   0.01223457)
( 436.00000000,   0.01079684)
( 437.00000000,   0.01480567)
( 438.00000000,   0.01051167)
( 439.00000000,   0.00966893)
( 440.00000000,   0.01106580)
( 441.00000000,   0.00813836)
( 442.00000000,   0.01564376)
( 443.00000000,   0.01217035)
( 444.00000000,   0.01634875)
( 445.00000000,   0.01389977)
( 446.00000000,   0.01650169)
( 447.00000000,   0.01641638)
( 448.00000000,   0.01449854)
( 449.00000000,   0.01490396)
( 450.00000000,   0.01580857)
( 451.00000000,   0.01131449)
( 452.00000000,   0.00817428)
( 453.00000000,   0.02000242)
( 454.00000000,   0.02313606)
( 455.00000000,   0.01855042)
( 456.00000000,   0.01014136)
( 457.00000000,   0.02460010)
( 458.00000000,   0.03400214)
( 459.00000000,   0.03128221)
( 460.00000000,   0.01531369)
( 461.00000000,   0.01382762)
( 462.00000000,   0.02134304)
( 463.00000000,   0.03348589)
( 464.00000000,   0.03790094)
( 465.00000000,   0.03646665)
( 466.00000000,   0.03487539)
( 467.00000000,   0.02995910)
( 468.00000000,   0.02914103)
( 469.00000000,   0.01777692)
( 470.00000000,   0.00735585)
( 471.00000000,   0.01364868)
( 472.00000000,   0.01524784)
( 473.00000000,   0.01203409)
( 474.00000000,   0.01203464)
( 475.00000000,   0.00965456)
( 476.00000000,   0.00944091)
( 477.00000000,   0.01220653)
( 478.00000000,   0.01355616)
( 479.00000000,   0.00963541)
( 480.00000000,   0.01086247)
( 481.00000000,   0.00798821)
( 482.00000000,   0.01101074)
( 483.00000000,   0.00489084)};

\addplot [color=red, mark=x, forget plot]
coordinates {
(  1.00000000,   0.15141542)
(  2.00000000,   1.62332851)
(  3.00000000,   0.14246794)
(  4.00000000,   0.12922784)
(  5.00000000,   0.13385245)
(  6.00000000,   0.12642645)
(  7.00000000,   0.12398900)
(  8.00000000,   0.11885207)
(  9.00000000,   0.11658094)
( 10.00000000,   0.11801516)
( 11.00000000,   0.11990598)
( 12.00000000,   0.11371413)
( 13.00000000,   0.11139407)
( 14.00000000,   0.11399565)
( 15.00000000,   0.11081644)
( 16.00000000,   0.10926609)
( 17.00000000,   0.11145531)
( 18.00000000,   0.11005627)
( 19.00000000,   0.10910170)
( 20.00000000,   0.10995552)
( 21.00000000,   0.10990474)
( 22.00000000,   0.10903415)
( 23.00000000,   0.10898667)
( 24.00000000,   0.10948306)
( 25.00000000,   0.10919782)
( 26.00000000,   0.10879132)
( 27.00000000,   0.10898007)
( 28.00000000,   0.10915866)
( 29.00000000,   0.10884875)
( 30.00000000,   0.10857360)
( 31.00000000,   0.10864236)
( 32.00000000,   0.10854885)
( 33.00000000,   0.10816128)
( 34.00000000,   0.10787583)
( 35.00000000,   0.10770656)
( 36.00000000,   0.10732530)
( 37.00000000,   0.10670229)
( 38.00000000,   0.10606406)
( 39.00000000,   0.10559354)
( 40.00000000,   0.10489506)
( 41.00000000,   0.10452535)
( 42.00000000,   0.10423409)
( 43.00000000,   0.10566651)
( 44.00000000,   0.10256966)
( 45.00000000,   0.10309825)
( 46.00000000,   0.10126806)
( 47.00000000,   0.10031723)
( 48.00000000,   0.09817169)
( 49.00000000,   0.09544334)
( 50.00000000,   0.09395227)
( 51.00000000,   0.09012954)
( 52.00000000,   0.08812435)
( 53.00000000,   0.08572671)
( 54.00000000,   0.08324876)
( 55.00000000,   0.07421018)
( 56.00000000,   0.07980891)
( 57.00000000,   0.11263540)
( 58.00000000,   0.09666766)
( 59.00000000,   0.09126458)
( 60.00000000,   0.07676563)
( 61.00000000,   0.09602721)
( 62.00000000,   0.08390169)
( 63.00000000,   0.08639980)
( 64.00000000,   0.08520255)
( 65.00000000,   0.08454803)
( 66.00000000,   0.07843209)
( 67.00000000,   0.07667902)
( 68.00000000,   0.07371871)
( 69.00000000,   0.07153261)
( 70.00000000,   0.06369273)
( 71.00000000,   0.06039527)
( 72.00000000,   0.06132366)
( 73.00000000,   0.04915189)
( 74.00000000,   0.07395212)
( 75.00000000,   0.06391141)
( 76.00000000,   0.07990818)
( 77.00000000,   0.04862602)
( 78.00000000,   0.07579980)
( 79.00000000,   0.05812197)
( 80.00000000,   0.05458138)
( 81.00000000,   0.04945196)
( 82.00000000,   0.04140629)
( 83.00000000,   0.03782691)
( 84.00000000,   0.03832590)
( 85.00000000,   0.04237870)
( 86.00000000,   0.06558882)
( 87.00000000,   0.03900303)
( 88.00000000,   0.03938997)
( 89.00000000,   0.03780469)
( 90.00000000,   0.04856423)
( 91.00000000,   0.04571903)
( 92.00000000,   0.03287526)
( 93.00000000,   0.03697323)
( 94.00000000,   0.04049477)
( 95.00000000,   0.03588466)
( 96.00000000,   0.04054031)
( 97.00000000,   0.03068764)
( 98.00000000,   0.02845625)
( 99.00000000,   0.04191050)
( 100.00000000,   0.04586273)
( 101.00000000,   0.02692417)
( 102.00000000,   0.02094922)
( 103.00000000,   0.03157949)
( 104.00000000,   0.03863421)
( 105.00000000,   0.02409715)
( 106.00000000,   0.02029821)
( 107.00000000,   0.01280007)
( 108.00000000,   0.03097123)
( 109.00000000,   0.02969798)
( 110.00000000,   0.01534184)
( 111.00000000,   0.01721480)
( 112.00000000,   0.03737546)
( 113.00000000,   0.01656850)
( 114.00000000,   0.03597350)
( 115.00000000,   0.01626497)
( 116.00000000,   0.03094714)
( 117.00000000,   0.02949111)
( 118.00000000,   0.01932380)
( 119.00000000,   0.02897993)
( 120.00000000,   0.02372259)
( 121.00000000,   0.02548472)
( 122.00000000,   0.03063471)
( 123.00000000,   0.04017512)
( 124.00000000,   0.03871280)
( 125.00000000,   0.03053272)
( 126.00000000,   0.02980779)
( 127.00000000,   0.01785334)
( 128.00000000,   0.02993963)
( 129.00000000,   0.02281794)
( 130.00000000,   0.01987539)
( 131.00000000,   0.01982599)
( 132.00000000,   0.01635715)
( 133.00000000,   0.02265372)
( 134.00000000,   0.02345530)
( 135.00000000,   0.02337504)
( 136.00000000,   0.01532666)
( 137.00000000,   0.02385098)
( 138.00000000,   0.01426062)
( 139.00000000,   0.01901431)
( 140.00000000,   0.02052326)
( 141.00000000,   0.01661178)
( 142.00000000,   0.02261437)
( 143.00000000,   0.03550857)
( 144.00000000,   0.02398828)
( 145.00000000,   0.01344242)
( 146.00000000,   0.02020399)
( 147.00000000,   0.02439629)
( 148.00000000,   0.02880859)
( 149.00000000,   0.01852934)
( 150.00000000,   0.01552330)
( 151.00000000,   0.02284533)
( 152.00000000,   0.02289431)
( 153.00000000,   0.01398822)
( 154.00000000,   0.01316762)
( 155.00000000,   0.02436462)
( 156.00000000,   0.01725917)
( 157.00000000,   0.01793500)
( 158.00000000,   0.01453065)
( 159.00000000,   0.01684382)
( 160.00000000,   0.01857702)
( 161.00000000,   0.02346540)
( 162.00000000,   0.02647493)
( 163.00000000,   0.03093155)
( 164.00000000,   0.01580357)
( 165.00000000,   0.02208865)
( 166.00000000,   0.02026145)
( 167.00000000,   0.02638997)
( 168.00000000,   0.02378813)
( 169.00000000,   0.01460262)
( 170.00000000,   0.02182788)
( 171.00000000,   0.01203724)
( 172.00000000,   0.01964261)
( 173.00000000,   0.01848167)
( 174.00000000,   0.01508981)
( 175.00000000,   0.01144398)
( 176.00000000,   0.01808160)
( 177.00000000,   0.01436866)
( 178.00000000,   0.01168372)
( 179.00000000,   0.03076037)
( 180.00000000,   0.01933843)
( 181.00000000,   0.03330865)
( 182.00000000,   0.02409129)
( 183.00000000,   0.03032550)
( 184.00000000,   0.02892075)
( 185.00000000,   0.02528707)
( 186.00000000,   0.02651299)
( 187.00000000,   0.02345274)
( 188.00000000,   0.02733474)
( 189.00000000,   0.01547057)
( 190.00000000,   0.03339068)
( 191.00000000,   0.03583817)
( 192.00000000,   0.02067679)
( 193.00000000,   0.03375883)
( 194.00000000,   0.02795088)
( 195.00000000,   0.02629011)
( 196.00000000,   0.02790469)
( 197.00000000,   0.02545701)
( 198.00000000,   0.02169615)
( 199.00000000,   0.01747213)
( 200.00000000,   0.01867712)
( 201.00000000,   0.01412796)
( 202.00000000,   0.01841761)
( 203.00000000,   0.01807581)
( 204.00000000,   0.01228813)
( 205.00000000,   0.01952421)
( 206.00000000,   0.01874093)
( 207.00000000,   0.02158157)
( 208.00000000,   0.01614466)
( 209.00000000,   0.01371316)
( 210.00000000,   0.02175422)
( 211.00000000,   0.01234141)
( 212.00000000,   0.01787457)
( 213.00000000,   0.01684895)
( 214.00000000,   0.01421419)
( 215.00000000,   0.01433277)
( 216.00000000,   0.01566033)
( 217.00000000,   0.01313850)
( 218.00000000,   0.01660391)
( 219.00000000,   0.01725992)
( 220.00000000,   0.01128622)
( 221.00000000,   0.01755749)
( 222.00000000,   0.01674321)
( 223.00000000,   0.01338598)
( 224.00000000,   0.01679055)
( 225.00000000,   0.01254502)
( 226.00000000,   0.01592756)
( 227.00000000,   0.01490422)
( 228.00000000,   0.01028893)
( 229.00000000,   0.01534399)
( 230.00000000,   0.01250808)
( 231.00000000,   0.01707199)
( 232.00000000,   0.01518409)
( 233.00000000,   0.00844690)
( 234.00000000,   0.01675095)
( 235.00000000,   0.01577921)
( 236.00000000,   0.01449952)
( 237.00000000,   0.01949116)
( 238.00000000,   0.01488194)
( 239.00000000,   0.01126853)
( 240.00000000,   0.02102997)
( 241.00000000,   0.01613128)
( 242.00000000,   0.01530039)
( 243.00000000,   0.02001116)
( 244.00000000,   0.01721851)
( 245.00000000,   0.01512140)
( 246.00000000,   0.01132926)
( 247.00000000,   0.01530402)
( 248.00000000,   0.01786345)
( 249.00000000,   0.01218584)
( 250.00000000,   0.01851954)
( 251.00000000,   0.01376800)
( 252.00000000,   0.01414702)
( 253.00000000,   0.02019396)
( 254.00000000,   0.01131319)
( 255.00000000,   0.01187339)
( 256.00000000,   0.01512394)
( 257.00000000,   0.01223040)
( 258.00000000,   0.01903673)
( 259.00000000,   0.01663492)
( 260.00000000,   0.01048738)
( 261.00000000,   0.02747277)
( 262.00000000,   0.01656875)
( 263.00000000,   0.02941848)
( 264.00000000,   0.01272820)
( 265.00000000,   0.03994677)
( 266.00000000,   0.03866275)
( 267.00000000,   0.01735613)
( 268.00000000,   0.02699487)
( 269.00000000,   0.01669065)
( 270.00000000,   0.02512762)
( 271.00000000,   0.01446296)
( 272.00000000,   0.02396733)
( 273.00000000,   0.01974847)
( 274.00000000,   0.02110027)
( 275.00000000,   0.01197224)
( 276.00000000,   0.01187053)
( 277.00000000,   0.01962220)
( 278.00000000,   0.01142411)
( 279.00000000,   0.01267577)
( 280.00000000,   0.01605215)
( 281.00000000,   0.01482531)
( 282.00000000,   0.01372425)
( 283.00000000,   0.00930395)
( 284.00000000,   0.01029517)
( 285.00000000,   0.01592529)
( 286.00000000,   0.01213240)
( 287.00000000,   0.00682407)
( 288.00000000,   0.00914253)
( 289.00000000,   0.01524680)
( 290.00000000,   0.00663898)
( 291.00000000,   0.01990434)
( 292.00000000,   0.02251605)
( 293.00000000,   0.01050582)
( 294.00000000,   0.03522917)
( 295.00000000,   0.01782482)
( 296.00000000,   0.03680089)
( 297.00000000,   0.03828015)
( 298.00000000,   0.01255322)
( 299.00000000,   0.03402407)
( 300.00000000,   0.02716760)
( 301.00000000,   0.02394389)
( 302.00000000,   0.02857661)
( 303.00000000,   0.01291042)
( 304.00000000,   0.02993536)
( 305.00000000,   0.02454268)
( 306.00000000,   0.01977294)
( 307.00000000,   0.01909779)
( 308.00000000,   0.01762091)
( 309.00000000,   0.01153142)
( 310.00000000,   0.01751625)
( 311.00000000,   0.00858440)
( 312.00000000,   0.01981507)
( 313.00000000,   0.01360519)
( 314.00000000,   0.01708638)
( 315.00000000,   0.01564146)
( 316.00000000,   0.01459803)
( 317.00000000,   0.01528746)
( 318.00000000,   0.01032410)
( 319.00000000,   0.01827638)
( 320.00000000,   0.01177989)
( 321.00000000,   0.01660788)
( 322.00000000,   0.01354846)
( 323.00000000,   0.02250820)
( 324.00000000,   0.01649987)
( 325.00000000,   0.01878715)
( 326.00000000,   0.01792340)
( 327.00000000,   0.01566873)
( 328.00000000,   0.01393593)
( 329.00000000,   0.01393608)
( 330.00000000,   0.01167997)
( 331.00000000,   0.01741879)
( 332.00000000,   0.01266558)
( 333.00000000,   0.01877798)
( 334.00000000,   0.01640060)
( 335.00000000,   0.01614896)
( 336.00000000,   0.01506000)
( 337.00000000,   0.01348742)
( 338.00000000,   0.01217931)
( 339.00000000,   0.01656877)
( 340.00000000,   0.01305694)
( 341.00000000,   0.01655043)
( 342.00000000,   0.01669699)
( 343.00000000,   0.00986616)
( 344.00000000,   0.00867500)
( 345.00000000,   0.01664033)
( 346.00000000,   0.01479113)
( 347.00000000,   0.01080220)
( 348.00000000,   0.01521691)
( 349.00000000,   0.01447818)
( 350.00000000,   0.01026247)
( 351.00000000,   0.01533622)
( 352.00000000,   0.01013812)
( 353.00000000,   0.01639341)
( 354.00000000,   0.01125658)
( 355.00000000,   0.01525680)
( 356.00000000,   0.01034894)
( 357.00000000,   0.01327235)
( 358.00000000,   0.01241986)
( 359.00000000,   0.01005085)
( 360.00000000,   0.00984434)
( 361.00000000,   0.01044829)
( 362.00000000,   0.01763317)
( 363.00000000,   0.01105079)
( 364.00000000,   0.00904056)
( 365.00000000,   0.02287233)
( 366.00000000,   0.01251217)
( 367.00000000,   0.02899378)
( 368.00000000,   0.02364410)
( 369.00000000,   0.02221178)
( 370.00000000,   0.02254751)
( 371.00000000,   0.01691594)
( 372.00000000,   0.01633789)
( 373.00000000,   0.01819507)
( 374.00000000,   0.01490813)
( 375.00000000,   0.01927997)
( 376.00000000,   0.01644746)
( 377.00000000,   0.01668101)
( 378.00000000,   0.01445892)
( 379.00000000,   0.01864033)
( 380.00000000,   0.01369410)
( 381.00000000,   0.02190979)
( 382.00000000,   0.01926876)
( 383.00000000,   0.01661259)
( 384.00000000,   0.01469318)
( 385.00000000,   0.01842804)
( 386.00000000,   0.01667573)
( 387.00000000,   0.01520356)
( 388.00000000,   0.01393195)
( 389.00000000,   0.01616356)
( 390.00000000,   0.01305338)
( 391.00000000,   0.01784493)
( 392.00000000,   0.01598390)
( 393.00000000,   0.01373586)
( 394.00000000,   0.01142496)
( 395.00000000,   0.01814824)
( 396.00000000,   0.01518634)
( 397.00000000,   0.01589796)
( 398.00000000,   0.01507391)
( 399.00000000,   0.01370303)
( 400.00000000,   0.01211002)
( 401.00000000,   0.01541938)
( 402.00000000,   0.01321710)
( 403.00000000,   0.01450472)
( 404.00000000,   0.01368160)
( 405.00000000,   0.01292142)
( 406.00000000,   0.01092635)
( 407.00000000,   0.01572598)
( 408.00000000,   0.01251317)
( 409.00000000,   0.01499968)
( 410.00000000,   0.01262905)
( 411.00000000,   0.01543153)
( 412.00000000,   0.01452958)
( 413.00000000,   0.01247600)
( 414.00000000,   0.01116724)
( 415.00000000,   0.01435127)
( 416.00000000,   0.01117157)
( 417.00000000,   0.01512566)
( 418.00000000,   0.01132438)
( 419.00000000,   0.01697995)
( 420.00000000,   0.01549743)
( 421.00000000,   0.01182099)
( 422.00000000,   0.01159459)
( 423.00000000,   0.01202271)
( 424.00000000,   0.00942451)
( 425.00000000,   0.01403204)
( 426.00000000,   0.01062619)
( 427.00000000,   0.01412911)
( 428.00000000,   0.01340822)
( 429.00000000,   0.01091633)
( 430.00000000,   0.00971317)
( 431.00000000,   0.01135192)
( 432.00000000,   0.00932213)
( 433.00000000,   0.01118430)
( 434.00000000,   0.00804836)
( 435.00000000,   0.00992695)
( 436.00000000,   0.00781167)
( 437.00000000,   0.01031075)
( 438.00000000,   0.00895096)
( 439.00000000,   0.00687812)
( 440.00000000,   0.01103660)
( 441.00000000,   0.00784116)
( 442.00000000,   0.01720262)
( 443.00000000,   0.01094527)
( 444.00000000,   0.00870250)
( 445.00000000,   0.01554867)
( 446.00000000,   0.00988933)
( 447.00000000,   0.01030469)
( 448.00000000,   0.01574844)
( 449.00000000,   0.00866032)
( 450.00000000,   0.01047574)
( 451.00000000,   0.01671386)
( 452.00000000,   0.00897974)
( 453.00000000,   0.01939480)
( 454.00000000,   0.01407460)
( 455.00000000,   0.01996224)
( 456.00000000,   0.00921845)
( 457.00000000,   0.02430306)
( 458.00000000,   0.02456319)
( 459.00000000,   0.01766435)
( 460.00000000,   0.01756922)
( 461.00000000,   0.02093758)
( 462.00000000,   0.01471636)
( 463.00000000,   0.01436766)
( 464.00000000,   0.01414913)
( 465.00000000,   0.01340775)
( 466.00000000,   0.01514660)
( 467.00000000,   0.00977382)
( 468.00000000,   0.01365949)
( 469.00000000,   0.01181288)
( 470.00000000,   0.00951697)
( 471.00000000,   0.00932484)
( 472.00000000,   0.00965144)
( 473.00000000,   0.00833708)
( 474.00000000,   0.00835827)
( 475.00000000,   0.00654975)
( 476.00000000,   0.00703067)
( 477.00000000,   0.00729857)
( 478.00000000,   0.00557365)
( 479.00000000,   0.00674265)
( 480.00000000,   0.00853461)
( 481.00000000,   0.00790699)
( 482.00000000,   0.00671060)
( 483.00000000,   0.00607168)};

\end{semilogyaxis}
\end{tikzpicture}

==> transf-tri-p2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
xmin=-1,
width=0.95\textwidth,
ymin=-3,
ymax=3,
xmax=6]
\addplot [gray, ultra thick, forget plot]
coordinates {
( 0.00000000e+00,  5.00000000e-01)
( 5.00000000e-01,  5.00000000e-01)
( 1.00000000e+00,  5.00000000e-01)};

\addplot [blue, only marks, mark options={solid}, mark=o, mark size=2, forget plot]
coordinates {
( 0.00000000e+00,  5.00000000e-01)
( 5.00000000e-01,  5.00000000e-01)
( 1.00000000e+00,  5.00000000e-01)};

\draw [->, >=latex] plot [] coordinates {(axis cs:1.1, 0.5) (axis cs:1.4, 0.5)
};

\node[right, color=black, inner sep=4pt]    at    (axis cs:1.4, 0.5) {$r_1$};
\node[below, color=black, inner sep=8pt]    at    (axis cs:0.5, 0.5) {$\Gamma_\square$};
\node[above, color=black, inner sep=8pt]    at    (axis cs:2.5, 0.8) {$\gamma_f$};
\draw [->, >=latex, color=black] plot [] coordinates {(axis cs:2.1, 0.8) (axis cs:2.9, 0.8)
};

\draw [->, >=latex, color=green] plot [] coordinates {(axis cs:2.1, 0.6) (axis cs:2.9, 0.6)
};

\draw [->, >=latex, color=red] plot [] coordinates {(axis cs:2.1, 0.4) (axis cs:2.9, 0.4)
};

\node[right, color=black, inner sep=8pt]    at    (axis cs:1.25, -0.1) {$\Fcal_{ef}$};
\draw [->, >=latex, color=black] plot [] coordinates {(axis cs:1.0, 0.0) (axis cs:1.5, -0.5)
};

\draw [->, >=latex, color=green] plot [] coordinates {(axis cs:0.86, -0.14) (axis cs:1.36, -0.64)
};

\draw [->, >=latex, color=red] plot [] coordinates {(axis cs:0.72, -0.28) (axis cs:1.22, -0.78)
};

\addplot [solid, ultra thick, red, forget plot]
coordinates {
( 4.00000000e+00,  0.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)};

\addplot [solid, ultra thick, green, forget plot]
coordinates {
( 4.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)};

\addplot [solid, ultra thick, black, forget plot]
coordinates {
( 5.00000000e+00,  0.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)};

\addplot [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
( 4.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  0.00000000e+00)
( 4.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)};

\addplot [blue, only marks, mark options={solid}, mark=o, mark size=2, forget plot]
coordinates {
( 4.00000000e+00,  0.00000000e+00)
( 4.50000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)
( 4.00000000e+00,  5.00000000e-01)
( 4.50000000e+00,  5.00000000e-01)
( 4.00000000e+00,  1.00000000e+00)};

\draw [->, >=latex] plot [] coordinates {(axis cs:5.1, 0.0) (axis cs:5.4, 0.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:4.0, 1.1) (axis cs:4.0, 1.4)
};

\node[right, color=black, inner sep=4pt]    at    (axis cs:5.4, 0) {$\xi_1$};
\node[above, color=black, inner sep=4pt]    at    (axis cs:4, 1.4) {$\xi_2$};
\node[below, color=black, inner sep=8pt]    at    (axis cs:4.5, 0) {$\Omega_\square$};
\node[left, color=black, inner sep=8pt]    at    (axis cs:3.5, -0.35) {$\Gcal_e$};
\draw [->, >=latex, color=gray] plot [] coordinates {(axis cs:3.8, -0.25) (axis cs:3.3, -0.75)
};

\draw [->, >=latex, color=gray] plot [] coordinates {(axis cs:3.44, -0.89) (axis cs:3.94, -0.39)
};

\node[right, color=black, inner sep=8pt]    at    (axis cs:3.44, -0.89) {$\Gcal_e^{-1}$};
\addplot [solid, ultra thick, red, forget plot]
coordinates {
( 2.00000000e+00, -2.00000000e+00)
( 1.98090379e+00, -1.98350687e+00)
( 1.96239067e+00, -1.96668055e+00)
( 1.94446064e+00, -1.94952103e+00)
( 1.92711370e+00, -1.93202832e+00)
( 1.91034985e+00, -1.91420242e+00)
( 1.89416910e+00, -1.89604332e+00)
( 1.87857143e+00, -1.87755102e+00)
( 1.86355685e+00, -1.85872553e+00)
( 1.84912536e+00, -1.83956685e+00)
( 1.83527697e+00, -1.82007497e+00)
( 1.82201166e+00, -1.80024990e+00)
( 1.80932945e+00, -1.78009163e+00)
( 1.79723032e+00, -1.75960017e+00)
( 1.78571429e+00, -1.73877551e+00)
( 1.77478134e+00, -1.71761766e+00)
( 1.76443149e+00, -1.69612661e+00)
( 1.75466472e+00, -1.67430237e+00)
( 1.74548105e+00, -1.65214494e+00)
( 1.73688047e+00, -1.62965431e+00)
( 1.72886297e+00, -1.60683049e+00)
( 1.72142857e+00, -1.58367347e+00)
( 1.71457726e+00, -1.56018326e+00)
( 1.70830904e+00, -1.53635985e+00)
( 1.70262391e+00, -1.51220325e+00)
( 1.69752187e+00, -1.48771345e+00)
( 1.69300292e+00, -1.46289046e+00)
( 1.68906706e+00, -1.43773428e+00)
( 1.68571429e+00, -1.41224490e+00)
( 1.68294461e+00, -1.38642232e+00)
( 1.68075802e+00, -1.36026656e+00)
( 1.67915452e+00, -1.33377759e+00)
( 1.67813411e+00, -1.30695544e+00)
( 1.67769679e+00, -1.27980008e+00)
( 1.67784257e+00, -1.25231154e+00)
( 1.67857143e+00, -1.22448980e+00)
( 1.67988338e+00, -1.19633486e+00)
( 1.68177843e+00, -1.16784673e+00)
( 1.68425656e+00, -1.13902541e+00)
( 1.68731778e+00, -1.10987089e+00)
( 1.69096210e+00, -1.08038317e+00)
( 1.69518950e+00, -1.05056227e+00)
( 1.70000000e+00, -1.02040816e+00)
( 1.70539359e+00, -9.89920866e-01)
( 1.71137026e+00, -9.59100375e-01)
( 1.71793003e+00, -9.27946689e-01)
( 1.72507289e+00, -8.96459808e-01)
( 1.73279883e+00, -8.64639733e-01)
( 1.74110787e+00, -8.32486464e-01)
( 1.75000000e+00, -8.00000000e-01)};

\addplot [solid, ultra thick, green, forget plot]
coordinates {
( 2.00000000e+00, -2.00000000e+00)
( 2.02040816e+00, -2.00170762e+00)
( 2.04081633e+00, -2.00274885e+00)
( 2.06122449e+00, -2.00312370e+00)
( 2.08163265e+00, -2.00283215e+00)
( 2.10204082e+00, -2.00187422e+00)
( 2.12244898e+00, -2.00024990e+00)
( 2.14285714e+00, -1.99795918e+00)
( 2.16326531e+00, -1.99500208e+00)
( 2.18367347e+00, -1.99137859e+00)
( 2.20408163e+00, -1.98708871e+00)
( 2.22448980e+00, -1.98213244e+00)
( 2.24489796e+00, -1.97650979e+00)
( 2.26530612e+00, -1.97022074e+00)
( 2.28571429e+00, -1.96326531e+00)
( 2.30612245e+00, -1.95564348e+00)
( 2.32653061e+00, -1.94735527e+00)
( 2.34693878e+00, -1.93840067e+00)
( 2.36734694e+00, -1.92877968e+00)
( 2.38775510e+00, -1.91849229e+00)
( 2.40816327e+00, -1.90753853e+00)
( 2.42857143e+00, -1.89591837e+00)
( 2.44897959e+00, -1.88363182e+00)
( 2.46938776e+00, -1.87067888e+00)
( 2.48979592e+00, -1.85705956e+00)
( 2.51020408e+00, -1.84277384e+00)
( 2.53061224e+00, -1.82782174e+00)
( 2.55102041e+00, -1.81220325e+00)
( 2.57142857e+00, -1.79591837e+00)
( 2.59183673e+00, -1.77896710e+00)
( 2.61224490e+00, -1.76134944e+00)
( 2.63265306e+00, -1.74306539e+00)
( 2.65306122e+00, -1.72411495e+00)
( 2.67346939e+00, -1.70449813e+00)
( 2.69387755e+00, -1.68421491e+00)
( 2.71428571e+00, -1.66326531e+00)
( 2.73469388e+00, -1.64164931e+00)
( 2.75510204e+00, -1.61936693e+00)
( 2.77551020e+00, -1.59641816e+00)
( 2.79591837e+00, -1.57280300e+00)
( 2.81632653e+00, -1.54852145e+00)
( 2.83673469e+00, -1.52357351e+00)
( 2.85714286e+00, -1.49795918e+00)
( 2.87755102e+00, -1.47167847e+00)
( 2.89795918e+00, -1.44473136e+00)
( 2.91836735e+00, -1.41711787e+00)
( 2.93877551e+00, -1.38883798e+00)
( 2.95918367e+00, -1.35989171e+00)
( 2.97959184e+00, -1.33027905e+00)
( 3.00000000e+00, -1.30000000e+00)};

\addplot [solid, ultra thick, black, forget plot]
coordinates {
( 3.00000000e+00, -1.30000000e+00)
( 2.96849229e+00, -1.30578925e+00)
( 2.93723449e+00, -1.31091212e+00)
( 2.90622657e+00, -1.31536860e+00)
( 2.87546855e+00, -1.31915868e+00)
( 2.84496043e+00, -1.32228238e+00)
( 2.81470221e+00, -1.32473969e+00)
( 2.78469388e+00, -1.32653061e+00)
( 2.75493544e+00, -1.32765514e+00)
( 2.72542691e+00, -1.32811329e+00)
( 2.69616826e+00, -1.32790504e+00)
( 2.66715952e+00, -1.32703040e+00)
( 2.63840067e+00, -1.32548938e+00)
( 2.60989171e+00, -1.32328197e+00)
( 2.58163265e+00, -1.32040816e+00)
( 2.55362349e+00, -1.31686797e+00)
( 2.52586422e+00, -1.31266139e+00)
( 2.49835485e+00, -1.30778842e+00)
( 2.47109538e+00, -1.30224906e+00)
( 2.44408580e+00, -1.29604332e+00)
( 2.41732611e+00, -1.28917118e+00)
( 2.39081633e+00, -1.28163265e+00)
( 2.36455643e+00, -1.27342774e+00)
( 2.33854644e+00, -1.26455643e+00)
( 2.31278634e+00, -1.25501874e+00)
( 2.28727613e+00, -1.24481466e+00)
( 2.26201583e+00, -1.23394419e+00)
( 2.23700541e+00, -1.22240733e+00)
( 2.21224490e+00, -1.21020408e+00)
( 2.18773428e+00, -1.19733444e+00)
( 2.16347355e+00, -1.18379842e+00)
( 2.13946272e+00, -1.16959600e+00)
( 2.11570179e+00, -1.15472720e+00)
( 2.09219075e+00, -1.13919200e+00)
( 2.06892961e+00, -1.12299042e+00)
( 2.04591837e+00, -1.10612245e+00)
( 2.02315702e+00, -1.08858809e+00)
( 2.00064556e+00, -1.07038734e+00)
( 1.97838401e+00, -1.05152020e+00)
( 1.95637234e+00, -1.03198667e+00)
( 1.93461058e+00, -1.01178676e+00)
( 1.91309871e+00, -9.90920450e-01)
( 1.89183673e+00, -9.69387755e-01)
( 1.87082466e+00, -9.47188671e-01)
( 1.85006247e+00, -9.24323199e-01)
( 1.82955019e+00, -9.00791337e-01)
( 1.80928780e+00, -8.76593086e-01)
( 1.78927530e+00, -8.51728446e-01)
( 1.76951270e+00, -8.26197418e-01)
( 1.75000000e+00, -8.00000000e-01)};

\addplot [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
( 1.75000000e+00, -8.00000000e-01)
( 1.74110787e+00, -8.32486464e-01)
( 1.73279883e+00, -8.64639733e-01)
( 1.72507289e+00, -8.96459808e-01)
( 1.71793003e+00, -9.27946689e-01)
( 1.71137026e+00, -9.59100375e-01)
( 1.70539359e+00, -9.89920866e-01)
( 1.70000000e+00, -1.02040816e+00)
( 1.69518950e+00, -1.05056227e+00)
( 1.69096210e+00, -1.08038317e+00)
( 1.68731778e+00, -1.10987089e+00)
( 1.68425656e+00, -1.13902541e+00)
( 1.68177843e+00, -1.16784673e+00)
( 1.67988338e+00, -1.19633486e+00)
( 1.67857143e+00, -1.22448980e+00)
( 1.67784257e+00, -1.25231154e+00)
( 1.67769679e+00, -1.27980008e+00)
( 1.67813411e+00, -1.30695544e+00)
( 1.67915452e+00, -1.33377759e+00)
( 1.68075802e+00, -1.36026656e+00)
( 1.68294461e+00, -1.38642232e+00)
( 1.68571429e+00, -1.41224490e+00)
( 1.68906706e+00, -1.43773428e+00)
( 1.69300292e+00, -1.46289046e+00)
( 1.69752187e+00, -1.48771345e+00)
( 1.70262391e+00, -1.51220325e+00)
( 1.70830904e+00, -1.53635985e+00)
( 1.71457726e+00, -1.56018326e+00)
( 1.72142857e+00, -1.58367347e+00)
( 1.72886297e+00, -1.60683049e+00)
( 1.73688047e+00, -1.62965431e+00)
( 1.74548105e+00, -1.65214494e+00)
( 1.75466472e+00, -1.67430237e+00)
( 1.76443149e+00, -1.69612661e+00)
( 1.77478134e+00, -1.71761766e+00)
( 1.78571429e+00, -1.73877551e+00)
( 1.79723032e+00, -1.75960017e+00)
( 1.80932945e+00, -1.78009163e+00)
( 1.82201166e+00, -1.80024990e+00)
( 1.83527697e+00, -1.82007497e+00)
( 1.84912536e+00, -1.83956685e+00)
( 1.86355685e+00, -1.85872553e+00)
( 1.87857143e+00, -1.87755102e+00)
( 1.89416910e+00, -1.89604332e+00)
( 1.91034985e+00, -1.91420242e+00)
( 1.92711370e+00, -1.93202832e+00)
( 1.94446064e+00, -1.94952103e+00)
( 1.96239067e+00, -1.96668055e+00)
( 1.98090379e+00, -1.98350687e+00)
( 2.00000000e+00, -2.00000000e+00)
( 2.00000000e+00, -2.00000000e+00)
( 2.02040816e+00, -2.00170762e+00)
( 2.04081633e+00, -2.00274885e+00)
( 2.06122449e+00, -2.00312370e+00)
( 2.08163265e+00, -2.00283215e+00)
( 2.10204082e+00, -2.00187422e+00)
( 2.12244898e+00, -2.00024990e+00)
( 2.14285714e+00, -1.99795918e+00)
( 2.16326531e+00, -1.99500208e+00)
( 2.18367347e+00, -1.99137859e+00)
( 2.20408163e+00, -1.98708871e+00)
( 2.22448980e+00, -1.98213244e+00)
( 2.24489796e+00, -1.97650979e+00)
( 2.26530612e+00, -1.97022074e+00)
( 2.28571429e+00, -1.96326531e+00)
( 2.30612245e+00, -1.95564348e+00)
( 2.32653061e+00, -1.94735527e+00)
( 2.34693878e+00, -1.93840067e+00)
( 2.36734694e+00, -1.92877968e+00)
( 2.38775510e+00, -1.91849229e+00)
( 2.40816327e+00, -1.90753853e+00)
( 2.42857143e+00, -1.89591837e+00)
( 2.44897959e+00, -1.88363182e+00)
( 2.46938776e+00, -1.87067888e+00)
( 2.48979592e+00, -1.85705956e+00)
( 2.51020408e+00, -1.84277384e+00)
( 2.53061224e+00, -1.82782174e+00)
( 2.55102041e+00, -1.81220325e+00)
( 2.57142857e+00, -1.79591837e+00)
( 2.59183673e+00, -1.77896710e+00)
( 2.61224490e+00, -1.76134944e+00)
( 2.63265306e+00, -1.74306539e+00)
( 2.65306122e+00, -1.72411495e+00)
( 2.67346939e+00, -1.70449813e+00)
( 2.69387755e+00, -1.68421491e+00)
( 2.71428571e+00, -1.66326531e+00)
( 2.73469388e+00, -1.64164931e+00)
( 2.75510204e+00, -1.61936693e+00)
( 2.77551020e+00, -1.59641816e+00)
( 2.79591837e+00, -1.57280300e+00)
( 2.81632653e+00, -1.54852145e+00)
( 2.83673469e+00, -1.52357351e+00)
( 2.85714286e+00, -1.49795918e+00)
( 2.87755102e+00, -1.47167847e+00)
( 2.89795918e+00, -1.44473136e+00)
( 2.91836735e+00, -1.41711787e+00)
( 2.93877551e+00, -1.38883798e+00)
( 2.95918367e+00, -1.35989171e+00)
( 2.97959184e+00, -1.33027905e+00)
( 3.00000000e+00, -1.30000000e+00)
( 3.00000000e+00, -1.30000000e+00)
( 2.96849229e+00, -1.30578925e+00)
( 2.93723449e+00, -1.31091212e+00)
( 2.90622657e+00, -1.31536860e+00)
( 2.87546855e+00, -1.31915868e+00)
( 2.84496043e+00, -1.32228238e+00)
( 2.81470221e+00, -1.32473969e+00)
( 2.78469388e+00, -1.32653061e+00)
( 2.75493544e+00, -1.32765514e+00)
( 2.72542691e+00, -1.32811329e+00)
( 2.69616826e+00, -1.32790504e+00)
( 2.66715952e+00, -1.32703040e+00)
( 2.63840067e+00, -1.32548938e+00)
( 2.60989171e+00, -1.32328197e+00)
( 2.58163265e+00, -1.32040816e+00)
( 2.55362349e+00, -1.31686797e+00)
( 2.52586422e+00, -1.31266139e+00)
( 2.49835485e+00, -1.30778842e+00)
( 2.47109538e+00, -1.30224906e+00)
( 2.44408580e+00, -1.29604332e+00)
( 2.41732611e+00, -1.28917118e+00)
( 2.39081633e+00, -1.28163265e+00)
( 2.36455643e+00, -1.27342774e+00)
( 2.33854644e+00, -1.26455643e+00)
( 2.31278634e+00, -1.25501874e+00)
( 2.28727613e+00, -1.24481466e+00)
( 2.26201583e+00, -1.23394419e+00)
( 2.23700541e+00, -1.22240733e+00)
( 2.21224490e+00, -1.21020408e+00)
( 2.18773428e+00, -1.19733444e+00)
( 2.16347355e+00, -1.18379842e+00)
( 2.13946272e+00, -1.16959600e+00)
( 2.11570179e+00, -1.15472720e+00)
( 2.09219075e+00, -1.13919200e+00)
( 2.06892961e+00, -1.12299042e+00)
( 2.04591837e+00, -1.10612245e+00)
( 2.02315702e+00, -1.08858809e+00)
( 2.00064556e+00, -1.07038734e+00)
( 1.97838401e+00, -1.05152020e+00)
( 1.95637234e+00, -1.03198667e+00)
( 1.93461058e+00, -1.01178676e+00)
( 1.91309871e+00, -9.90920450e-01)
( 1.89183673e+00, -9.69387755e-01)
( 1.87082466e+00, -9.47188671e-01)
( 1.85006247e+00, -9.24323199e-01)
( 1.82955019e+00, -9.00791337e-01)
( 1.80928780e+00, -8.76593086e-01)
( 1.78927530e+00, -8.51728446e-01)
( 1.76951270e+00, -8.26197418e-01)
( 1.75000000e+00, -8.00000000e-01)};

\addplot [blue, only marks, mark options={solid}, mark=o, mark size=2, forget plot]
coordinates {
( 2.00000000e+00, -2.00000000e+00)
( 2.50000000e+00, -1.85000000e+00)
( 3.00000000e+00, -1.30000000e+00)
( 1.70000000e+00, -1.50000000e+00)
( 2.30000000e+00, -1.25000000e+00)
( 1.75000000e+00, -8.00000000e-01)};

\node[right, color=black, inner sep=8pt]    at    (axis cs:2.5, -2) {$\Omega_e$};
\draw [->, >=latex] plot [] coordinates {(axis cs:1.7, -2.3) (axis cs:2.0, -2.3)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:1.7, -2.3) (axis cs:1.7, -2.0)
};

\node[right, color=black, inner sep=4pt]    at    (axis cs:2, -2.3) {$x_1$};
\node[above, color=black, inner sep=4pt]    at    (axis cs:1.7, -2) {$x_2$};
\end{axis}
\end{tikzpicture}
